Efficient Adversarial Training without Attacking: Worst-Case-Aware Robust Reinforcement Learning

Recent studies reveal that a well-trained deep reinforcement learning (RL) policy can be particularly vulnerable to adversarial perturbations on input observations. Therefore, it is crucial to train RL agents that are robust against any attacks with a bounded budget. Existing robust training methods in deep RL either treat correlated steps separately, ignoring the robustness of long-term rewards, or train the agents and RL-based attacker together, doubling the computational burden and sample complexity of the training process. In this work, we propose a strong and efficient robust training framework for RL, named Worst-case-aware Robust RL (WocaR-RL) that directly estimates and optimizes the worst-case reward of a policy under bounded l_p attacks without requiring extra samples for learning an attacker. Experiments on multiple environments show that WocaR-RL achieves state-of-the-art performance under various strong attacks, and obtains significantly higher training efficiency than prior state-of-the-art robust training methods. The code of this work is available at https://github.com/umd-huang-lab/WocaR-RL.

==> figures/ablation/abl_a.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.168966293897257,0.475610408705207,0.783522853775186}
\definecolor{color1}{rgb}{0.691639317416794,0.806706471648465,0.92224956246861}
\definecolor{color2}{rgb}{0.95715994546835,0.680184738372337,0.77629698219994}
\definecolor{color3}{rgb}{0.885434799735519,0.144732659736887,0.401761241571282}

\begin{axis}[
height=3cm,
width=\textwidth,
scale only axis,
axis line style={white!15!black},
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.53,1.01)},
  anchor=north,
  draw=none,
  font=\scriptsize
},
% ytick pos = left,
xtick pos = lower,
tick align=outside,
x grid style={white!80!black},
xmin=-0.636, xmax=9.726,
xtick style={color=white!15!black},
xtick={0.595,2.595,4.595,6.595,8.595},
xticklabels={\scriptsize{No Attack},\scriptsize{MaxDiff},\scriptsize{Robust Sarsa},\scriptsize{SA-RL},\scriptsize{PA-AD}},
y grid style={white!80!black},
ylabel={\scriptsize{Average episode rewards}},
ymin=-1900, ymax=8800,
ytick style={color=white!15!black},
y grid style={white},
tick label style={font=\tiny},
ymajorgrids,
]
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.7}] (axis cs:-0.165,0) rectangle (axis cs:0.165,4292);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.7}}
\addlegendentry{SA-PPO}

\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.7}] (axis cs:1.835,0) rectangle (axis cs:2.165,4662);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.7}] (axis cs:3.835,0) rectangle (axis cs:4.165,3412);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.7}] (axis cs:5.835,0) rectangle (axis cs:6.165,2511);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.7}] (axis cs:7.835,0) rectangle (axis cs:8.165,-1296);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:0.165,0) rectangle (axis cs:0.495,4528);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}}
\addlegendentry{SA-PPO + $w(s)$}

\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:2.165,0) rectangle (axis cs:2.495,4716);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:4.165,0) rectangle (axis cs:4.495,3621);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:6.165,0) rectangle (axis cs:6.495,2684);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:8.165,0) rectangle (axis cs:8.495,-578);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:0.595,0) rectangle (axis cs:0.925,5304);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}}
\addlegendentry{\ourppo - $w(s)$}

\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:2.595,0) rectangle (axis cs:2.925,5097);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:4.595,0) rectangle (axis cs:4.925,4238);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:6.595,0) rectangle (axis cs:6.925,3659);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:8.595,0) rectangle (axis cs:8.925,2864);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:0.925,0) rectangle (axis cs:1.255,5596);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin}
\addlegendentry{\ourppo (Ours)}

\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:2.925,0) rectangle (axis cs:3.255,5284);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:4.925,0) rectangle (axis cs:5.255,4339);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:6.925,0) rectangle (axis cs:7.255,3822);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:8.925,0) rectangle (axis cs:9.255,3164);
\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:0,3968)
--(axis cs:0,4616);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:2,4340)
--(axis cs:2,4984);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:4,2657)
--(axis cs:4,4167);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:6,1894)
--(axis cs:6,3128);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:8,-1719)
--(axis cs:8,-873);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:0.33,4092)
--(axis cs:0.33,4964);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:2.33,4398)
--(axis cs:2.33,5034);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:4.33,2989)
--(axis cs:4.33,4253);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:6.33,2101)
--(axis cs:6.33,3267);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:8.33,-1034)
--(axis cs:8.33,-122);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:0.76,5006)
--(axis cs:0.76,5602);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:2.76,4863)
--(axis cs:2.76,5331);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:4.76,4042)
--(axis cs:4.76,4434);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:6.76,3383)
--(axis cs:6.76,3935);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:8.76,2641)
--(axis cs:8.76,3087);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:1.09,5371)
--(axis cs:1.09,5821);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:3.09,5102)
--(axis cs:3.09,5466);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:5.09,4179)
--(axis cs:5.09,4499);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:7.09,3637)
--(axis cs:7.09,4007);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:9.09,3001)
--(axis cs:9.09,3327);

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0 3968
2 4340
4 2657
6 1894
8 -1719
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0 4616
2 4984
4 4167
6 3128
8 -873
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.33 4092
2.33 4398
4.33 2989
6.33 2101
8.33 -1034
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.33 4964
2.33 5034
4.33 4253
6.33 3267
8.33 -122
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.76 5006
2.76 4863
4.76 4042
6.76 3383
8.76 2641
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.76 5602
2.76 5331
4.76 4434
6.76 3935
8.76 3087
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
1.09 5371
3.09 5102
5.09 4179
7.09 3637
9.09 3001
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
1.09 5821
3.09 5466
5.09 4499
7.09 4007
9.09 3327
};

\end{axis}

\end{tikzpicture}


==> figures/ablation/abl_h.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.168966293897257,0.475610408705207,0.783522853775186}
\definecolor{color1}{rgb}{0.691639317416794,0.806706471648465,0.92224956246861}
\definecolor{color2}{rgb}{0.95715994546835,0.680184738372337,0.77629698219994}
\definecolor{color3}{rgb}{0.885434799735519,0.144732659736887,0.401761241571282}

\begin{axis}[
height=3cm,
width=\textwidth,
scale only axis,
axis line style={white!15!black},
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.53,1.01)},
  anchor=north,
  draw=none,
  font=\scriptsize
},
% ytick pos = left,
xtick pos = lower,
tick align=outside,
x grid style={white!80!black},
xmin=-0.636, xmax=9.726,
xtick style={color=white!15!black},
xtick={0.595,2.595,4.595,6.595,8.595},
xticklabels={\scriptsize{No Attack},\scriptsize{MaxDiff},\scriptsize{Robust Sarsa},\scriptsize{SA-RL},\scriptsize{PA-AD}},
y grid style={white!80!black},
ylabel={\scriptsize{Average episode rewards}},
ymin=500, ymax=5500,
ytick style={color=white!15!black},
y grid style={white},
tick label style={font=\tiny},
ymajorgrids,
]
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.7}] (axis cs:-0.165,0) rectangle (axis cs:0.165,3705);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.7}}
\addlegendentry{SA-PPO}

\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.7}] (axis cs:1.835,0) rectangle (axis cs:2.165,2652);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.7}] (axis cs:3.835,0) rectangle (axis cs:4.165,1130);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.7}] (axis cs:5.835,0) rectangle (axis cs:6.165,1076);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.7}] (axis cs:7.835,0) rectangle (axis cs:8.165,856);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:0.165,0) rectangle (axis cs:0.495,3694);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}}
\addlegendentry{SA-PPO + $w(s)$}

\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:2.165,0) rectangle (axis cs:2.495,2743);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:4.165,0) rectangle (axis cs:4.495,1285);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:6.165,0) rectangle (axis cs:6.495,1324);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:8.165,0) rectangle (axis cs:8.495,1025);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:0.595,0) rectangle (axis cs:0.925,3574);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}}
\addlegendentry{\ourppo - $w(s)$}

\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:2.595,0) rectangle (axis cs:2.925,3314);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:4.595,0) rectangle (axis cs:4.925,3019);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:6.595,0) rectangle (axis cs:6.925,2034);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:8.595,0) rectangle (axis cs:8.925,2387);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:0.925,0) rectangle (axis cs:1.255,3616);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin}
\addlegendentry{\ourppo (Ours)}

\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:2.925,0) rectangle (axis cs:3.255,3541);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:4.925,0) rectangle (axis cs:5.255,3277);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:6.925,0) rectangle (axis cs:7.255,2390);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:8.925,0) rectangle (axis cs:9.255,2579);
\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:0,3703)
--(axis cs:0,3707);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:2,2417)
--(axis cs:2,2887);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:4,1088)
--(axis cs:4,1172);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:6,890)
--(axis cs:6,1262);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:8,835)
--(axis cs:8,877);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:0.33,3429)
--(axis cs:0.33,3959);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:2.33,2585)
--(axis cs:2.33,2901);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:4.33,1088)
--(axis cs:4.33,1482);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:6.33,1095)
--(axis cs:6.33,1553);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:8.33,828)
--(axis cs:8.33,1222);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:0.76,3388)
--(axis cs:0.76,3760);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:2.76,2791)
--(axis cs:2.76,3837);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:4.76,2741)
--(axis cs:4.76,3297);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:6.76,1667)
--(axis cs:6.76,2401);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:8.76,2166)
--(axis cs:8.76,2608);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:1.09,3517)
--(axis cs:1.09,3715);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:3.09,3334)
--(axis cs:3.09,3748);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:5.09,3118)
--(axis cs:5.09,3436);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:7.09,2245)
--(axis cs:7.09,2535);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:9.09,2350)
--(axis cs:9.09,2808);

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0 3703
2 2417
4 1088
6 890
8 835
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0 3707
2 2887
4 1172
6 1262
8 877
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.33 3429
2.33 2585
4.33 1088
6.33 1095
8.33 828
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.33 3959
2.33 2901
4.33 1482
6.33 1553
8.33 1222
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.76 3388
2.76 2791
4.76 2741
6.76 1667
8.76 2166
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.76 3760
2.76 3837
4.76 3297
6.76 2401
8.76 2608
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
1.09 3517
3.09 3334
5.09 3118
7.09 2245
9.09 2350
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
1.09 3715
3.09 3748
5.09 3436
7.09 2535
9.09 2808
};

\end{axis}

\end{tikzpicture}


==> figures/ablation/abl_h1.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.168966293897257,0.475610408705207,0.783522853775186}
\definecolor{color1}{rgb}{0.691639317416794,0.806706471648465,0.92224956246861}
\definecolor{color2}{rgb}{0.95715994546835,0.680184738372337,0.77629698219994}
\definecolor{color3}{rgb}{0.885434799735519,0.144732659736887,0.401761241571282}

\begin{axis}[
height=3cm,
width=\textwidth,
scale only axis,
axis line style={white!15!black},
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.53,1.01)},
  anchor=north,
  draw=none,
  font=\scriptsize
},
% ytick pos = left,
xtick pos = lower,
tick align=outside,
x grid style={white!80!black},
xmin=-0.636, xmax=9.726,
xtick style={color=white!15!black},
xtick={0.595,2.595,4.595,6.595,8.595},
xticklabels={\scriptsize{No Attack},\scriptsize{MaxDiff},\scriptsize{Robust Sarsa},\scriptsize{SA-RL},\scriptsize{PA-AD}},
y grid style={white!80!black},
ylabel={\scriptsize{Average episode rewards}},
ymin=2000, ymax=7800,
ytick style={color=white!15!black},
y grid style={white},
tick label style={font=\tiny},
ymajorgrids,
]
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.7}] (axis cs:-0.165,0) rectangle (axis cs:0.165,3632);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.7}}
\addlegendentry{SA-PPO}

\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.7}] (axis cs:1.835,0) rectangle (axis cs:2.165,3624);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.7}] (axis cs:3.835,0) rectangle (axis cs:4.165,3283);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.7}] (axis cs:5.835,0) rectangle (axis cs:6.165,3028);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.7}] (axis cs:7.835,0) rectangle (axis cs:8.165,2512);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:0.165,0) rectangle (axis cs:0.495,3854);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}}
\addlegendentry{SA-PPO + $w(s)$}

\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:2.165,0) rectangle (axis cs:2.495,3802);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:4.165,0) rectangle (axis cs:4.495,3416);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:6.165,0) rectangle (axis cs:6.495,3145);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:8.165,0) rectangle (axis cs:8.495,2782);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:0.595,0) rectangle (axis cs:0.925,5426);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}}
\addlegendentry{\ourppo - $w(s)$}

\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:2.595,0) rectangle (axis cs:2.925,5409);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:4.595,0) rectangle (axis cs:4.925,5193);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:6.595,0) rectangle (axis cs:6.925,5178);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:8.595,0) rectangle (axis cs:8.925,4098);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:0.925,0) rectangle (axis cs:1.255,6032);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin}
\addlegendentry{\ourppo (Ours)}

\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:2.925,0) rectangle (axis cs:3.255,5850);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:4.925,0) rectangle (axis cs:5.255,5319);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:6.925,0) rectangle (axis cs:7.255,5365);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:8.925,0) rectangle (axis cs:9.255,4269);
\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:0,3612)
--(axis cs:0,3652);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:2,3601)
--(axis cs:2,3647);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:4,3263)
--(axis cs:4,3303);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:6,3005)
--(axis cs:6,3051);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:8,2496)
--(axis cs:8,2528);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:0.33,3776)
--(axis cs:0.33,3932);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:2.33,3744)
--(axis cs:2.33,3860);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:4.33,3382)
--(axis cs:4.33,3450);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:6.33,3108)
--(axis cs:6.33,3182);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:8.33,2688)
--(axis cs:8.33,2876);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:0.76,5378)
--(axis cs:0.76,5474);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:2.76,5193)
--(axis cs:2.76,5625);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:4.76,5016)
--(axis cs:4.76,5370);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:6.76,5110)
--(axis cs:6.76,5246);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:8.76,3944)
--(axis cs:8.76,4252);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:1.09,5964)
--(axis cs:1.09,6100);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:3.09,5622)
--(axis cs:3.09,6078);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:5.09,5099)
--(axis cs:5.09,5539);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:7.09,5311)
--(axis cs:7.09,5419);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:9.09,4097)
--(axis cs:9.09,4441);

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0 3612
2 3601
4 3263
6 3005
8 2496
};
\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0 3652
2 3647
4 3303
6 3051
8 2528
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.33 3776
2.33 3744
4.33 3382
6.33 3108
8.33 2688
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.33 3932
2.33 3860
4.33 3450
6.33 3182
8.33 2876
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.76 5378
2.76 5193
4.76 5016
6.76 5110
8.76 3944
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.76 5474
2.76 5625
4.76 5370
6.76 5246
8.76 4252
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
1.09 5964
3.09 5622
5.09 5099
7.09 5311
9.09 4097
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
1.09 6100
3.09 6078
5.09 5539
7.09 5419
9.09 4441
};

\end{axis}

\end{tikzpicture}


==> figures/ablation/abl_w.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.168966293897257,0.475610408705207,0.783522853775186}
\definecolor{color1}{rgb}{0.691639317416794,0.806706471648465,0.92224956246861}
\definecolor{color2}{rgb}{0.95715994546835,0.680184738372337,0.77629698219994}
\definecolor{color3}{rgb}{0.885434799735519,0.144732659736887,0.401761241571282}

\begin{axis}[
height=3cm,
width=\textwidth,
scale only axis,
axis line style={white!15!black},
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.53,1.01)},
  anchor=north,
  draw=none,
  font=\scriptsize
},
% ytick pos = left,
xtick pos = lower,
tick align=outside,
x grid style={white!80!black},
xmin=-0.636, xmax=9.726,
xtick style={color=white!15!black},
xtick={0.595,2.595,4.595,6.595,8.595},
xticklabels={\scriptsize{No Attack},\scriptsize{MaxDiff},\scriptsize{Robust Sarsa},\scriptsize{SA-RL},\scriptsize{PA-AD}},
y grid style={white!80!black},
ylabel={\scriptsize{Average episode rewards}},
ymin=800, ymax=6000,
ytick style={color=white!15!black},
y grid style={white},
tick label style={font=\tiny},
ymajorgrids,
]
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.7}] (axis cs:-0.165,0) rectangle (axis cs:0.165,4487);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.7}}
\addlegendentry{SA-PPO}

\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.7}] (axis cs:1.835,0) rectangle (axis cs:2.165,3668);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.7}] (axis cs:3.835,0) rectangle (axis cs:4.165,3808);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.7}] (axis cs:5.835,0) rectangle (axis cs:6.165,2908);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.7}] (axis cs:7.835,0) rectangle (axis cs:8.165,1042);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:0.165,0) rectangle (axis cs:0.495,4576);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}}
\addlegendentry{SA-PPO + $w(s)$}

\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:2.165,0) rectangle (axis cs:2.495,3823);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:4.165,0) rectangle (axis cs:4.495,3946);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:6.165,0) rectangle (axis cs:6.495,3104);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:8.165,0) rectangle (axis cs:8.495,1179);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:0.595,0) rectangle (axis cs:0.925,4146);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}}
\addlegendentry{WocaR-PPO - $w(s)$}

\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:2.595,0) rectangle (axis cs:2.925,4141);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:4.595,0) rectangle (axis cs:4.925,3986);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:6.595,0) rectangle (axis cs:6.925,3574);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:8.595,0) rectangle (axis cs:8.925,2476);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:0.925,0) rectangle (axis cs:1.255,4156);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin}
\addlegendentry{WocaR-PPO (Ours)}

\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:2.925,0) rectangle (axis cs:3.255,4177);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:4.925,0) rectangle (axis cs:5.255,4093);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:6.925,0) rectangle (axis cs:7.255,3770);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:8.925,0) rectangle (axis cs:9.255,2722);
\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:0,4426)
--(axis cs:0,4548);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:2,3379)
--(axis cs:2,3957);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:4,3670)
--(axis cs:4,3946);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:6,2672)
--(axis cs:6,3144);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:8,849)
--(axis cs:8,1235);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:0.33,4334)
--(axis cs:0.33,4818);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:2.33,3568)
--(axis cs:2.33,4078);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:4.33,3774)
--(axis cs:4.33,4118);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:6.33,2786)
--(axis cs:6.33,3422);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:8.33,941)
--(axis cs:8.33,1417);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:0.76,3948)
--(axis cs:0.76,4344);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:2.76,3950)
--(axis cs:2.76,4332);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:4.76,3814)
--(axis cs:4.76,4158);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:6.76,3281)
--(axis cs:6.76,3867);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:8.76,2182)
--(axis cs:8.76,2770);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:1.09,3799)
--(axis cs:1.09,4513);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:3.09,4001)
--(axis cs:3.09,4353);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:5.09,3955)
--(axis cs:5.09,4231);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:7.09,3574)
--(axis cs:7.09,3966);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:9.09,2549)
--(axis cs:9.09,2895);

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0 4426
2 3379
4 3670
6 2672
8 849
};
\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0 4548
2 3957
4 3946
6 3144
8 1235
};
\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.33 4334
2.33 3568
4.33 3774
6.33 2786
8.33 941
};
\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.33 4818
2.33 4078
4.33 4118
6.33 3422
8.33 1417
};
\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.76 3948
2.76 3950
4.76 3814
6.76 3281
8.76 2182
};
\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.76 4344
2.76 4332
4.76 4158
6.76 3867
8.76 2770
};
\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
1.09 3799
3.09 4001
5.09 3955
7.09 3574
9.09 2549
};
\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
1.09 4513
3.09 4353
5.09 4231
7.09 3966
9.09 2895
};
\end{axis}

\end{tikzpicture}


==> figures/ablation/reg_a.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.552941176470588,0.707450980392157,0.896078431372549}
\definecolor{color1}{rgb}{0.703057937269964,0.856470725837709,0.708208636049633}
\definecolor{color2}{rgb}{0.744102947491485,0.669256898711933,0.879184450886271}
\definecolor{color3}{rgb}{0.905434799735519,0.144732659736887,0.401761241571282}

\begin{axis}[
height=3cm,
width=\textwidth,
scale only axis,
axis line style={white!15!black},
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.53,1.01)},
  anchor=north,
  draw=none,
  font=\scriptsize
},
% ytick pos = left,
xtick pos = lower,
tick align=outside,
x grid style={white!80!black},
xmin=-0.636, xmax=9.726,
xtick style={color=white!15!black},
xtick={0.595,2.595,4.595,6.595,8.595},
xticklabels={\scriptsize{No Attack},\scriptsize{MaxDiff},\scriptsize{Robust Sarsa},\scriptsize{SA-RL},\scriptsize{PA-AD}},
y grid style={white!80!black},
ylabel={\scriptsize{Average episode rewards}},
ymin=-300, ymax=8500,
ytick style={color=white!15!black},
y grid style={white},
tick label style={font=\tiny},
ymajorgrids,
]
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.8,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:-0.165,0) rectangle (axis cs:0.165,5612);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color0,opacity=0.8,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.8}}
\addlegendentry{ ATLA - $\lossreg$}

\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.8,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:1.835,0) rectangle (axis cs:2.165,3903);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.8,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:3.835,0) rectangle (axis cs:4.165,1096);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.8,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:5.835,0) rectangle (axis cs:6.165,716);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.8,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:7.835,0) rectangle (axis cs:8.165,89);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:0.165,0) rectangle (axis cs:0.495,5543);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}}
\addlegendentry{PA-ATLA-PPO - $\lossreg$}

\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:2.165,0) rectangle (axis cs:2.495,4098);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:4.165,0) rectangle (axis cs:4.495,1554);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:6.165,0) rectangle (axis cs:6.495,1272);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:8.165,0) rectangle (axis cs:8.495,669);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:0.595,0) rectangle (axis cs:0.925,5388);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}}
\addlegendentry{\ourppo - $\lossreg$}

\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:2.595,0) rectangle (axis cs:2.925,4872);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:4.595,0) rectangle (axis cs:4.925,3406);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:6.595,0) rectangle (axis cs:6.925,3023);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:8.595,0) rectangle (axis cs:8.925,1982);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:0.925,0) rectangle (axis cs:1.255,5596);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin}
\addlegendentry{\ourppo (Ours)}

\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:2.925,0) rectangle (axis cs:3.255,5284);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:4.925,0) rectangle (axis cs:5.255,4339);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:6.925,0) rectangle (axis cs:7.255,3822);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:8.925,0) rectangle (axis cs:9.255,3164);
\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:0,5482)
--(axis cs:0,5742);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:2,3686)
--(axis cs:2,4120);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:4,767)
--(axis cs:4,1425);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:6,460)
--(axis cs:6,972);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:8,-143)
--(axis cs:8,321);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:0.33,5359)
--(axis cs:0.33,5727);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:2.33,3873)
--(axis cs:2.33,4323);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:4.33,1324)
--(axis cs:4.33,1784);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:6.33,1113)
--(axis cs:6.33,1431);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:8.33,537)
--(axis cs:8.33,801);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:0.76,5170)
--(axis cs:0.76,5606);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:2.76,4612)
--(axis cs:2.76,5132);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:4.76,3153)
--(axis cs:4.76,3659);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:6.76,2824)
--(axis cs:6.76,3222);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:8.76,1736)
--(axis cs:8.76,2228);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:1.09,5371)
--(axis cs:1.09,5821);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:3.09,5102)
--(axis cs:3.09,5466);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:5.09,4179)
--(axis cs:5.09,4499);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:7.09,3637)
--(axis cs:7.09,4007);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:9.09,3001)
--(axis cs:9.09,3327);

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0 5482
2 3686
4 767
6 460
8 -143
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0 5742
2 4120
4 1425
6 972
8 321
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.33 5359
2.33 3873
4.33 1324
6.33 1113
8.33 537
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.33 5727
2.33 4323
4.33 1784
6.33 1431
8.33 801
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.76 5170
2.76 4612
4.76 3153
6.76 2824
8.76 1736
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.76 5606
2.76 5132
4.76 3659
6.76 3222
8.76 2228
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
1.09 5371
3.09 5102
5.09 4179
7.09 3637
9.09 3001
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
1.09 5821
3.09 5466
5.09 4499
7.09 4007
9.09 3327
};

\end{axis}


\end{tikzpicture}


==> figures/ablation/reg_h.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.552941176470588,0.707450980392157,0.896078431372549}
\definecolor{color1}{rgb}{0.703057937269964,0.856470725837709,0.708208636049633}
\definecolor{color2}{rgb}{0.744102947491485,0.669256898711933,0.879184450886271}
\definecolor{color3}{rgb}{0.905434799735519,0.144732659736887,0.401761241571282}

\begin{axis}[
height=3cm,
width=\textwidth,
scale only axis,
axis line style={white!15!black},
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.53,1.01)},
  anchor=north,
  draw=none,
  font=\scriptsize
},
% ytick pos = left,
xtick pos = lower,
tick align=outside,
x grid style={white!80!black},
xmin=-0.636, xmax=9.726,
xtick style={color=white!15!black},
xtick={0.595,2.595,4.595,6.595,8.595},
xticklabels={\scriptsize{No Attack},\scriptsize{MaxDiff},\scriptsize{Robust Sarsa},\scriptsize{SA-RL},\scriptsize{PA-AD}},
y grid style={white!80!black},
ylabel={\scriptsize{Average episode rewards}},
ymin=500, ymax=5500,
ytick style={color=white!15!black},
y grid style={white},
tick label style={font=\tiny},
ymajorgrids,
]
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.8,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:-0.165,0) rectangle (axis cs:0.165,3487);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color0,opacity=0.8,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.8}}
\addlegendentry{ATLA - $\lossreg$}

\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.8,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:1.835,0) rectangle (axis cs:2.165,3081);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.8,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:3.835,0) rectangle (axis cs:4.165,1567);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.8,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:5.835,0) rectangle (axis cs:6.165,1224);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.8,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:7.835,0) rectangle (axis cs:8.165,987);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:0.165,0) rectangle (axis cs:0.495,3512);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}}
\addlegendentry{PA-ATLA-PPO - $\lossreg$}

\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:2.165,0) rectangle (axis cs:2.495,3024);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:4.165,0) rectangle (axis cs:4.495,2032);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:6.165,0) rectangle (axis cs:6.495,1142);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:8.165,0) rectangle (axis cs:8.495,1679);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:0.595,0) rectangle (axis cs:0.925,3568);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}}
\addlegendentry{\ourppo - $\lossreg$}

\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:2.595,0) rectangle (axis cs:2.925,3114);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:4.595,0) rectangle (axis cs:4.925,2729);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:6.595,0) rectangle (axis cs:6.925,1615);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:8.595,0) rectangle (axis cs:8.925,2035);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:0.925,0) rectangle (axis cs:1.255,3616);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin}
\addlegendentry{\ourppo (Ours)}

\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:2.925,0) rectangle (axis cs:3.255,3541);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:4.925,0) rectangle (axis cs:5.255,3277);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:6.925,0) rectangle (axis cs:7.255,2390);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:8.925,0) rectangle (axis cs:9.255,2579);
\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:0,3035)
--(axis cs:0,3939);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:2,2827)
--(axis cs:2,3335);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:4,1220)
--(axis cs:4,1914);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:6,1033)
--(axis cs:6,1415);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:8,863)
--(axis cs:8,1111);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:0.33,3225)
--(axis cs:0.33,3799);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:2.33,2865)
--(axis cs:2.33,3183);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:4.33,1829)
--(axis cs:4.33,2235);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:6.33,944)
--(axis cs:6.33,1340);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:8.33,1492)
--(axis cs:8.33,1866);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:0.76,3372)
--(axis cs:0.76,3764);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:2.76,2885)
--(axis cs:2.76,3343);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:4.76,2365)
--(axis cs:4.76,3093);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:6.76,1326)
--(axis cs:6.76,1904);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:8.76,1844)
--(axis cs:8.76,2226);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:1.09,3517)
--(axis cs:1.09,3715);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:3.09,3334)
--(axis cs:3.09,3748);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:5.09,3118)
--(axis cs:5.09,3436);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:7.09,2245)
--(axis cs:7.09,2535);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:9.09,2350)
--(axis cs:9.09,2808);

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0 3035
2 2827
4 1220
6 1033
8 863
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0 3939
2 3335
4 1914
6 1415
8 1111
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.33 3225
2.33 2865
4.33 1829
6.33 944
8.33 1492
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.33 3799
2.33 3183
4.33 2235
6.33 1340
8.33 1866
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.76 3372
2.76 2885
4.76 2365
6.76 1326
8.76 1844
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.76 3764
2.76 3343
4.76 3093
6.76 1904
8.76 2226
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
1.09 3517
3.09 3334
5.09 3118
7.09 2245
9.09 2350
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
1.09 3715
3.09 3748
5.09 3436
7.09 2535
9.09 2808
};

\end{axis}
\end{tikzpicture}


==> figures/ablation/reg_h1.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.552941176470588,0.707450980392157,0.896078431372549}
\definecolor{color1}{rgb}{0.703057937269964,0.856470725837709,0.708208636049633}
\definecolor{color2}{rgb}{0.744102947491485,0.669256898711933,0.879184450886271}
\definecolor{color3}{rgb}{0.905434799735519,0.144732659736887,0.401761241571282}

\begin{axis}[
height=3cm,
width=\textwidth,
scale only axis,
axis line style={white!15!black},
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.53,1.01)},
  anchor=north,
  draw=none,
  font=\scriptsize
},
% ytick pos = left,
xtick pos = lower,
tick align=outside,
x grid style={white!80!black},
xmin=-0.636, xmax=9.726,
xtick style={color=white!15!black},
xtick={0.595,2.595,4.595,6.595,8.595},
xticklabels={\scriptsize{No Attack},\scriptsize{MaxDiff},\scriptsize{Robust Sarsa},\scriptsize{SA-RL},\scriptsize{PA-AD}},
y grid style={white!80!black},
ylabel={\scriptsize{Average episode rewards}},
ymin=1900, ymax=7800,
ytick style={color=white!15!black},
y grid style={white},
tick label style={font=\tiny},
ymajorgrids,
]
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.8,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:-0.165,0) rectangle (axis cs:0.165,5766);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color0,opacity=0.8,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.8}}
\addlegendentry{ATLA - $\lossreg$}

\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.8,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:1.835,0) rectangle (axis cs:2.165,4807);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.8,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:3.835,0) rectangle (axis cs:4.165,3458);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.8,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:5.835,0) rectangle (axis cs:6.165,2485);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.8,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:7.835,0) rectangle (axis cs:8.165,2246);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:0.165,0) rectangle (axis cs:0.495,5632);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}}
\addlegendentry{PA-ATLA-PPO - $\lossreg$}

\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:2.165,0) rectangle (axis cs:2.495,5012);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:4.165,0) rectangle (axis cs:4.495,4089);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:6.165,0) rectangle (axis cs:6.495,2346);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:8.165,0) rectangle (axis cs:8.495,3249);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:0.595,0) rectangle (axis cs:0.925,5469);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}}
\addlegendentry{\ourppo - $\lossreg$}

\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:2.595,0) rectangle (axis cs:2.925,5342);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:4.595,0) rectangle (axis cs:4.925,4876);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:6.595,0) rectangle (axis cs:6.925,4752);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:8.595,0) rectangle (axis cs:8.925,3671);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:0.925,0) rectangle (axis cs:1.255,6032);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin}
\addlegendentry{\ourppo (Ours)}

\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:2.925,0) rectangle (axis cs:3.255,5850);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:4.925,0) rectangle (axis cs:5.255,5319);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:6.925,0) rectangle (axis cs:7.255,5365);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:8.925,0) rectangle (axis cs:9.255,4269);
\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:0,5657)
--(axis cs:0,5875);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:2,4653)
--(axis cs:2,4961);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:4,3220)
--(axis cs:4,3696);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:6,2140)
--(axis cs:6,2830);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:8,2033)
--(axis cs:8,2459);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:0.33,5464)
--(axis cs:0.33,5800);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:2.33,4778)
--(axis cs:2.33,5246);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:4.33,3892)
--(axis cs:4.33,4286);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:6.33,2121)
--(axis cs:6.33,2571);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:8.33,3063)
--(axis cs:8.33,3435);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:0.76,5345)
--(axis cs:0.76,5593);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:2.76,5102)
--(axis cs:2.76,5582);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:4.76,4604)
--(axis cs:4.76,5148);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:6.76,4638)
--(axis cs:6.76,4866);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:8.76,3528)
--(axis cs:8.76,3814);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:1.09,5964)
--(axis cs:1.09,6100);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:3.09,5622)
--(axis cs:3.09,6078);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:5.09,5099)
--(axis cs:5.09,5539);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:7.09,5311)
--(axis cs:7.09,5419);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:9.09,4097)
--(axis cs:9.09,4441);

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0 5657
2 4653
4 3220
6 2140
8 2033
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0 5875
2 4961
4 3696
6 2830
8 2459
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.33 5464
2.33 4778
4.33 3892
6.33 2121
8.33 3063
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.33 5800
2.33 5246
4.33 4286
6.33 2571
8.33 3435
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.76 5345
2.76 5102
4.76 4604
6.76 4638
8.76 3528
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.76 5593
2.76 5582
4.76 5148
6.76 4866
8.76 3814
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
1.09 5964
3.09 5622
5.09 5099
7.09 5311
9.09 4097
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
1.09 6100
3.09 6078
5.09 5539
7.09 5419
9.09 4441
};

\end{axis}

\end{tikzpicture}


==> figures/ablation/reg_w.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.552941176470588,0.707450980392157,0.896078431372549}
\definecolor{color1}{rgb}{0.703057937269964,0.856470725837709,0.708208636049633}
\definecolor{color2}{rgb}{0.744102947491485,0.669256898711933,0.879184450886271}
\definecolor{color3}{rgb}{0.905434799735519,0.144732659736887,0.401761241571282}

\begin{axis}[
height=3cm,
width=\textwidth,
scale only axis,
axis line style={white!15!black},
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.53,1.01)},
  anchor=north,
  draw=none,
  font=\scriptsize
},
% ytick pos = left,
xtick pos = lower,
tick align=outside,
x grid style={white!80!black},
xmin=-0.636, xmax=9.726,
xtick style={color=white!15!black},
xtick={0.595,2.595,4.595,6.595,8.595},
xticklabels={\scriptsize{No Attack},\scriptsize{MaxDiff},\scriptsize{Robust Sarsa},\scriptsize{SA-RL},\scriptsize{PA-AD}},
y grid style={white!80!black},
ylabel={\scriptsize{Average episode rewards}},
ymin=800, ymax=6000,
ytick style={color=white!15!black},
y grid style={white},
tick label style={font=\tiny},
ymajorgrids,
]
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.8,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:-0.165,0) rectangle (axis cs:0.165,3920);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color0,opacity=0.8,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.8}}
\addlegendentry{ATLA - $\lossreg$}

\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.8,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:1.835,0) rectangle (axis cs:2.165,3963);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.8,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:3.835,0) rectangle (axis cs:4.165,3219);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.8,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:5.835,0) rectangle (axis cs:6.165,3463);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.8,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:7.835,0) rectangle (axis cs:8.165,1004);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:0.165,0) rectangle (axis cs:0.495,4192);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}}
\addlegendentry{PA-ATLA-PPO - $\lossreg$}

\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:2.165,0) rectangle (axis cs:2.495,4152);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:4.165,0) rectangle (axis cs:4.495,3893);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:6.165,0) rectangle (axis cs:6.495,3315);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.8,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:8.165,0) rectangle (axis cs:8.495,1984);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:0.595,0) rectangle (axis cs:0.925,4076);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}}
\addlegendentry{\ourppo - $\lossreg$}

\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:2.595,0) rectangle (axis cs:2.925,4041);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:4.595,0) rectangle (axis cs:4.925,3902);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:6.595,0) rectangle (axis cs:6.925,3419);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.8,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.8}] (axis cs:8.595,0) rectangle (axis cs:8.925,2276);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:0.925,0) rectangle (axis cs:1.255,4156);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin}
\addlegendentry{\ourppo (Ours)}

\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:2.925,0) rectangle (axis cs:3.255,4177);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:4.925,0) rectangle (axis cs:5.255,4093);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:6.925,0) rectangle (axis cs:7.255,3770);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.8,very thin] (axis cs:8.925,0) rectangle (axis cs:9.255,2722);
\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:0,3791)
--(axis cs:0,4049);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:2,3927)
--(axis cs:2,3999);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:4,3087)
--(axis cs:4,3351);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:6,3267)
--(axis cs:6,3659);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:8,879)
--(axis cs:8,1129);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:0.33,4033)
--(axis cs:0.33,4351);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:2.33,3948)
--(axis cs:2.33,4356);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:4.33,3635)
--(axis cs:4.33,4151);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:6.33,3122)
--(axis cs:6.33,3508);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:8.33,1782)
--(axis cs:8.33,2186);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:0.76,3858)
--(axis cs:0.76,4294);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:2.76,3793)
--(axis cs:2.76,4289);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:4.76,3628)
--(axis cs:4.76,4176);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:6.76,3189)
--(axis cs:6.76,3649);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:8.76,2089)
--(axis cs:8.76,2463);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:1.09,3799)
--(axis cs:1.09,4513);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:3.09,4001)
--(axis cs:3.09,4353);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:5.09,3955)
--(axis cs:5.09,4231);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:7.09,3574)
--(axis cs:7.09,3966);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:9.09,2549)
--(axis cs:9.09,2895);

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0 3791
2 3927
4 3087
6 3267
8 879
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0 4049
2 3999
4 3351
6 3659
8 1129
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.33 4033
2.33 3948
4.33 3635
6.33 3122
8.33 1782
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.33 4351
2.33 4356
4.33 4151
6.33 3508
8.33 2186
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.76 3858
2.76 3793
4.76 3628
6.76 3189
8.76 2089
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.76 4294
2.76 4289
4.76 4176
6.76 3649
8.76 2463
};

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
1.09 3799
3.09 4001
5.09 3955
7.09 3574
9.09 2549
};
\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
1.09 4513
3.09 4353
5.09 4231
7.09 3966
9.09 2895
};
\end{axis}

\end{tikzpicture}


==> figures/curve/ant-natural.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.0980392156862745,0.0980392156862745,0.43921568627451}
\definecolor{color2}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color3}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  fill=color0
},
tick align=outside,
x grid style={white},
xlabel={\Large{Iterations}},
xmajorgrids,
% xmajorticks=false,
xmin=-250, xmax=5250,
xtick style={color=white!15!black},
y grid style={white},
ylabel={\Large{Average natural rewards}},
ymajorgrids,
% ymajorticks=false,
ymin=0, ymax=8000,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,57)
--(axis cs:0,499)
--(axis cs:102.040816326531,523)
--(axis cs:204.081632653061,490)
--(axis cs:306.122448979592,1070)
--(axis cs:408.163265306122,1167)
--(axis cs:510.204081632653,1321)
--(axis cs:612.244897959184,1840)
--(axis cs:714.285714285714,1940)
--(axis cs:816.326530612245,2436)
--(axis cs:918.367346938776,3298)
--(axis cs:1020.40816326531,3799)
--(axis cs:1122.44897959184,4495)
--(axis cs:1224.48979591837,4704)
--(axis cs:1326.5306122449,4758)
--(axis cs:1428.57142857143,4643)
--(axis cs:1530.61224489796,4924)
--(axis cs:1632.65306122449,5175)
--(axis cs:1734.69387755102,4754)
--(axis cs:1836.73469387755,5053)
--(axis cs:1938.77551020408,5367)
--(axis cs:2040.81632653061,5384)
--(axis cs:2142.85714285714,5326)
--(axis cs:2244.89795918367,5768)
--(axis cs:2346.9387755102,5384)
--(axis cs:2448.97959183673,5726)
--(axis cs:2551.02040816327,5588)
--(axis cs:2653.0612244898,6064)
--(axis cs:2755.10204081633,5542)
--(axis cs:2857.14285714286,5791)
--(axis cs:2959.18367346939,5890)
--(axis cs:3061.22448979592,5802)
--(axis cs:3163.26530612245,5818)
--(axis cs:3265.30612244898,5827)
--(axis cs:3367.34693877551,5851)
--(axis cs:3469.38775510204,5817)
--(axis cs:3571.42857142857,6036)
--(axis cs:3673.4693877551,5886)
--(axis cs:3775.51020408163,5916)
--(axis cs:3877.55102040816,5982)
--(axis cs:3979.59183673469,5955)
--(axis cs:4081.63265306122,6007)
--(axis cs:4183.67346938776,6045)
--(axis cs:4285.71428571429,5967)
--(axis cs:4387.75510204082,6129)
--(axis cs:4489.79591836735,6144)
--(axis cs:4591.83673469388,6120)
--(axis cs:4693.87755102041,6080)
--(axis cs:4795.91836734694,6154)
--(axis cs:4897.95918367347,6140)
--(axis cs:5000,6145)
--(axis cs:5000,5229)
--(axis cs:5000,5229)
--(axis cs:4897.95918367347,5278)
--(axis cs:4795.91836734694,5270)
--(axis cs:4693.87755102041,5166)
--(axis cs:4591.83673469388,5262)
--(axis cs:4489.79591836735,5332)
--(axis cs:4387.75510204082,5259)
--(axis cs:4285.71428571429,5331)
--(axis cs:4183.67346938776,5215)
--(axis cs:4081.63265306122,5343)
--(axis cs:3979.59183673469,5313)
--(axis cs:3877.55102040816,5296)
--(axis cs:3775.51020408163,5378)
--(axis cs:3673.4693877551,5142)
--(axis cs:3571.42857142857,5338)
--(axis cs:3469.38775510204,5191)
--(axis cs:3367.34693877551,5269)
--(axis cs:3265.30612244898,5345)
--(axis cs:3163.26530612245,5404)
--(axis cs:3061.22448979592,5408)
--(axis cs:2959.18367346939,5400)
--(axis cs:2857.14285714286,5187)
--(axis cs:2755.10204081633,4998)
--(axis cs:2653.0612244898,5478)
--(axis cs:2551.02040816327,4882)
--(axis cs:2448.97959183673,5218)
--(axis cs:2346.9387755102,4976)
--(axis cs:2244.89795918367,5380)
--(axis cs:2142.85714285714,5016)
--(axis cs:2040.81632653061,4846)
--(axis cs:1938.77551020408,4761)
--(axis cs:1836.73469387755,4753)
--(axis cs:1734.69387755102,4340)
--(axis cs:1632.65306122449,4797)
--(axis cs:1530.61224489796,4580)
--(axis cs:1428.57142857143,4219)
--(axis cs:1326.5306122449,4232)
--(axis cs:1224.48979591837,4038)
--(axis cs:1122.44897959184,3739)
--(axis cs:1020.40816326531,3271)
--(axis cs:918.367346938776,2586)
--(axis cs:816.326530612245,1758)
--(axis cs:714.285714285714,1418)
--(axis cs:612.244897959184,1224)
--(axis cs:510.204081632653,855)
--(axis cs:408.163265306122,681)
--(axis cs:306.122448979592,634)
--(axis cs:204.081632653061,-4)
--(axis cs:102.040816326531,-139)
--(axis cs:0,57)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,223)
--(axis cs:0,249)
--(axis cs:102.040816326531,505)
--(axis cs:204.081632653061,1004)
--(axis cs:306.122448979592,1281)
--(axis cs:408.163265306122,2090)
--(axis cs:510.204081632653,3240)
--(axis cs:612.244897959184,3432)
--(axis cs:714.285714285714,3975)
--(axis cs:816.326530612245,4013)
--(axis cs:918.367346938776,4138)
--(axis cs:1020.40816326531,4312)
--(axis cs:1122.44897959184,4390)
--(axis cs:1224.48979591837,4453)
--(axis cs:1326.5306122449,4477)
--(axis cs:1428.57142857143,4640)
--(axis cs:1530.61224489796,4583)
--(axis cs:1632.65306122449,4679)
--(axis cs:1734.69387755102,4537)
--(axis cs:1836.73469387755,4440)
--(axis cs:1938.77551020408,4610)
--(axis cs:2040.81632653061,4627)
--(axis cs:2142.85714285714,4701)
--(axis cs:2244.89795918367,4700)
--(axis cs:2346.9387755102,4638)
--(axis cs:2448.97959183673,4591)
--(axis cs:2551.02040816327,4629)
--(axis cs:2653.0612244898,4734)
--(axis cs:2755.10204081633,4709)
--(axis cs:2857.14285714286,4710)
--(axis cs:2959.18367346939,4661)
--(axis cs:3061.22448979592,4605)
--(axis cs:3163.26530612245,4659)
--(axis cs:3265.30612244898,4644)
--(axis cs:3367.34693877551,4718)
--(axis cs:3469.38775510204,4645)
--(axis cs:3571.42857142857,4671)
--(axis cs:3673.4693877551,4608)
--(axis cs:3775.51020408163,4599)
--(axis cs:3877.55102040816,4698)
--(axis cs:3979.59183673469,4623)
--(axis cs:4081.63265306122,4487)
--(axis cs:4183.67346938776,4513)
--(axis cs:4285.71428571429,4577)
--(axis cs:4387.75510204082,4580)
--(axis cs:4489.79591836735,4576)
--(axis cs:4591.83673469388,4613)
--(axis cs:4693.87755102041,4633)
--(axis cs:4795.91836734694,4579)
--(axis cs:4897.95918367347,4594)
--(axis cs:5000,4644)
--(axis cs:5000,3942)
--(axis cs:5000,3942)
--(axis cs:4897.95918367347,4002)
--(axis cs:4795.91836734694,3999)
--(axis cs:4693.87755102041,3991)
--(axis cs:4591.83673469388,4001)
--(axis cs:4489.79591836735,4034)
--(axis cs:4387.75510204082,4056)
--(axis cs:4285.71428571429,4013)
--(axis cs:4183.67346938776,4051)
--(axis cs:4081.63265306122,3993)
--(axis cs:3979.59183673469,3975)
--(axis cs:3877.55102040816,3978)
--(axis cs:3775.51020408163,3975)
--(axis cs:3673.4693877551,4020)
--(axis cs:3571.42857142857,4023)
--(axis cs:3469.38775510204,3965)
--(axis cs:3367.34693877551,4026)
--(axis cs:3265.30612244898,4036)
--(axis cs:3163.26530612245,3889)
--(axis cs:3061.22448979592,3905)
--(axis cs:2959.18367346939,3963)
--(axis cs:2857.14285714286,4056)
--(axis cs:2755.10204081633,4083)
--(axis cs:2653.0612244898,4130)
--(axis cs:2551.02040816327,4059)
--(axis cs:2448.97959183673,3997)
--(axis cs:2346.9387755102,3930)
--(axis cs:2244.89795918367,4038)
--(axis cs:2142.85714285714,4007)
--(axis cs:2040.81632653061,3951)
--(axis cs:1938.77551020408,3952)
--(axis cs:1836.73469387755,3800)
--(axis cs:1734.69387755102,3965)
--(axis cs:1632.65306122449,4091)
--(axis cs:1530.61224489796,4003)
--(axis cs:1428.57142857143,4162)
--(axis cs:1326.5306122449,3987)
--(axis cs:1224.48979591837,4003)
--(axis cs:1122.44897959184,3996)
--(axis cs:1020.40816326531,3952)
--(axis cs:918.367346938776,3902)
--(axis cs:816.326530612245,3795)
--(axis cs:714.285714285714,3623)
--(axis cs:612.244897959184,3088)
--(axis cs:510.204081632653,2970)
--(axis cs:408.163265306122,1716)
--(axis cs:306.122448979592,897)
--(axis cs:204.081632653061,746)
--(axis cs:102.040816326531,81)
--(axis cs:0,223)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,69)
--(axis cs:0,413)
--(axis cs:102.040816326531,665)
--(axis cs:204.081632653061,1078)
--(axis cs:306.122448979592,1243)
--(axis cs:408.163265306122,1830)
--(axis cs:510.204081632653,2221)
--(axis cs:612.244897959184,2378)
--(axis cs:714.285714285714,2661)
--(axis cs:816.326530612245,3204)
--(axis cs:918.367346938776,3566)
--(axis cs:1020.40816326531,4156)
--(axis cs:1122.44897959184,4706)
--(axis cs:1224.48979591837,5150)
--(axis cs:1326.5306122449,5189)
--(axis cs:1428.57142857143,5445)
--(axis cs:1530.61224489796,5651)
--(axis cs:1632.65306122449,5693)
--(axis cs:1734.69387755102,5679)
--(axis cs:1836.73469387755,5800)
--(axis cs:1938.77551020408,5698)
--(axis cs:2040.81632653061,5635)
--(axis cs:2142.85714285714,5774)
--(axis cs:2244.89795918367,5771)
--(axis cs:2346.9387755102,5808)
--(axis cs:2448.97959183673,5829)
--(axis cs:2551.02040816327,5918)
--(axis cs:2653.0612244898,5731)
--(axis cs:2755.10204081633,5847)
--(axis cs:2857.14285714286,5791)
--(axis cs:2959.18367346939,5889)
--(axis cs:3061.22448979592,5760)
--(axis cs:3163.26530612245,5922)
--(axis cs:3265.30612244898,5916)
--(axis cs:3367.34693877551,5979)
--(axis cs:3469.38775510204,5980)
--(axis cs:3571.42857142857,6001)
--(axis cs:3673.4693877551,5945)
--(axis cs:3775.51020408163,5980)
--(axis cs:3877.55102040816,5873)
--(axis cs:3979.59183673469,5863)
--(axis cs:4081.63265306122,5971)
--(axis cs:4183.67346938776,6073)
--(axis cs:4285.71428571429,6020)
--(axis cs:4387.75510204082,5990)
--(axis cs:4489.79591836735,6009)
--(axis cs:4591.83673469388,5997)
--(axis cs:4693.87755102041,5941)
--(axis cs:4795.91836734694,5977)
--(axis cs:4897.95918367347,6007)
--(axis cs:5000,6021)
--(axis cs:5000,5171)
--(axis cs:5000,5171)
--(axis cs:4897.95918367347,5181)
--(axis cs:4795.91836734694,5159)
--(axis cs:4693.87755102041,5157)
--(axis cs:4591.83673469388,5105)
--(axis cs:4489.79591836735,5121)
--(axis cs:4387.75510204082,5130)
--(axis cs:4285.71428571429,5102)
--(axis cs:4183.67346938776,5209)
--(axis cs:4081.63265306122,5265)
--(axis cs:3979.59183673469,5303)
--(axis cs:3877.55102040816,5277)
--(axis cs:3775.51020408163,5234)
--(axis cs:3673.4693877551,5231)
--(axis cs:3571.42857142857,5237)
--(axis cs:3469.38775510204,5184)
--(axis cs:3367.34693877551,5155)
--(axis cs:3265.30612244898,5112)
--(axis cs:3163.26530612245,5230)
--(axis cs:3061.22448979592,5220)
--(axis cs:2959.18367346939,5159)
--(axis cs:2857.14285714286,5105)
--(axis cs:2755.10204081633,5131)
--(axis cs:2653.0612244898,5113)
--(axis cs:2551.02040816327,5246)
--(axis cs:2448.97959183673,5145)
--(axis cs:2346.9387755102,5118)
--(axis cs:2244.89795918367,5221)
--(axis cs:2142.85714285714,5192)
--(axis cs:2040.81632653061,5179)
--(axis cs:1938.77551020408,5296)
--(axis cs:1836.73469387755,5206)
--(axis cs:1734.69387755102,5219)
--(axis cs:1632.65306122449,5243)
--(axis cs:1530.61224489796,5127)
--(axis cs:1428.57142857143,4903)
--(axis cs:1326.5306122449,4617)
--(axis cs:1224.48979591837,4478)
--(axis cs:1122.44897959184,4158)
--(axis cs:1020.40816326531,3638)
--(axis cs:918.367346938776,2950)
--(axis cs:816.326530612245,2740)
--(axis cs:714.285714285714,2149)
--(axis cs:612.244897959184,1770)
--(axis cs:510.204081632653,1645)
--(axis cs:408.163265306122,1152)
--(axis cs:306.122448979592,709)
--(axis cs:204.081632653061,408)
--(axis cs:102.040816326531,177)
--(axis cs:0,69)
--cycle;

\addplot [line width=0.48pt, color1]
table {%
0 278
102.040816326531 192
204.081632653061 243
306.122448979592 852
408.163265306122 924
510.204081632653 1088
612.244897959184 1532
714.285714285714 1679
816.326530612245 2097
918.367346938776 2942
1020.40816326531 3535
1122.44897959184 4117
1224.48979591837 4371
1326.5306122449 4495
1428.57142857143 4431
1530.61224489796 4752
1632.65306122449 4986
1734.69387755102 4547
1836.73469387755 4903
1938.77551020408 5064
2040.81632653061 5115
2142.85714285714 5171
2244.89795918367 5574
2346.9387755102 5180
2448.97959183673 5472
2551.02040816327 5235
2653.0612244898 5771
2755.10204081633 5270
2857.14285714286 5489
2959.18367346939 5645
3061.22448979592 5605
3163.26530612245 5611
3265.30612244898 5586
3367.34693877551 5560
3469.38775510204 5504
3571.42857142857 5687
3673.4693877551 5514
3775.51020408163 5647
3877.55102040816 5639
3979.59183673469 5634
4081.63265306122 5675
4183.67346938776 5630
4285.71428571429 5649
4387.75510204082 5694
4489.79591836735 5738
4591.83673469388 5691
4693.87755102041 5623
4795.91836734694 5712
4897.95918367347 5709
5000 5687
};
\addlegendentry{PPO (vanilla)}
\addplot [line width=0.48pt, color2]
table {%
0 236
102.040816326531 293
204.081632653061 875
306.122448979592 1089
408.163265306122 1903
510.204081632653 3105
612.244897959184 3260
714.285714285714 3799
816.326530612245 3904
918.367346938776 4020
1020.40816326531 4132
1122.44897959184 4193
1224.48979591837 4228
1326.5306122449 4232
1428.57142857143 4401
1530.61224489796 4293
1632.65306122449 4385
1734.69387755102 4251
1836.73469387755 4120
1938.77551020408 4281
2040.81632653061 4289
2142.85714285714 4354
2244.89795918367 4369
2346.9387755102 4284
2448.97959183673 4294
2551.02040816327 4344
2653.0612244898 4432
2755.10204081633 4396
2857.14285714286 4383
2959.18367346939 4312
3061.22448979592 4255
3163.26530612245 4274
3265.30612244898 4340
3367.34693877551 4372
3469.38775510204 4305
3571.42857142857 4347
3673.4693877551 4314
3775.51020408163 4287
3877.55102040816 4338
3979.59183673469 4299
4081.63265306122 4240
4183.67346938776 4282
4285.71428571429 4295
4387.75510204082 4318
4489.79591836735 4305
4591.83673469388 4307
4693.87755102041 4312
4795.91836734694 4289
4897.95918367347 4298
5000 4293
};
\addlegendentry{SA-PPO}
\addplot [line width=0.48pt, color3]
table {%
0 241
102.040816326531 421
204.081632653061 743
306.122448979592 976
408.163265306122 1491
510.204081632653 1933
612.244897959184 2074
714.285714285714 2405
816.326530612245 2972
918.367346938776 3258
1020.40816326531 3897
1122.44897959184 4432
1224.48979591837 4814
1326.5306122449 4903
1428.57142857143 5174
1530.61224489796 5389
1632.65306122449 5468
1734.69387755102 5449
1836.73469387755 5503
1938.77551020408 5497
2040.81632653061 5407
2142.85714285714 5483
2244.89795918367 5496
2346.9387755102 5463
2448.97959183673 5487
2551.02040816327 5582
2653.0612244898 5422
2755.10204081633 5489
2857.14285714286 5448
2959.18367346939 5524
3061.22448979592 5490
3163.26530612245 5576
3265.30612244898 5514
3367.34693877551 5567
3469.38775510204 5582
3571.42857142857 5619
3673.4693877551 5588
3775.51020408163 5607
3877.55102040816 5575
3979.59183673469 5583
4081.63265306122 5618
4183.67346938776 5641
4285.71428571429 5561
4387.75510204082 5560
4489.79591836735 5565
4591.83673469388 5551
4693.87755102041 5549
4795.91836734694 5568
4897.95918367347 5594
5000 5596
};
\addlegendentry{\ourppo (Ours)}
\end{axis}

\end{tikzpicture}


==> figures/curve/ant-value.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.0980392156862745,0.0980392156862745,0.43921568627451}
\definecolor{color2}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color3}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  fill=color0
},
% ytick pos = left,
% xtick pos = lower,
tick align=outside,
x grid style={white},
xlabel={\Large{Iterations}},
xmajorgrids,
% xmajorticks=false,
xmin=-250, xmax=5250,
xtick style={color=white!15!black},
y grid style={white},
ylabel={\Large{Average worst-case values}},
ymajorgrids,
% ymajorticks=false,
ymin=-8, ymax=8,
ytick style={color=white!15!black}
]

\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,-5.8)
--(axis cs:0,-4.2)
--(axis cs:102.040816326531,-4.93)
--(axis cs:204.081632653061,-5.03)
--(axis cs:306.122448979592,-4.88)
--(axis cs:408.163265306122,-5.09)
--(axis cs:510.204081632653,-4.8)
--(axis cs:612.244897959184,-4.69)
--(axis cs:714.285714285714,-5.33)
--(axis cs:816.326530612245,-4.63)
--(axis cs:918.367346938776,-4.56)
--(axis cs:1020.40816326531,-4.02)
--(axis cs:1122.44897959184,-3.79)
--(axis cs:1224.48979591837,-3.88)
--(axis cs:1326.5306122449,-3.52)
--(axis cs:1428.57142857143,-3.56)
--(axis cs:1530.61224489796,-3.95)
--(axis cs:1632.65306122449,-3.91)
--(axis cs:1734.69387755102,-3.75)
--(axis cs:1836.73469387755,-2.84)
--(axis cs:1938.77551020408,-2.63)
--(axis cs:2040.81632653061,-2.82)
--(axis cs:2142.85714285714,-2.98)
--(axis cs:2244.89795918367,-2.51)
--(axis cs:2346.9387755102,-2.75)
--(axis cs:2448.97959183673,-2.99)
--(axis cs:2551.02040816327,-3.27)
--(axis cs:2653.0612244898,-2.74)
--(axis cs:2755.10204081633,-2.652)
--(axis cs:2857.14285714286,-2.714)
--(axis cs:2959.18367346939,-3.28)
--(axis cs:3061.22448979592,-2.48)
--(axis cs:3163.26530612245,-2.383)
--(axis cs:3265.30612244898,-2.49)
--(axis cs:3367.34693877551,-2.54)
--(axis cs:3469.38775510204,-2.62)
--(axis cs:3571.42857142857,-2.215)
--(axis cs:3673.4693877551,-2.692)
--(axis cs:3775.51020408163,-2.53)
--(axis cs:3877.55102040816,-2.922)
--(axis cs:3979.59183673469,-3.08)
--(axis cs:4081.63265306122,-2.719)
--(axis cs:4183.67346938776,-2.556)
--(axis cs:4285.71428571429,-2.437)
--(axis cs:4387.75510204082,-2.49)
--(axis cs:4489.79591836735,-2.77)
--(axis cs:4591.83673469388,-2.835)
--(axis cs:4693.87755102041,-2.951)
--(axis cs:4795.91836734694,-2.74)
--(axis cs:4897.95918367347,-2.82)
--(axis cs:5000,-2.709)
--(axis cs:5000,-3.291)
--(axis cs:5000,-3.291)
--(axis cs:4897.95918367347,-3.42)
--(axis cs:4795.91836734694,-3.42)
--(axis cs:4693.87755102041,-3.329)
--(axis cs:4591.83673469388,-3.205)
--(axis cs:4489.79591836735,-3.13)
--(axis cs:4387.75510204082,-3.09)
--(axis cs:4285.71428571429,-3.183)
--(axis cs:4183.67346938776,-3.124)
--(axis cs:4081.63265306122,-3.261)
--(axis cs:3979.59183673469,-3.6)
--(axis cs:3877.55102040816,-3.578)
--(axis cs:3775.51020408163,-3.25)
--(axis cs:3673.4693877551,-3.408)
--(axis cs:3571.42857142857,-2.765)
--(axis cs:3469.38775510204,-3.06)
--(axis cs:3367.34693877551,-3.06)
--(axis cs:3265.30612244898,-3.05)
--(axis cs:3163.26530612245,-2.937)
--(axis cs:3061.22448979592,-3.02)
--(axis cs:2959.18367346939,-3.58)
--(axis cs:2857.14285714286,-3.486)
--(axis cs:2755.10204081633,-3.628)
--(axis cs:2653.0612244898,-3.8)
--(axis cs:2551.02040816327,-3.49)
--(axis cs:2448.97959183673,-3.67)
--(axis cs:2346.9387755102,-4.13)
--(axis cs:2244.89795918367,-3.79)
--(axis cs:2142.85714285714,-3.42)
--(axis cs:2040.81632653061,-3.08)
--(axis cs:1938.77551020408,-4.01)
--(axis cs:1836.73469387755,-4.74)
--(axis cs:1734.69387755102,-4.53)
--(axis cs:1632.65306122449,-5.27)
--(axis cs:1530.61224489796,-4.75)
--(axis cs:1428.57142857143,-4.7)
--(axis cs:1326.5306122449,-5.04)
--(axis cs:1224.48979591837,-4.34)
--(axis cs:1122.44897959184,-5.21)
--(axis cs:1020.40816326531,-4.42)
--(axis cs:918.367346938776,-4.76)
--(axis cs:816.326530612245,-5.27)
--(axis cs:714.285714285714,-5.83)
--(axis cs:612.244897959184,-6.53)
--(axis cs:510.204081632653,-6.78)
--(axis cs:408.163265306122,-6.67)
--(axis cs:306.122448979592,-6.78)
--(axis cs:204.081632653061,-6.15)
--(axis cs:102.040816326531,-5.43)
--(axis cs:0,-5.8)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,-6.25)
--(axis cs:0,-4.75)
--(axis cs:102.040816326531,-4.97)
--(axis cs:204.081632653061,-4.83)
--(axis cs:306.122448979592,-4.61)
--(axis cs:408.163265306122,-4.91)
--(axis cs:510.204081632653,-4.1)
--(axis cs:612.244897959184,-4)
--(axis cs:714.285714285714,-3.4)
--(axis cs:816.326530612245,-3.89)
--(axis cs:918.367346938776,-3.51)
--(axis cs:1020.40816326531,-3.903)
--(axis cs:1122.44897959184,-4.321)
--(axis cs:1224.48979591837,-3.899)
--(axis cs:1326.5306122449,-3.63)
--(axis cs:1428.57142857143,-3.31)
--(axis cs:1530.61224489796,-3.47)
--(axis cs:1632.65306122449,-3.167)
--(axis cs:1734.69387755102,-2.95)
--(axis cs:1836.73469387755,-2.697)
--(axis cs:1938.77551020408,-2.99)
--(axis cs:2040.81632653061,-3.075)
--(axis cs:2142.85714285714,-2.693)
--(axis cs:2244.89795918367,-3.213)
--(axis cs:2346.9387755102,-3.27)
--(axis cs:2448.97959183673,-2.84)
--(axis cs:2551.02040816327,-2.855)
--(axis cs:2653.0612244898,-2.87)
--(axis cs:2755.10204081633,-2.26)
--(axis cs:2857.14285714286,-2.464)
--(axis cs:2959.18367346939,-2.09)
--(axis cs:3061.22448979592,-1.94)
--(axis cs:3163.26530612245,-1.886)
--(axis cs:3265.30612244898,-1.6)
--(axis cs:3367.34693877551,-1.54)
--(axis cs:3469.38775510204,-1.691)
--(axis cs:3571.42857142857,-1.79)
--(axis cs:3673.4693877551,-1.962)
--(axis cs:3775.51020408163,-1.9)
--(axis cs:3877.55102040816,-2.07)
--(axis cs:3979.59183673469,-1.994)
--(axis cs:4081.63265306122,-2.052)
--(axis cs:4183.67346938776,-2.32)
--(axis cs:4285.71428571429,-2.039)
--(axis cs:4387.75510204082,-2.03)
--(axis cs:4489.79591836735,-1.906)
--(axis cs:4591.83673469388,-2.32)
--(axis cs:4693.87755102041,-1.71)
--(axis cs:4795.91836734694,-1.81)
--(axis cs:4897.95918367347,-1.818)
--(axis cs:5000,-2.024)
--(axis cs:5000,-2.616)
--(axis cs:5000,-2.616)
--(axis cs:4897.95918367347,-2.562)
--(axis cs:4795.91836734694,-2.31)
--(axis cs:4693.87755102041,-2.71)
--(axis cs:4591.83673469388,-2.86)
--(axis cs:4489.79591836735,-2.294)
--(axis cs:4387.75510204082,-2.87)
--(axis cs:4285.71428571429,-2.601)
--(axis cs:4183.67346938776,-2.72)
--(axis cs:4081.63265306122,-2.448)
--(axis cs:3979.59183673469,-2.586)
--(axis cs:3877.55102040816,-2.79)
--(axis cs:3775.51020408163,-2.1)
--(axis cs:3673.4693877551,-2.358)
--(axis cs:3571.42857142857,-2.61)
--(axis cs:3469.38775510204,-2.669)
--(axis cs:3367.34693877551,-3.14)
--(axis cs:3265.30612244898,-3.16)
--(axis cs:3163.26530612245,-3.114)
--(axis cs:3061.22448979592,-3.46)
--(axis cs:2959.18367346939,-3.69)
--(axis cs:2857.14285714286,-3.496)
--(axis cs:2755.10204081633,-3.96)
--(axis cs:2653.0612244898,-4.27)
--(axis cs:2551.02040816327,-4.445)
--(axis cs:2448.97959183673,-4.32)
--(axis cs:2346.9387755102,-4.27)
--(axis cs:2244.89795918367,-4.207)
--(axis cs:2142.85714285714,-3.547)
--(axis cs:2040.81632653061,-4.125)
--(axis cs:1938.77551020408,-3.79)
--(axis cs:1836.73469387755,-3.983)
--(axis cs:1734.69387755102,-4.05)
--(axis cs:1632.65306122449,-4.413)
--(axis cs:1530.61224489796,-5.07)
--(axis cs:1428.57142857143,-5.11)
--(axis cs:1326.5306122449,-4.59)
--(axis cs:1224.48979591837,-4.941)
--(axis cs:1122.44897959184,-5.159)
--(axis cs:1020.40816326531,-5.297)
--(axis cs:918.367346938776,-5.17)
--(axis cs:816.326530612245,-5.27)
--(axis cs:714.285714285714,-5)
--(axis cs:612.244897959184,-5.78)
--(axis cs:510.204081632653,-5.5)
--(axis cs:408.163265306122,-6.29)
--(axis cs:306.122448979592,-6.35)
--(axis cs:204.081632653061,-5.85)
--(axis cs:102.040816326531,-5.39)
--(axis cs:0,-6.25)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,-6.18)
--(axis cs:0,-5.22)
--(axis cs:102.040816326531,-4.74)
--(axis cs:204.081632653061,-4.92)
--(axis cs:306.122448979592,-4.93)
--(axis cs:408.163265306122,-4.14)
--(axis cs:510.204081632653,-3.67)
--(axis cs:612.244897959184,-4.17)
--(axis cs:714.285714285714,-4.3)
--(axis cs:816.326530612245,-4.25)
--(axis cs:918.367346938776,-4.05)
--(axis cs:1020.40816326531,-2.58)
--(axis cs:1122.44897959184,-2.81)
--(axis cs:1224.48979591837,-2.91)
--(axis cs:1326.5306122449,-2.29)
--(axis cs:1428.57142857143,-2.78)
--(axis cs:1530.61224489796,-1.84)
--(axis cs:1632.65306122449,-2.35)
--(axis cs:1734.69387755102,-2.17)
--(axis cs:1836.73469387755,-1.4)
--(axis cs:1938.77551020408,-1.3)
--(axis cs:2040.81632653061,-1.39)
--(axis cs:2142.85714285714,-0.01)
--(axis cs:2244.89795918367,0.78)
--(axis cs:2346.9387755102,1.47)
--(axis cs:2448.97959183673,2.24)
--(axis cs:2551.02040816327,1.66)
--(axis cs:2653.0612244898,1.5)
--(axis cs:2755.10204081633,1.85)
--(axis cs:2857.14285714286,2.46)
--(axis cs:2959.18367346939,2.84)
--(axis cs:3061.22448979592,3.48)
--(axis cs:3163.26530612245,4.31)
--(axis cs:3265.30612244898,4.21)
--(axis cs:3367.34693877551,4.52)
--(axis cs:3469.38775510204,5.03)
--(axis cs:3571.42857142857,4.46)
--(axis cs:3673.4693877551,4.42)
--(axis cs:3775.51020408163,4.65)
--(axis cs:3877.55102040816,5.12)
--(axis cs:3979.59183673469,5.03)
--(axis cs:4081.63265306122,5.38)
--(axis cs:4183.67346938776,4.94)
--(axis cs:4285.71428571429,4.94)
--(axis cs:4387.75510204082,5.175)
--(axis cs:4489.79591836735,4.8)
--(axis cs:4591.83673469388,5.06)
--(axis cs:4693.87755102041,5.16)
--(axis cs:4795.91836734694,5.33)
--(axis cs:4897.95918367347,5.34)
--(axis cs:5000,4.87)
--(axis cs:5000,4.25)
--(axis cs:5000,4.25)
--(axis cs:4897.95918367347,4.48)
--(axis cs:4795.91836734694,4.35)
--(axis cs:4693.87755102041,4.4)
--(axis cs:4591.83673469388,4.44)
--(axis cs:4489.79591836735,4.48)
--(axis cs:4387.75510204082,4.585)
--(axis cs:4285.71428571429,4.14)
--(axis cs:4183.67346938776,4.72)
--(axis cs:4081.63265306122,4.58)
--(axis cs:3979.59183673469,4.05)
--(axis cs:3877.55102040816,4.22)
--(axis cs:3775.51020408163,4.09)
--(axis cs:3673.4693877551,3.84)
--(axis cs:3571.42857142857,4.02)
--(axis cs:3469.38775510204,4.01)
--(axis cs:3367.34693877551,3.46)
--(axis cs:3265.30612244898,3.41)
--(axis cs:3163.26530612245,2.87)
--(axis cs:3061.22448979592,3)
--(axis cs:2959.18367346939,1.88)
--(axis cs:2857.14285714286,2.1)
--(axis cs:2755.10204081633,1.29)
--(axis cs:2653.0612244898,1.12)
--(axis cs:2551.02040816327,1.04)
--(axis cs:2448.97959183673,1.04)
--(axis cs:2346.9387755102,0.91)
--(axis cs:2244.89795918367,0.18)
--(axis cs:2142.85714285714,-1.75)
--(axis cs:2040.81632653061,-1.59)
--(axis cs:1938.77551020408,-2.42)
--(axis cs:1836.73469387755,-2.48)
--(axis cs:1734.69387755102,-2.53)
--(axis cs:1632.65306122449,-3.25)
--(axis cs:1530.61224489796,-3.44)
--(axis cs:1428.57142857143,-3.6)
--(axis cs:1326.5306122449,-3.67)
--(axis cs:1224.48979591837,-4.09)
--(axis cs:1122.44897959184,-3.83)
--(axis cs:1020.40816326531,-3.98)
--(axis cs:918.367346938776,-4.57)
--(axis cs:816.326530612245,-5.25)
--(axis cs:714.285714285714,-4.66)
--(axis cs:612.244897959184,-5.81)
--(axis cs:510.204081632653,-5.25)
--(axis cs:408.163265306122,-5.44)
--(axis cs:306.122448979592,-5.27)
--(axis cs:204.081632653061,-5.68)
--(axis cs:102.040816326531,-6.06)
--(axis cs:0,-6.18)
--cycle;

\addplot [line width=0.48pt, color1]
table {%
0 -5
102.040816326531 -5.18
204.081632653061 -5.59
306.122448979592 -5.83
408.163265306122 -5.88
510.204081632653 -5.79
612.244897959184 -5.61
714.285714285714 -5.58
816.326530612245 -4.95
918.367346938776 -4.66
1020.40816326531 -4.22
1122.44897959184 -4.5
1224.48979591837 -4.11
1326.5306122449 -4.28
1428.57142857143 -4.13
1530.61224489796 -4.35
1632.65306122449 -4.59
1734.69387755102 -4.14
1836.73469387755 -3.79
1938.77551020408 -3.32
2040.81632653061 -2.95
2142.85714285714 -3.2
2244.89795918367 -3.15
2346.9387755102 -3.44
2448.97959183673 -3.33
2551.02040816327 -3.38
2653.0612244898 -3.27
2755.10204081633 -3.14
2857.14285714286 -3.1
2959.18367346939 -3.43
3061.22448979592 -2.75
3163.26530612245 -2.66
3265.30612244898 -2.77
3367.34693877551 -2.8
3469.38775510204 -2.84
3571.42857142857 -2.49
3673.4693877551 -3.05
3775.51020408163 -2.89
3877.55102040816 -3.25
3979.59183673469 -3.34
4081.63265306122 -2.99
4183.67346938776 -2.84
4285.71428571429 -2.81
4387.75510204082 -2.79
4489.79591836735 -2.95
4591.83673469388 -3.02
4693.87755102041 -3.14
4795.91836734694 -3.08
4897.95918367347 -3.12
5000 -3
};
\addlegendentry{PPO (vanilla)}
\addplot [line width=0.48pt, color2]
table {%
0 -5.5
102.040816326531 -5.18
204.081632653061 -5.34
306.122448979592 -5.48
408.163265306122 -5.6
510.204081632653 -4.8
612.244897959184 -4.89
714.285714285714 -4.2
816.326530612245 -4.58
918.367346938776 -4.34
1020.40816326531 -4.6
1122.44897959184 -4.74
1224.48979591837 -4.42
1326.5306122449 -4.11
1428.57142857143 -4.21
1530.61224489796 -4.27
1632.65306122449 -3.79
1734.69387755102 -3.5
1836.73469387755 -3.34
1938.77551020408 -3.39
2040.81632653061 -3.6
2142.85714285714 -3.12
2244.89795918367 -3.71
2346.9387755102 -3.77
2448.97959183673 -3.58
2551.02040816327 -3.65
2653.0612244898 -3.57
2755.10204081633 -3.11
2857.14285714286 -2.98
2959.18367346939 -2.89
3061.22448979592 -2.7
3163.26530612245 -2.5
3265.30612244898 -2.38
3367.34693877551 -2.34
3469.38775510204 -2.18
3571.42857142857 -2.2
3673.4693877551 -2.16
3775.51020408163 -2
3877.55102040816 -2.43
3979.59183673469 -2.29
4081.63265306122 -2.25
4183.67346938776 -2.52
4285.71428571429 -2.32
4387.75510204082 -2.45
4489.79591836735 -2.1
4591.83673469388 -2.59
4693.87755102041 -2.21
4795.91836734694 -2.06
4897.95918367347 -2.19
5000 -2.32
};
\addlegendentry{SA-PPO}
\addplot [line width=0.48pt, color3]
table {%
0 -5.7
102.040816326531 -5.4
204.081632653061 -5.3
306.122448979592 -5.1
408.163265306122 -4.79
510.204081632653 -4.46
612.244897959184 -4.99
714.285714285714 -4.48
816.326530612245 -4.75
918.367346938776 -4.31
1020.40816326531 -3.28
1122.44897959184 -3.32
1224.48979591837 -3.5
1326.5306122449 -2.98
1428.57142857143 -3.19
1530.61224489796 -2.64
1632.65306122449 -2.8
1734.69387755102 -2.35
1836.73469387755 -1.94
1938.77551020408 -1.86
2040.81632653061 -1.49
2142.85714285714 -0.88
2244.89795918367 0.48
2346.9387755102 1.19
2448.97959183673 1.64
2551.02040816327 1.35
2653.0612244898 1.31
2755.10204081633 1.57
2857.14285714286 2.28
2959.18367346939 2.36
3061.22448979592 3.24
3163.26530612245 3.59
3265.30612244898 3.81
3367.34693877551 3.99
3469.38775510204 4.52
3571.42857142857 4.24
3673.4693877551 4.13
3775.51020408163 4.37
3877.55102040816 4.67
3979.59183673469 4.54
4081.63265306122 4.98
4183.67346938776 4.83
4285.71428571429 4.54
4387.75510204082 4.88
4489.79591836735 4.64
4591.83673469388 4.75
4693.87755102041 4.78
4795.91836734694 4.84
4897.95918367347 4.91
5000 4.56
};
\addlegendentry{\ourppo (Ours)}
\end{axis}

\end{tikzpicture}


==> figures/curve/ant-worst.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color2}{rgb}{0.0980392156862745,0.0980392156862745,0.43921568627451}
\definecolor{color3}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  fill=color0
},
tick align=outside,
x grid style={white},
xlabel={\Large{Iterations}},
xmajorgrids,
% xmajorticks=false,
xmin=-250, xmax=5250,
xtick style={color=white!15!black},
y grid style={white},
ylabel={\Large{Average worst-case rewards}},
ymajorgrids,
% ymajorticks=false,
ymin=-3500, ymax=5500,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,-1630)
--(axis cs:0,-2676)
--(axis cs:102.040816326531,-2869)
--(axis cs:204.081632653061,-2845)
--(axis cs:306.122448979592,-2175)
--(axis cs:408.163265306122,-1546)
--(axis cs:510.204081632653,-1741)
--(axis cs:612.244897959184,-1364)
--(axis cs:714.285714285714,-1286)
--(axis cs:816.326530612245,-1563)
--(axis cs:918.367346938776,-1485)
--(axis cs:1020.40816326531,-1434)
--(axis cs:1122.44897959184,-1391)
--(axis cs:1224.48979591837,-1172)
--(axis cs:1326.5306122449,-1031)
--(axis cs:1428.57142857143,-1096)
--(axis cs:1530.61224489796,-994)
--(axis cs:1632.65306122449,-1349)
--(axis cs:1734.69387755102,-440)
--(axis cs:1836.73469387755,-157)
--(axis cs:1938.77551020408,-142)
--(axis cs:2040.81632653061,215)
--(axis cs:2142.85714285714,259)
--(axis cs:2244.89795918367,310)
--(axis cs:2346.9387755102,754)
--(axis cs:2448.97959183673,1291)
--(axis cs:2551.02040816327,1224)
--(axis cs:2653.0612244898,2391)
--(axis cs:2755.10204081633,1601)
--(axis cs:2857.14285714286,1596)
--(axis cs:2959.18367346939,2055)
--(axis cs:3061.22448979592,2522)
--(axis cs:3163.26530612245,2566)
--(axis cs:3265.30612244898,2513)
--(axis cs:3367.34693877551,3260)
--(axis cs:3469.38775510204,2811)
--(axis cs:3571.42857142857,2513)
--(axis cs:3673.4693877551,2642)
--(axis cs:3775.51020408163,2840)
--(axis cs:3877.55102040816,2592)
--(axis cs:3979.59183673469,2712)
--(axis cs:4081.63265306122,2654)
--(axis cs:4183.67346938776,2496)
--(axis cs:4285.71428571429,2631)
--(axis cs:4387.75510204082,2659)
--(axis cs:4489.79591836735,2576)
--(axis cs:4591.83673469388,2761)
--(axis cs:4693.87755102041,2648)
--(axis cs:4795.91836734694,2336)
--(axis cs:4897.95918367347,2633)
--(axis cs:5000,2639)
--(axis cs:5000,3555)
--(axis cs:5000,3555)
--(axis cs:4897.95918367347,3695)
--(axis cs:4795.91836734694,3820)
--(axis cs:4693.87755102041,3562)
--(axis cs:4591.83673469388,4019)
--(axis cs:4489.79591836735,3388)
--(axis cs:4387.75510204082,3929)
--(axis cs:4285.71428571429,3467)
--(axis cs:4183.67346938776,3326)
--(axis cs:4081.63265306122,3318)
--(axis cs:3979.59183673469,3608)
--(axis cs:3877.55102040816,3598)
--(axis cs:3775.51020408163,3928)
--(axis cs:3673.4693877551,3652)
--(axis cs:3571.42857142857,3551)
--(axis cs:3469.38775510204,3719)
--(axis cs:3367.34693877551,3668)
--(axis cs:3265.30612244898,3681)
--(axis cs:3163.26530612245,3582)
--(axis cs:3061.22448979592,3242)
--(axis cs:2959.18367346939,3055)
--(axis cs:2857.14285714286,2518)
--(axis cs:2755.10204081633,2755)
--(axis cs:2653.0612244898,3469)
--(axis cs:2551.02040816327,2394)
--(axis cs:2448.97959183673,2387)
--(axis cs:2346.9387755102,1820)
--(axis cs:2244.89795918367,1584)
--(axis cs:2142.85714285714,1285)
--(axis cs:2040.81632653061,1265)
--(axis cs:1938.77551020408,960)
--(axis cs:1836.73469387755,753)
--(axis cs:1734.69387755102,748)
--(axis cs:1632.65306122449,21)
--(axis cs:1530.61224489796,130)
--(axis cs:1428.57142857143,18)
--(axis cs:1326.5306122449,93)
--(axis cs:1224.48979591837,-224)
--(axis cs:1122.44897959184,-313)
--(axis cs:1020.40816326531,-478)
--(axis cs:918.367346938776,-409)
--(axis cs:816.326530612245,-625)
--(axis cs:714.285714285714,-292)
--(axis cs:612.244897959184,-320)
--(axis cs:510.204081632653,-731)
--(axis cs:408.163265306122,-598)
--(axis cs:306.122448979592,-1021)
--(axis cs:204.081632653061,-1763)
--(axis cs:102.040816326531,-1701)
--(axis cs:0,-1630)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,-2008)
--(axis cs:0,-3056)
--(axis cs:102.040816326531,-3065)
--(axis cs:204.081632653061,-3079)
--(axis cs:306.122448979592,-3160)
--(axis cs:408.163265306122,-2928)
--(axis cs:510.204081632653,-3136)
--(axis cs:612.244897959184,-3014)
--(axis cs:714.285714285714,-2976)
--(axis cs:816.326530612245,-3128)
--(axis cs:918.367346938776,-2957)
--(axis cs:1020.40816326531,-3096)
--(axis cs:1122.44897959184,-3072)
--(axis cs:1224.48979591837,-2763)
--(axis cs:1326.5306122449,-2858)
--(axis cs:1428.57142857143,-2853)
--(axis cs:1530.61224489796,-2859)
--(axis cs:1632.65306122449,-2775)
--(axis cs:1734.69387755102,-3005)
--(axis cs:1836.73469387755,-2880)
--(axis cs:1938.77551020408,-2884)
--(axis cs:2040.81632653061,-2786)
--(axis cs:2142.85714285714,-2929)
--(axis cs:2244.89795918367,-2836)
--(axis cs:2346.9387755102,-2918)
--(axis cs:2448.97959183673,-2952)
--(axis cs:2551.02040816327,-2813)
--(axis cs:2653.0612244898,-3071)
--(axis cs:2755.10204081633,-2868)
--(axis cs:2857.14285714286,-2955)
--(axis cs:2959.18367346939,-2835)
--(axis cs:3061.22448979592,-2815)
--(axis cs:3163.26530612245,-2835)
--(axis cs:3265.30612244898,-2681)
--(axis cs:3367.34693877551,-2771)
--(axis cs:3469.38775510204,-2777)
--(axis cs:3571.42857142857,-2790)
--(axis cs:3673.4693877551,-2746)
--(axis cs:3775.51020408163,-2676)
--(axis cs:3877.55102040816,-2682)
--(axis cs:3979.59183673469,-2661)
--(axis cs:4081.63265306122,-2664)
--(axis cs:4183.67346938776,-2652)
--(axis cs:4285.71428571429,-2707)
--(axis cs:4387.75510204082,-2464)
--(axis cs:4489.79591836735,-2536)
--(axis cs:4591.83673469388,-2352)
--(axis cs:4693.87755102041,-2421)
--(axis cs:4795.91836734694,-2392)
--(axis cs:4897.95918367347,-2639)
--(axis cs:5000,-2572)
--(axis cs:5000,-1988)
--(axis cs:5000,-1988)
--(axis cs:4897.95918367347,-2101)
--(axis cs:4795.91836734694,-2056)
--(axis cs:4693.87755102041,-1891)
--(axis cs:4591.83673469388,-1848)
--(axis cs:4489.79591836735,-2018)
--(axis cs:4387.75510204082,-2022)
--(axis cs:4285.71428571429,-1845)
--(axis cs:4183.67346938776,-1694)
--(axis cs:4081.63265306122,-1734)
--(axis cs:3979.59183673469,-1727)
--(axis cs:3877.55102040816,-1728)
--(axis cs:3775.51020408163,-1786)
--(axis cs:3673.4693877551,-2018)
--(axis cs:3571.42857142857,-1838)
--(axis cs:3469.38775510204,-1865)
--(axis cs:3367.34693877551,-1861)
--(axis cs:3265.30612244898,-1973)
--(axis cs:3163.26530612245,-2095)
--(axis cs:3061.22448979592,-1869)
--(axis cs:2959.18367346939,-1979)
--(axis cs:2857.14285714286,-1813)
--(axis cs:2755.10204081633,-1872)
--(axis cs:2653.0612244898,-1873)
--(axis cs:2551.02040816327,-1925)
--(axis cs:2448.97959183673,-2028)
--(axis cs:2346.9387755102,-2066)
--(axis cs:2244.89795918367,-1920)
--(axis cs:2142.85714285714,-2051)
--(axis cs:2040.81632653061,-2004)
--(axis cs:1938.77551020408,-1964)
--(axis cs:1836.73469387755,-2052)
--(axis cs:1734.69387755102,-1865)
--(axis cs:1632.65306122449,-2035)
--(axis cs:1530.61224489796,-1839)
--(axis cs:1428.57142857143,-1975)
--(axis cs:1326.5306122449,-1834)
--(axis cs:1224.48979591837,-1693)
--(axis cs:1122.44897959184,-2016)
--(axis cs:1020.40816326531,-1908)
--(axis cs:918.367346938776,-2071)
--(axis cs:816.326530612245,-2058)
--(axis cs:714.285714285714,-2044)
--(axis cs:612.244897959184,-2056)
--(axis cs:510.204081632653,-2000)
--(axis cs:408.163265306122,-2226)
--(axis cs:306.122448979592,-1982)
--(axis cs:204.081632653061,-2003)
--(axis cs:102.040816326531,-2121)
--(axis cs:0,-2008)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,-2021)
--(axis cs:0,-2657)
--(axis cs:102.040816326531,-2493)
--(axis cs:204.081632653061,-2601)
--(axis cs:306.122448979592,-2504)
--(axis cs:408.163265306122,-2287)
--(axis cs:510.204081632653,-1904)
--(axis cs:612.244897959184,-1612)
--(axis cs:714.285714285714,-1684)
--(axis cs:816.326530612245,-1537)
--(axis cs:918.367346938776,-1663)
--(axis cs:1020.40816326531,-1682)
--(axis cs:1122.44897959184,-1501)
--(axis cs:1224.48979591837,-1445)
--(axis cs:1326.5306122449,-1470)
--(axis cs:1428.57142857143,-1550)
--(axis cs:1530.61224489796,-1505)
--(axis cs:1632.65306122449,-1509)
--(axis cs:1734.69387755102,-1539)
--(axis cs:1836.73469387755,-1567)
--(axis cs:1938.77551020408,-1567)
--(axis cs:2040.81632653061,-1380)
--(axis cs:2142.85714285714,-1640)
--(axis cs:2244.89795918367,-1503)
--(axis cs:2346.9387755102,-1587)
--(axis cs:2448.97959183673,-1444)
--(axis cs:2551.02040816327,-1400)
--(axis cs:2653.0612244898,-1539)
--(axis cs:2755.10204081633,-1528)
--(axis cs:2857.14285714286,-1504)
--(axis cs:2959.18367346939,-1498)
--(axis cs:3061.22448979592,-1736)
--(axis cs:3163.26530612245,-1300)
--(axis cs:3265.30612244898,-1807)
--(axis cs:3367.34693877551,-1749)
--(axis cs:3469.38775510204,-1429)
--(axis cs:3571.42857142857,-1410)
--(axis cs:3673.4693877551,-1604)
--(axis cs:3775.51020408163,-1812)
--(axis cs:3877.55102040816,-1711)
--(axis cs:3979.59183673469,-1518)
--(axis cs:4081.63265306122,-1537)
--(axis cs:4183.67346938776,-1597)
--(axis cs:4285.71428571429,-1663)
--(axis cs:4387.75510204082,-1573)
--(axis cs:4489.79591836735,-1457)
--(axis cs:4591.83673469388,-1701)
--(axis cs:4693.87755102041,-1690)
--(axis cs:4795.91836734694,-1683)
--(axis cs:4897.95918367347,-1754)
--(axis cs:5000,-1811)
--(axis cs:5000,-581)
--(axis cs:5000,-581)
--(axis cs:4897.95918367347,-558)
--(axis cs:4795.91836734694,-387)
--(axis cs:4693.87755102041,-730)
--(axis cs:4591.83673469388,-661)
--(axis cs:4489.79591836735,-467)
--(axis cs:4387.75510204082,-543)
--(axis cs:4285.71428571429,-679)
--(axis cs:4183.67346938776,-845)
--(axis cs:4081.63265306122,-527)
--(axis cs:3979.59183673469,-978)
--(axis cs:3877.55102040816,-885)
--(axis cs:3775.51020408163,-976)
--(axis cs:3673.4693877551,-878)
--(axis cs:3571.42857142857,-860)
--(axis cs:3469.38775510204,-409)
--(axis cs:3367.34693877551,-849)
--(axis cs:3265.30612244898,-773)
--(axis cs:3163.26530612245,-778)
--(axis cs:3061.22448979592,-766)
--(axis cs:2959.18367346939,-712)
--(axis cs:2857.14285714286,-716)
--(axis cs:2755.10204081633,-850)
--(axis cs:2653.0612244898,-875)
--(axis cs:2551.02040816327,-944)
--(axis cs:2448.97959183673,-1036)
--(axis cs:2346.9387755102,-955)
--(axis cs:2244.89795918367,-889)
--(axis cs:2142.85714285714,-844)
--(axis cs:2040.81632653061,-976)
--(axis cs:1938.77551020408,-791)
--(axis cs:1836.73469387755,-935)
--(axis cs:1734.69387755102,-1023)
--(axis cs:1632.65306122449,-1033)
--(axis cs:1530.61224489796,-911)
--(axis cs:1428.57142857143,-1028)
--(axis cs:1326.5306122449,-990)
--(axis cs:1224.48979591837,-955)
--(axis cs:1122.44897959184,-845)
--(axis cs:1020.40816326531,-908)
--(axis cs:918.367346938776,-987)
--(axis cs:816.326530612245,-1047)
--(axis cs:714.285714285714,-1066)
--(axis cs:612.244897959184,-1190)
--(axis cs:510.204081632653,-1464)
--(axis cs:408.163265306122,-1677)
--(axis cs:306.122448979592,-1854)
--(axis cs:204.081632653061,-1841)
--(axis cs:102.040816326531,-1969)
--(axis cs:0,-2021)
--cycle;

\addplot [line width=0.48pt, color2]
table {%
0 -2532
102.040816326531 -2593
204.081632653061 -2541
306.122448979592 -2571
408.163265306122 -2577
510.204081632653 -2568
612.244897959184 -2535
714.285714285714 -2510
816.326530612245 -2593
918.367346938776 -2514
1020.40816326531 -2502
1122.44897959184 -2544
1224.48979591837 -2228
1326.5306122449 -2346
1428.57142857143 -2414
1530.61224489796 -2349
1632.65306122449 -2405
1734.69387755102 -2435
1836.73469387755 -2466
1938.77551020408 -2424
2040.81632653061 -2395
2142.85714285714 -2490
2244.89795918367 -2378
2346.9387755102 -2492
2448.97959183673 -2490
2551.02040816327 -2369
2653.0612244898 -2472
2755.10204081633 -2370
2857.14285714286 -2384
2959.18367346939 -2407
3061.22448979592 -2342
3163.26530612245 -2465
3265.30612244898 -2327
3367.34693877551 -2316
3469.38775510204 -2321
3571.42857142857 -2314
3673.4693877551 -2382
3775.51020408163 -2231
3877.55102040816 -2205
3979.59183673469 -2194
4081.63265306122 -2199
4183.67346938776 -2173
4285.71428571429 -2276
4387.75510204082 -2243
4489.79591836735 -2277
4591.83673469388 -2100
4693.87755102041 -2156
4795.91836734694 -2224
4897.95918367347 -2370
5000 -2280
};
\addlegendentry{PPO (vanilla)}
\addplot [line width=0.48pt, color3]
table {%
0 -2339
102.040816326531 -2231
204.081632653061 -2221
306.122448979592 -2179
408.163265306122 -1982
510.204081632653 -1684
612.244897959184 -1401
714.285714285714 -1375
816.326530612245 -1292
918.367346938776 -1325
1020.40816326531 -1295
1122.44897959184 -1173
1224.48979591837 -1200
1326.5306122449 -1230
1428.57142857143 -1289
1530.61224489796 -1208
1632.65306122449 -1271
1734.69387755102 -1281
1836.73469387755 -1251
1938.77551020408 -1179
2040.81632653061 -1178
2142.85714285714 -1242
2244.89795918367 -1196
2346.9387755102 -1271
2448.97959183673 -1240
2551.02040816327 -1172
2653.0612244898 -1207
2755.10204081633 -1189
2857.14285714286 -1110
2959.18367346939 -1105
3061.22448979592 -1251
3163.26530612245 -1039
3265.30612244898 -1290
3367.34693877551 -1299
3469.38775510204 -919
3571.42857142857 -1135
3673.4693877551 -1241
3775.51020408163 -1394
3877.55102040816 -1298
3979.59183673469 -1248
4081.63265306122 -1032
4183.67346938776 -1221
4285.71428571429 -1171
4387.75510204082 -1058
4489.79591836735 -962
4591.83673469388 -1181
4693.87755102041 -1210
4795.91836734694 -1035
4897.95918367347 -1156
5000 -1196
};
\addlegendentry{SA-PPO}
\addplot [line width=0.48pt, color1]
table {%
0 -2153
102.040816326531 -2285
204.081632653061 -2304
306.122448979592 -1598
408.163265306122 -1072
510.204081632653 -1236
612.244897959184 -842
714.285714285714 -789
816.326530612245 -1094
918.367346938776 -947
1020.40816326531 -956
1122.44897959184 -852
1224.48979591837 -698
1326.5306122449 -469
1428.57142857143 -539
1530.61224489796 -432
1632.65306122449 -664
1734.69387755102 154
1836.73469387755 298
1938.77551020408 409
2040.81632653061 740
2142.85714285714 772
2244.89795918367 947
2346.9387755102 1287
2448.97959183673 1839
2551.02040816327 1809
2653.0612244898 2930
2755.10204081633 2178
2857.14285714286 2057
2959.18367346939 2555
3061.22448979592 2882
3163.26530612245 3074
3265.30612244898 3097
3367.34693877551 3464
3469.38775510204 3265
3571.42857142857 3032
3673.4693877551 3147
3775.51020408163 3384
3877.55102040816 3095
3979.59183673469 3160
4081.63265306122 2986
4183.67346938776 2911
4285.71428571429 3049
4387.75510204082 3294
4489.79591836735 2982
4591.83673469388 3390
4693.87755102041 3105
4795.91836734694 3078
4897.95918367347 3164
5000 3097
};
\addlegendentry{\ourppo (Ours)}
\end{axis}

\end{tikzpicture}


==> figures/curve/walker-natural.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color2}{rgb}{0.0980392156862745,0.0980392156862745,0.43921568627451}
\definecolor{color3}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  fill=color0
},
tick align=outside,
x grid style={white},
xlabel={\Large{Iterations}},
xmajorgrids,
% xmajorticks=false,
xmin=-50, xmax=1050,
xtick style={color=white!15!black},
y grid style={white},
ylabel={\Large{Average natural rewards}},
ymajorgrids,
% ymajorticks=false,
ymin=0, ymax=6000,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,275)
--(axis cs:0,270)
--(axis cs:20.4081632653061,418)
--(axis cs:40.8163265306122,450)
--(axis cs:61.2244897959184,549)
--(axis cs:81.6326530612245,581)
--(axis cs:102.040816326531,1468)
--(axis cs:122.448979591837,1024)
--(axis cs:142.857142857143,465)
--(axis cs:163.265306122449,1194)
--(axis cs:183.673469387755,1242)
--(axis cs:204.081632653061,1570)
--(axis cs:224.489795918367,1403)
--(axis cs:244.897959183673,1059)
--(axis cs:265.30612244898,1554)
--(axis cs:285.714285714286,1772)
--(axis cs:306.122448979592,1511)
--(axis cs:326.530612244898,2007)
--(axis cs:346.938775510204,2137)
--(axis cs:367.34693877551,1899)
--(axis cs:387.755102040816,2178)
--(axis cs:408.163265306122,2283)
--(axis cs:428.571428571429,2187)
--(axis cs:448.979591836735,2623)
--(axis cs:469.387755102041,2501)
--(axis cs:489.795918367347,2643)
--(axis cs:510.204081632653,3156)
--(axis cs:530.612244897959,3260)
--(axis cs:551.020408163265,3524)
--(axis cs:571.428571428571,3797)
--(axis cs:591.836734693878,3535)
--(axis cs:612.244897959184,3379)
--(axis cs:632.65306122449,3724)
--(axis cs:653.061224489796,3830)
--(axis cs:673.469387755102,3743)
--(axis cs:693.877551020408,3823)
--(axis cs:714.285714285714,3454)
--(axis cs:734.69387755102,3383)
--(axis cs:755.102040816327,3321)
--(axis cs:775.510204081633,3413)
--(axis cs:795.918367346939,3696)
--(axis cs:816.326530612245,3869)
--(axis cs:836.734693877551,3887)
--(axis cs:857.142857142857,3476)
--(axis cs:877.551020408163,3698)
--(axis cs:897.959183673469,3685)
--(axis cs:918.367346938776,3666)
--(axis cs:938.775510204082,3738)
--(axis cs:959.183673469388,3699)
--(axis cs:979.591836734694,3581)
--(axis cs:1000,3635)
--(axis cs:1000,4543)
--(axis cs:1000,4543)
--(axis cs:979.591836734694,4571)
--(axis cs:959.183673469388,4549)
--(axis cs:938.775510204082,4454)
--(axis cs:918.367346938776,4398)
--(axis cs:897.959183673469,4519)
--(axis cs:877.551020408163,4628)
--(axis cs:857.142857142857,4544)
--(axis cs:836.734693877551,4469)
--(axis cs:816.326530612245,4711)
--(axis cs:795.918367346939,4480)
--(axis cs:775.510204081633,4663)
--(axis cs:755.102040816327,4653)
--(axis cs:734.69387755102,4429)
--(axis cs:714.285714285714,4192)
--(axis cs:693.877551020408,4297)
--(axis cs:673.469387755102,4317)
--(axis cs:653.061224489796,4474)
--(axis cs:632.65306122449,4528)
--(axis cs:612.244897959184,4557)
--(axis cs:591.836734693878,4285)
--(axis cs:571.428571428571,4387)
--(axis cs:551.020408163265,4402)
--(axis cs:530.612244897959,4394)
--(axis cs:510.204081632653,3804)
--(axis cs:489.795918367347,3803)
--(axis cs:469.387755102041,4047)
--(axis cs:448.979591836735,3499)
--(axis cs:428.571428571429,3203)
--(axis cs:408.163265306122,3261)
--(axis cs:387.755102040816,3572)
--(axis cs:367.34693877551,3185)
--(axis cs:346.938775510204,2929)
--(axis cs:326.530612244898,2871)
--(axis cs:306.122448979592,2847)
--(axis cs:285.714285714286,2920)
--(axis cs:265.30612244898,2428)
--(axis cs:244.897959183673,2213)
--(axis cs:224.489795918367,2221)
--(axis cs:204.081632653061,2422)
--(axis cs:183.673469387755,2250)
--(axis cs:163.265306122449,1292)
--(axis cs:142.857142857143,1763)
--(axis cs:122.448979591837,1488)
--(axis cs:102.040816326531,1650)
--(axis cs:81.6326530612245,603)
--(axis cs:61.2244897959184,555)
--(axis cs:40.8163265306122,454)
--(axis cs:20.4081632653061,428)
--(axis cs:0,276)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,387)
--(axis cs:0,373)
--(axis cs:20.4081632653061,377)
--(axis cs:40.8163265306122,474)
--(axis cs:61.2244897959184,556)
--(axis cs:81.6326530612245,620)
--(axis cs:102.040816326531,568)
--(axis cs:122.448979591837,529)
--(axis cs:142.857142857143,643)
--(axis cs:163.265306122449,736)
--(axis cs:183.673469387755,841)
--(axis cs:204.081632653061,485)
--(axis cs:224.489795918367,719)
--(axis cs:244.897959183673,677)
--(axis cs:265.30612244898,762)
--(axis cs:285.714285714286,882)
--(axis cs:306.122448979592,829)
--(axis cs:326.530612244898,749)
--(axis cs:346.938775510204,803)
--(axis cs:367.34693877551,881)
--(axis cs:387.755102040816,578)
--(axis cs:408.163265306122,1053)
--(axis cs:428.571428571429,1198)
--(axis cs:448.979591836735,1286)
--(axis cs:469.387755102041,1324)
--(axis cs:489.795918367347,1838)
--(axis cs:510.204081632653,1989)
--(axis cs:530.612244897959,2324)
--(axis cs:551.020408163265,2705)
--(axis cs:571.428571428571,2613)
--(axis cs:591.836734693878,3102)
--(axis cs:612.244897959184,3136)
--(axis cs:632.65306122449,3223)
--(axis cs:653.061224489796,3680)
--(axis cs:673.469387755102,3796)
--(axis cs:693.877551020408,3811)
--(axis cs:714.285714285714,4139)
--(axis cs:734.69387755102,4175)
--(axis cs:755.102040816327,4072)
--(axis cs:775.510204081633,4062)
--(axis cs:795.918367346939,3974)
--(axis cs:816.326530612245,3726)
--(axis cs:836.734693877551,3841)
--(axis cs:857.142857142857,3674)
--(axis cs:877.551020408163,3862)
--(axis cs:897.959183673469,3861)
--(axis cs:918.367346938776,3785)
--(axis cs:938.775510204082,3974)
--(axis cs:959.183673469388,3914)
--(axis cs:979.591836734694,3855)
--(axis cs:1000,3851)
--(axis cs:1000,5121)
--(axis cs:1000,5121)
--(axis cs:979.591836734694,5089)
--(axis cs:959.183673469388,5094)
--(axis cs:938.775510204082,4944)
--(axis cs:918.367346938776,4821)
--(axis cs:897.959183673469,4825)
--(axis cs:877.551020408163,4712)
--(axis cs:857.142857142857,4716)
--(axis cs:836.734693877551,4851)
--(axis cs:816.326530612245,4498)
--(axis cs:795.918367346939,4940)
--(axis cs:775.510204081633,4892)
--(axis cs:755.102040816327,4818)
--(axis cs:734.69387755102,4963)
--(axis cs:714.285714285714,4985)
--(axis cs:693.877551020408,4755)
--(axis cs:673.469387755102,4784)
--(axis cs:653.061224489796,4322)
--(axis cs:632.65306122449,4229)
--(axis cs:612.244897959184,3940)
--(axis cs:591.836734693878,3670)
--(axis cs:571.428571428571,3717)
--(axis cs:551.020408163265,3643)
--(axis cs:530.612244897959,3224)
--(axis cs:510.204081632653,2923)
--(axis cs:489.795918367347,2612)
--(axis cs:469.387755102041,2200)
--(axis cs:448.979591836735,1936)
--(axis cs:428.571428571429,2470)
--(axis cs:408.163265306122,1419)
--(axis cs:387.755102040816,1294)
--(axis cs:367.34693877551,1127)
--(axis cs:346.938775510204,1121)
--(axis cs:326.530612244898,959)
--(axis cs:306.122448979592,1069)
--(axis cs:285.714285714286,1234)
--(axis cs:265.30612244898,1176)
--(axis cs:244.897959183673,775)
--(axis cs:224.489795918367,1245)
--(axis cs:204.081632653061,1025)
--(axis cs:183.673469387755,1091)
--(axis cs:163.265306122449,1022)
--(axis cs:142.857142857143,833)
--(axis cs:122.448979591837,691)
--(axis cs:102.040816326531,656)
--(axis cs:81.6326530612245,764)
--(axis cs:61.2244897959184,662)
--(axis cs:40.8163265306122,492)
--(axis cs:20.4081632653061,389)
--(axis cs:0,387)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,356)
--(axis cs:0,350)
--(axis cs:20.4081632653061,403)
--(axis cs:40.8163265306122,797)
--(axis cs:61.2244897959184,729)
--(axis cs:81.6326530612245,1176)
--(axis cs:102.040816326531,1055)
--(axis cs:122.448979591837,1790)
--(axis cs:142.857142857143,2113)
--(axis cs:163.265306122449,1370)
--(axis cs:183.673469387755,698)
--(axis cs:204.081632653061,1691)
--(axis cs:224.489795918367,2211)
--(axis cs:244.897959183673,2145)
--(axis cs:265.30612244898,3103)
--(axis cs:285.714285714286,3118)
--(axis cs:306.122448979592,3138)
--(axis cs:326.530612244898,2666)
--(axis cs:346.938775510204,3293)
--(axis cs:367.34693877551,2828)
--(axis cs:387.755102040816,3701)
--(axis cs:408.163265306122,3398)
--(axis cs:428.571428571429,2876)
--(axis cs:448.979591836735,3279)
--(axis cs:469.387755102041,3373)
--(axis cs:489.795918367347,3212)
--(axis cs:510.204081632653,3283)
--(axis cs:530.612244897959,3535)
--(axis cs:551.020408163265,3283)
--(axis cs:571.428571428571,3448)
--(axis cs:591.836734693878,3421)
--(axis cs:612.244897959184,3368)
--(axis cs:632.65306122449,3820)
--(axis cs:653.061224489796,3635)
--(axis cs:673.469387755102,3738)
--(axis cs:693.877551020408,3912)
--(axis cs:714.285714285714,3969)
--(axis cs:734.69387755102,4088)
--(axis cs:755.102040816327,4252)
--(axis cs:775.510204081633,4097)
--(axis cs:795.918367346939,4080)
--(axis cs:816.326530612245,4475)
--(axis cs:836.734693877551,4373)
--(axis cs:857.142857142857,4248)
--(axis cs:877.551020408163,4277)
--(axis cs:897.959183673469,4404)
--(axis cs:918.367346938776,4430)
--(axis cs:938.775510204082,4390)
--(axis cs:959.183673469388,4397)
--(axis cs:979.591836734694,4416)
--(axis cs:1000,4426)
--(axis cs:1000,4548)
--(axis cs:1000,4548)
--(axis cs:979.591836734694,4564)
--(axis cs:959.183673469388,4463)
--(axis cs:938.775510204082,4514)
--(axis cs:918.367346938776,4536)
--(axis cs:897.959183673469,4504)
--(axis cs:877.551020408163,4647)
--(axis cs:857.142857142857,4444)
--(axis cs:836.734693877551,4421)
--(axis cs:816.326530612245,4535)
--(axis cs:795.918367346939,4164)
--(axis cs:775.510204081633,4839)
--(axis cs:755.102040816327,4358)
--(axis cs:734.69387755102,4758)
--(axis cs:714.285714285714,4857)
--(axis cs:693.877551020408,4624)
--(axis cs:673.469387755102,4208)
--(axis cs:653.061224489796,4317)
--(axis cs:632.65306122449,4818)
--(axis cs:612.244897959184,4428)
--(axis cs:591.836734693878,4167)
--(axis cs:571.428571428571,4366)
--(axis cs:551.020408163265,4287)
--(axis cs:530.612244897959,4375)
--(axis cs:510.204081632653,4181)
--(axis cs:489.795918367347,4108)
--(axis cs:469.387755102041,4299)
--(axis cs:448.979591836735,4251)
--(axis cs:428.571428571429,3694)
--(axis cs:408.163265306122,4416)
--(axis cs:387.755102040816,4365)
--(axis cs:367.34693877551,3768)
--(axis cs:346.938775510204,4115)
--(axis cs:326.530612244898,3840)
--(axis cs:306.122448979592,4258)
--(axis cs:285.714285714286,3894)
--(axis cs:265.30612244898,4035)
--(axis cs:244.897959183673,2777)
--(axis cs:224.489795918367,2663)
--(axis cs:204.081632653061,2409)
--(axis cs:183.673469387755,950)
--(axis cs:163.265306122449,1828)
--(axis cs:142.857142857143,2451)
--(axis cs:122.448979591837,1964)
--(axis cs:102.040816326531,1219)
--(axis cs:81.6326530612245,1326)
--(axis cs:61.2244897959184,953)
--(axis cs:40.8163265306122,823)
--(axis cs:20.4081632653061,419)
--(axis cs:0,356)
--cycle;

\addplot [line width=0.48pt, color2]
table {%
0 380
20.4081632653061 383
40.8163265306122 483
61.2244897959184 609
81.6326530612245 692
102.040816326531 612
122.448979591837 610
142.857142857143 738
163.265306122449 879
183.673469387755 966
204.081632653061 755
224.489795918367 982
244.897959183673 726
265.30612244898 969
285.714285714286 1058
306.122448979592 949
326.530612244898 854
346.938775510204 962
367.34693877551 1004
387.755102040816 936
408.163265306122 1236
428.571428571429 1834
448.979591836735 1611
469.387755102041 1762
489.795918367347 2225
510.204081632653 2456
530.612244897959 2774
551.020408163265 3174
571.428571428571 3165
591.836734693878 3386
612.244897959184 3538
632.65306122449 3726
653.061224489796 4001
673.469387755102 4290
693.877551020408 4283
714.285714285714 4562
734.69387755102 4569
755.102040816327 4445
775.510204081633 4477
795.918367346939 4457
816.326530612245 4112
836.734693877551 4346
857.142857142857 4195
877.551020408163 4287
897.959183673469 4343
918.367346938776 4303
938.775510204082 4459
959.183673469388 4504
979.591836734694 4472
1000 4486
};
\addlegendentry{PPO (vanilla)}
\addplot [line width=0.48pt, color3]
table {%
0 353
20.4081632653061 411
40.8163265306122 810
61.2244897959184 841
81.6326530612245 1251
102.040816326531 1137
122.448979591837 1877
142.857142857143 2282
163.265306122449 1599
183.673469387755 824
204.081632653061 2050
224.489795918367 2437
244.897959183673 2461
265.30612244898 3569
285.714285714286 3506
306.122448979592 3698
326.530612244898 3253
346.938775510204 3704
367.34693877551 3298
387.755102040816 4033
408.163265306122 3907
428.571428571429 3285
448.979591836735 3765
469.387755102041 3836
489.795918367347 3660
510.204081632653 3732
530.612244897959 3955
551.020408163265 3785
571.428571428571 3907
591.836734693878 3794
612.244897959184 3898
632.65306122449 4319
653.061224489796 3976
673.469387755102 3973
693.877551020408 4268
714.285714285714 4413
734.69387755102 4423
755.102040816327 4305
775.510204081633 4468
795.918367346939 4122
816.326530612245 4505
836.734693877551 4397
857.142857142857 4346
877.551020408163 4462
897.959183673469 4454
918.367346938776 4483
938.775510204082 4452
959.183673469388 4430
979.591836734694 4490
1000 4487
};
\addlegendentry{SA-PPO}
\addplot [line width=0.48pt, color1]
table {%
0 273
20.4081632653061 423
40.8163265306122 452
61.2244897959184 552
81.6326530612245 592
102.040816326531 1559
122.448979591837 1256
142.857142857143 1114
163.265306122449 1243
183.673469387755 1746
204.081632653061 1996
224.489795918367 1812
244.897959183673 1636
265.30612244898 1991
285.714285714286 2346
306.122448979592 2179
326.530612244898 2439
346.938775510204 2533
367.34693877551 2542
387.755102040816 2875
408.163265306122 2772
428.571428571429 2695
448.979591836735 3061
469.387755102041 3274
489.795918367347 3223
510.204081632653 3480
530.612244897959 3827
551.020408163265 3963
571.428571428571 4092
591.836734693878 3910
612.244897959184 3968
632.65306122449 4126
653.061224489796 4152
673.469387755102 4030
693.877551020408 4060
714.285714285714 3823
734.69387755102 3906
755.102040816327 3987
775.510204081633 4038
795.918367346939 4088
816.326530612245 4290
836.734693877551 4178
857.142857142857 4010
877.551020408163 4163
897.959183673469 4102
918.367346938776 4032
938.775510204082 4096
959.183673469388 4124
979.591836734694 4076
1000 4089
};
\addlegendentry{\ourppo (Ours)}
\end{axis}

\end{tikzpicture}


==> figures/curve/walker-value.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.0980392156862745,0.0980392156862745,0.43921568627451}
\definecolor{color2}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color3}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  fill=color0
},
% ytick pos = left,
% xtick pos = lower,
tick align=outside,
x grid style={white},
xlabel={\Large{Iterations}},
xmajorgrids,
% xmajorticks=false,
xmin=-50, xmax=1050,
xtick style={color=white!15!black},
y grid style={white},
ylabel={\Large{Average worst-case values}},
ymajorgrids,
% ymajorticks=false,
ymin=-4, ymax=2,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,-3.62)
--(axis cs:0,-3.22)
--(axis cs:20.4081632653061,-3.13)
--(axis cs:40.8163265306122,-2.92)
--(axis cs:61.2244897959184,-3.18)
--(axis cs:81.6326530612245,-3.19)
--(axis cs:102.040816326531,-2.86)
--(axis cs:122.448979591837,-3.1)
--(axis cs:142.857142857143,-2.89)
--(axis cs:163.265306122449,-2.82)
--(axis cs:183.673469387755,-2.77)
--(axis cs:204.081632653061,-2.73)
--(axis cs:224.489795918367,-2.62)
--(axis cs:244.897959183673,-2.49)
--(axis cs:265.30612244898,-2.46)
--(axis cs:285.714285714286,-2.59)
--(axis cs:306.122448979592,-2.51)
--(axis cs:326.530612244898,-2.405)
--(axis cs:346.938775510204,-2.38)
--(axis cs:367.34693877551,-2.26)
--(axis cs:387.755102040816,-2.2)
--(axis cs:408.163265306122,-2.26)
--(axis cs:428.571428571429,-2.16)
--(axis cs:448.979591836735,-2.41)
--(axis cs:469.387755102041,-2.41)
--(axis cs:489.795918367347,-2.21)
--(axis cs:510.204081632653,-2.11)
--(axis cs:530.612244897959,-1.98)
--(axis cs:551.020408163265,-1.88)
--(axis cs:571.428571428571,-1.86)
--(axis cs:591.836734693878,-1.92)
--(axis cs:612.244897959184,-2.04)
--(axis cs:632.65306122449,-1.95)
--(axis cs:653.061224489796,-1.84)
--(axis cs:673.469387755102,-1.76)
--(axis cs:693.877551020408,-1.71)
--(axis cs:714.285714285714,-1.777)
--(axis cs:734.69387755102,-1.786)
--(axis cs:755.102040816327,-1.661)
--(axis cs:775.510204081633,-1.768)
--(axis cs:795.918367346939,-1.92)
--(axis cs:816.326530612245,-1.939)
--(axis cs:836.734693877551,-1.925)
--(axis cs:857.142857142857,-1.989)
--(axis cs:877.551020408163,-1.97)
--(axis cs:897.959183673469,-2.264)
--(axis cs:918.367346938776,-2.173)
--(axis cs:938.775510204082,-1.938)
--(axis cs:959.183673469388,-2.425)
--(axis cs:979.591836734694,-1.938)
--(axis cs:1000,-1.946)
--(axis cs:1000,-2.574)
--(axis cs:1000,-2.574)
--(axis cs:979.591836734694,-2.592)
--(axis cs:959.183673469388,-3.103)
--(axis cs:938.775510204082,-2.632)
--(axis cs:918.367346938776,-2.797)
--(axis cs:897.959183673469,-2.722)
--(axis cs:877.551020408163,-2.544)
--(axis cs:857.142857142857,-2.435)
--(axis cs:836.734693877551,-2.485)
--(axis cs:816.326530612245,-2.521)
--(axis cs:795.918367346939,-2.52)
--(axis cs:775.510204081633,-2.552)
--(axis cs:755.102040816327,-2.439)
--(axis cs:734.69387755102,-2.494)
--(axis cs:714.285714285714,-2.483)
--(axis cs:693.877551020408,-2.43)
--(axis cs:673.469387755102,-2.42)
--(axis cs:653.061224489796,-2.48)
--(axis cs:632.65306122449,-2.55)
--(axis cs:612.244897959184,-2.66)
--(axis cs:591.836734693878,-2.6)
--(axis cs:571.428571428571,-2.52)
--(axis cs:551.020408163265,-2.52)
--(axis cs:530.612244897959,-2.58)
--(axis cs:510.204081632653,-2.53)
--(axis cs:489.795918367347,-2.69)
--(axis cs:469.387755102041,-2.91)
--(axis cs:448.979591836735,-2.87)
--(axis cs:428.571428571429,-2.68)
--(axis cs:408.163265306122,-2.7)
--(axis cs:387.755102040816,-3)
--(axis cs:367.34693877551,-3.04)
--(axis cs:346.938775510204,-3.02)
--(axis cs:326.530612244898,-3.075)
--(axis cs:306.122448979592,-3.25)
--(axis cs:285.714285714286,-3.25)
--(axis cs:265.30612244898,-3.26)
--(axis cs:244.897959183673,-3.21)
--(axis cs:224.489795918367,-3.24)
--(axis cs:204.081632653061,-3.41)
--(axis cs:183.673469387755,-3.41)
--(axis cs:163.265306122449,-3.42)
--(axis cs:142.857142857143,-3.47)
--(axis cs:122.448979591837,-3.48)
--(axis cs:102.040816326531,-3.42)
--(axis cs:81.6326530612245,-3.61)
--(axis cs:61.2244897959184,-3.72)
--(axis cs:40.8163265306122,-3.62)
--(axis cs:20.4081632653061,-3.57)
--(axis cs:0,-3.62)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,-3.48)
--(axis cs:0,-3.22)
--(axis cs:20.4081632653061,-3.13)
--(axis cs:40.8163265306122,-3.14)
--(axis cs:61.2244897959184,-3.22)
--(axis cs:81.6326530612245,-3.06)
--(axis cs:102.040816326531,-2.94)
--(axis cs:122.448979591837,-2.864)
--(axis cs:142.857142857143,-3)
--(axis cs:163.265306122449,-2.99)
--(axis cs:183.673469387755,-2.97)
--(axis cs:204.081632653061,-2.74)
--(axis cs:224.489795918367,-2.715)
--(axis cs:244.897959183673,-2.738)
--(axis cs:265.30612244898,-2.542)
--(axis cs:285.714285714286,-2.22)
--(axis cs:306.122448979592,-1.915)
--(axis cs:326.530612244898,-1.79)
--(axis cs:346.938775510204,-1.833)
--(axis cs:367.34693877551,-1.885)
--(axis cs:387.755102040816,-1.856)
--(axis cs:408.163265306122,-1.805)
--(axis cs:428.571428571429,-1.965)
--(axis cs:448.979591836735,-1.862)
--(axis cs:469.387755102041,-1.816)
--(axis cs:489.795918367347,-1.884)
--(axis cs:510.204081632653,-1.779)
--(axis cs:530.612244897959,-1.765)
--(axis cs:551.020408163265,-1.794)
--(axis cs:571.428571428571,-1.647)
--(axis cs:591.836734693878,-1.708)
--(axis cs:612.244897959184,-1.607)
--(axis cs:632.65306122449,-1.656)
--(axis cs:653.061224489796,-1.715)
--(axis cs:673.469387755102,-1.409)
--(axis cs:693.877551020408,-1.388)
--(axis cs:714.285714285714,-1.546)
--(axis cs:734.69387755102,-1.567)
--(axis cs:755.102040816327,-1.62)
--(axis cs:775.510204081633,-1.638)
--(axis cs:795.918367346939,-1.637)
--(axis cs:816.326530612245,-1.625)
--(axis cs:836.734693877551,-1.522)
--(axis cs:857.142857142857,-1.531)
--(axis cs:877.551020408163,-1.5)
--(axis cs:897.959183673469,-1.496)
--(axis cs:918.367346938776,-1.584)
--(axis cs:938.775510204082,-1.648)
--(axis cs:959.183673469388,-1.622)
--(axis cs:979.591836734694,-1.621)
--(axis cs:1000,-1.605)
--(axis cs:1000,-2.075)
--(axis cs:1000,-2.075)
--(axis cs:979.591836734694,-2.053)
--(axis cs:959.183673469388,-2.036)
--(axis cs:938.775510204082,-2.066)
--(axis cs:918.367346938776,-2.1)
--(axis cs:897.959183673469,-2.124)
--(axis cs:877.551020408163,-2.1)
--(axis cs:857.142857142857,-1.989)
--(axis cs:836.734693877551,-1.958)
--(axis cs:816.326530612245,-2.045)
--(axis cs:795.918367346939,-2.067)
--(axis cs:775.510204081633,-2.082)
--(axis cs:755.102040816327,-2.14)
--(axis cs:734.69387755102,-2.073)
--(axis cs:714.285714285714,-2.034)
--(axis cs:693.877551020408,-1.952)
--(axis cs:673.469387755102,-1.871)
--(axis cs:653.061224489796,-2.225)
--(axis cs:632.65306122449,-2.204)
--(axis cs:612.244897959184,-2.133)
--(axis cs:591.836734693878,-2.252)
--(axis cs:571.428571428571,-2.233)
--(axis cs:551.020408163265,-2.34)
--(axis cs:530.612244897959,-2.335)
--(axis cs:510.204081632653,-2.341)
--(axis cs:489.795918367347,-2.456)
--(axis cs:469.387755102041,-2.404)
--(axis cs:448.979591836735,-2.398)
--(axis cs:428.571428571429,-2.435)
--(axis cs:408.163265306122,-2.315)
--(axis cs:387.755102040816,-2.324)
--(axis cs:367.34693877551,-2.415)
--(axis cs:346.938775510204,-2.407)
--(axis cs:326.530612244898,-2.27)
--(axis cs:306.122448979592,-2.365)
--(axis cs:285.714285714286,-2.68)
--(axis cs:265.30612244898,-2.962)
--(axis cs:244.897959183673,-3.142)
--(axis cs:224.489795918367,-3.065)
--(axis cs:204.081632653061,-3.1)
--(axis cs:183.673469387755,-3.21)
--(axis cs:163.265306122449,-3.33)
--(axis cs:142.857142857143,-3.3)
--(axis cs:122.448979591837,-3.444)
--(axis cs:102.040816326531,-3.38)
--(axis cs:81.6326530612245,-3.34)
--(axis cs:61.2244897959184,-3.4)
--(axis cs:40.8163265306122,-3.38)
--(axis cs:20.4081632653061,-3.33)
--(axis cs:0,-3.48)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,-3.6)
--(axis cs:0,-3.2)
--(axis cs:20.4081632653061,-3.2)
--(axis cs:40.8163265306122,-2.95)
--(axis cs:61.2244897959184,-3.18)
--(axis cs:81.6326530612245,-2.74)
--(axis cs:102.040816326531,-2.32)
--(axis cs:122.448979591837,-2.21)
--(axis cs:142.857142857143,-1.815)
--(axis cs:163.265306122449,-2.189)
--(axis cs:183.673469387755,-1.89)
--(axis cs:204.081632653061,-2.316)
--(axis cs:224.489795918367,-1.867)
--(axis cs:244.897959183673,-1.878)
--(axis cs:265.30612244898,-1.635)
--(axis cs:285.714285714286,-1.295)
--(axis cs:306.122448979592,-1.54)
--(axis cs:326.530612244898,-1.51)
--(axis cs:346.938775510204,-1.23)
--(axis cs:367.34693877551,-1.22)
--(axis cs:387.755102040816,-1.461)
--(axis cs:408.163265306122,-1.018)
--(axis cs:428.571428571429,-1.328)
--(axis cs:448.979591836735,-1.291)
--(axis cs:469.387755102041,-1.315)
--(axis cs:489.795918367347,-1.263)
--(axis cs:510.204081632653,-1.073)
--(axis cs:530.612244897959,-0.972)
--(axis cs:551.020408163265,-0.978)
--(axis cs:571.428571428571,-0.666)
--(axis cs:591.836734693878,-0.471)
--(axis cs:612.244897959184,-0.476)
--(axis cs:632.65306122449,-0.425)
--(axis cs:653.061224489796,0.218)
--(axis cs:673.469387755102,0.579)
--(axis cs:693.877551020408,0.765)
--(axis cs:714.285714285714,0.708)
--(axis cs:734.69387755102,0.716)
--(axis cs:755.102040816327,0.572)
--(axis cs:775.510204081633,0.619)
--(axis cs:795.918367346939,0.888)
--(axis cs:816.326530612245,0.964)
--(axis cs:836.734693877551,0.936)
--(axis cs:857.142857142857,0.952)
--(axis cs:877.551020408163,1.023)
--(axis cs:897.959183673469,0.851)
--(axis cs:918.367346938776,0.939)
--(axis cs:938.775510204082,0.947)
--(axis cs:959.183673469388,1.07)
--(axis cs:979.591836734694,1.016)
--(axis cs:1000,0.991)
--(axis cs:1000,0.709)
--(axis cs:1000,0.709)
--(axis cs:979.591836734694,0.704)
--(axis cs:959.183673469388,0.83)
--(axis cs:938.775510204082,0.713)
--(axis cs:918.367346938776,0.701)
--(axis cs:897.959183673469,0.609)
--(axis cs:877.551020408163,0.577)
--(axis cs:857.142857142857,0.528)
--(axis cs:836.734693877551,0.504)
--(axis cs:816.326530612245,0.536)
--(axis cs:795.918367346939,0.232)
--(axis cs:775.510204081633,0.181)
--(axis cs:755.102040816327,-0.092)
--(axis cs:734.69387755102,-0.136)
--(axis cs:714.285714285714,0.052)
--(axis cs:693.877551020408,0.075)
--(axis cs:673.469387755102,-0.279)
--(axis cs:653.061224489796,-0.658)
--(axis cs:632.65306122449,-1.075)
--(axis cs:612.244897959184,-1.124)
--(axis cs:591.836734693878,-0.969)
--(axis cs:571.428571428571,-1.334)
--(axis cs:551.020408163265,-1.422)
--(axis cs:530.612244897959,-1.668)
--(axis cs:510.204081632653,-1.767)
--(axis cs:489.795918367347,-1.737)
--(axis cs:469.387755102041,-1.765)
--(axis cs:448.979591836735,-2.029)
--(axis cs:428.571428571429,-2.072)
--(axis cs:408.163265306122,-1.782)
--(axis cs:387.755102040816,-2.179)
--(axis cs:367.34693877551,-2.12)
--(axis cs:346.938775510204,-1.89)
--(axis cs:326.530612244898,-2.19)
--(axis cs:306.122448979592,-2.26)
--(axis cs:285.714285714286,-1.905)
--(axis cs:265.30612244898,-2.365)
--(axis cs:244.897959183673,-2.622)
--(axis cs:224.489795918367,-2.433)
--(axis cs:204.081632653061,-2.884)
--(axis cs:183.673469387755,-2.31)
--(axis cs:163.265306122449,-2.611)
--(axis cs:142.857142857143,-2.585)
--(axis cs:122.448979591837,-2.79)
--(axis cs:102.040816326531,-3.08)
--(axis cs:81.6326530612245,-3.26)
--(axis cs:61.2244897959184,-3.42)
--(axis cs:40.8163265306122,-3.45)
--(axis cs:20.4081632653061,-3.8)
--(axis cs:0,-3.6)
--cycle;

\addplot [line width=0.48pt, color1]
table {%
0 -3.42
20.4081632653061 -3.35
40.8163265306122 -3.27
61.2244897959184 -3.45
81.6326530612245 -3.4
102.040816326531 -3.14
122.448979591837 -3.29
142.857142857143 -3.18
163.265306122449 -3.12
183.673469387755 -3.09
204.081632653061 -3.07
224.489795918367 -2.93
244.897959183673 -2.85
265.30612244898 -2.86
285.714285714286 -2.92
306.122448979592 -2.88
326.530612244898 -2.74
346.938775510204 -2.7
367.34693877551 -2.65
387.755102040816 -2.6
408.163265306122 -2.48
428.571428571429 -2.42
448.979591836735 -2.64
469.387755102041 -2.66
489.795918367347 -2.45
510.204081632653 -2.32
530.612244897959 -2.28
551.020408163265 -2.2
571.428571428571 -2.19
591.836734693878 -2.26
612.244897959184 -2.35
632.65306122449 -2.25
653.061224489796 -2.16
673.469387755102 -2.09
693.877551020408 -2.07
714.285714285714 -2.13
734.69387755102 -2.14
755.102040816327 -2.05
775.510204081633 -2.16
795.918367346939 -2.22
816.326530612245 -2.23
836.734693877551 -2.205
857.142857142857 -2.212
877.551020408163 -2.257
897.959183673469 -2.493
918.367346938776 -2.485
938.775510204082 -2.285
959.183673469388 -2.764
979.591836734694 -2.265
1000 -2.26
};
\addlegendentry{PPO (vanilla)}
\addplot [line width=0.48pt, color2]
table {%
0 -3.35
20.4081632653061 -3.23
40.8163265306122 -3.26
61.2244897959184 -3.31
81.6326530612245 -3.2
102.040816326531 -3.16
122.448979591837 -3.154
142.857142857143 -3.15
163.265306122449 -3.16
183.673469387755 -3.09
204.081632653061 -2.92
224.489795918367 -2.89
244.897959183673 -2.94
265.30612244898 -2.752
285.714285714286 -2.45
306.122448979592 -2.14
326.530612244898 -2.03
346.938775510204 -2.12
367.34693877551 -2.15
387.755102040816 -2.09
408.163265306122 -2.06
428.571428571429 -2.2
448.979591836735 -2.13
469.387755102041 -2.11
489.795918367347 -2.17
510.204081632653 -2.06
530.612244897959 -2.05
551.020408163265 -2.067
571.428571428571 -1.94
591.836734693878 -1.98
612.244897959184 -1.87
632.65306122449 -1.93
653.061224489796 -1.97
673.469387755102 -1.64
693.877551020408 -1.67
714.285714285714 -1.79
734.69387755102 -1.82
755.102040816327 -1.88
775.510204081633 -1.86
795.918367346939 -1.852
816.326530612245 -1.835
836.734693877551 -1.74
857.142857142857 -1.76
877.551020408163 -1.8
897.959183673469 -1.81
918.367346938776 -1.842
938.775510204082 -1.857
959.183673469388 -1.829
979.591836734694 -1.837
1000 -1.84
};
\addlegendentry{SA-PPO}
\addplot [line width=0.48pt, color3]
table {%
0 -3.4
20.4081632653061 -3.5
40.8163265306122 -3.2
61.2244897959184 -3.3
81.6326530612245 -3
102.040816326531 -2.7
122.448979591837 -2.5
142.857142857143 -2.2
163.265306122449 -2.4
183.673469387755 -2.1
204.081632653061 -2.6
224.489795918367 -2.15
244.897959183673 -2.25
265.30612244898 -2
285.714285714286 -1.6
306.122448979592 -1.9
326.530612244898 -1.85
346.938775510204 -1.56
367.34693877551 -1.67
387.755102040816 -1.82
408.163265306122 -1.4
428.571428571429 -1.7
448.979591836735 -1.66
469.387755102041 -1.54
489.795918367347 -1.5
510.204081632653 -1.42
530.612244897959 -1.32
551.020408163265 -1.2
571.428571428571 -1
591.836734693878 -0.72
612.244897959184 -0.8
632.65306122449 -0.75
653.061224489796 -0.22
673.469387755102 0.15
693.877551020408 0.42
714.285714285714 0.38
734.69387755102 0.29
755.102040816327 0.24
775.510204081633 0.4
795.918367346939 0.56
816.326530612245 0.75
836.734693877551 0.72
857.142857142857 0.74
877.551020408163 0.8
897.959183673469 0.73
918.367346938776 0.82
938.775510204082 0.83
959.183673469388 0.95
979.591836734694 0.86
1000 0.85
};
\addlegendentry{\ourppo (Ours)}
\end{axis}

\end{tikzpicture}


==> figures/curve/walker-worst.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color2}{rgb}{0.0980392156862745,0.0980392156862745,0.43921568627451}
\definecolor{color3}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  fill=color0
},
% ytick pos = left,
% xtick pos = lower,
tick align=outside,
x grid style={white},
xlabel={\Large{Iterations}},
xmajorgrids,
% xmajorticks=false,
xmin=-50, xmax=1050,
xtick style={color=white!15!black},
y grid style={white},
ylabel={\Large{Average worst-case rewards}},
ymajorgrids,
% ymajorticks=false,
ymin=0, ymax=4200,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,275)
--(axis cs:0,267)
--(axis cs:20.4081632653061,388)
--(axis cs:40.8163265306122,415)
--(axis cs:61.2244897959184,494)
--(axis cs:81.6326530612245,476)
--(axis cs:102.040816326531,800)
--(axis cs:122.448979591837,227)
--(axis cs:142.857142857143,456)
--(axis cs:163.265306122449,569)
--(axis cs:183.673469387755,390)
--(axis cs:204.081632653061,624)
--(axis cs:224.489795918367,644)
--(axis cs:244.897959183673,816)
--(axis cs:265.30612244898,1088)
--(axis cs:285.714285714286,1098)
--(axis cs:306.122448979592,1278)
--(axis cs:326.530612244898,1698)
--(axis cs:346.938775510204,1680)
--(axis cs:367.34693877551,1452)
--(axis cs:387.755102040816,1651)
--(axis cs:408.163265306122,1668)
--(axis cs:428.571428571429,2006)
--(axis cs:448.979591836735,2150)
--(axis cs:469.387755102041,2243)
--(axis cs:489.795918367347,2088)
--(axis cs:510.204081632653,2198)
--(axis cs:530.612244897959,2193)
--(axis cs:551.020408163265,2058)
--(axis cs:571.428571428571,1964)
--(axis cs:591.836734693878,1994)
--(axis cs:612.244897959184,1930)
--(axis cs:632.65306122449,2356)
--(axis cs:653.061224489796,2363)
--(axis cs:673.469387755102,2131)
--(axis cs:693.877551020408,2220)
--(axis cs:714.285714285714,2123)
--(axis cs:734.69387755102,2135)
--(axis cs:755.102040816327,2024)
--(axis cs:775.510204081633,2126)
--(axis cs:795.918367346939,2160)
--(axis cs:816.326530612245,2345)
--(axis cs:836.734693877551,2230)
--(axis cs:857.142857142857,2267)
--(axis cs:877.551020408163,2340)
--(axis cs:897.959183673469,2204)
--(axis cs:918.367346938776,2125)
--(axis cs:938.775510204082,2381)
--(axis cs:959.183673469388,2410)
--(axis cs:979.591836734694,2370)
--(axis cs:1000,2348)
--(axis cs:1000,3080)
--(axis cs:1000,3080)
--(axis cs:979.591836734694,3074)
--(axis cs:959.183673469388,3108)
--(axis cs:938.775510204082,2975)
--(axis cs:918.367346938776,3177)
--(axis cs:897.959183673469,3154)
--(axis cs:877.551020408163,3186)
--(axis cs:857.142857142857,3149)
--(axis cs:836.734693877551,3278)
--(axis cs:816.326530612245,3133)
--(axis cs:795.918367346939,3088)
--(axis cs:775.510204081633,2900)
--(axis cs:755.102040816327,2854)
--(axis cs:734.69387755102,3263)
--(axis cs:714.285714285714,3089)
--(axis cs:693.877551020408,3404)
--(axis cs:673.469387755102,3303)
--(axis cs:653.061224489796,3181)
--(axis cs:632.65306122449,3212)
--(axis cs:612.244897959184,2900)
--(axis cs:591.836734693878,2756)
--(axis cs:571.428571428571,2684)
--(axis cs:551.020408163265,2900)
--(axis cs:530.612244897959,3109)
--(axis cs:510.204081632653,2894)
--(axis cs:489.795918367347,2828)
--(axis cs:469.387755102041,2977)
--(axis cs:448.979591836735,3004)
--(axis cs:428.571428571429,2874)
--(axis cs:408.163265306122,2602)
--(axis cs:387.755102040816,2737)
--(axis cs:367.34693877551,2520)
--(axis cs:346.938775510204,2376)
--(axis cs:326.530612244898,2824)
--(axis cs:306.122448979592,2250)
--(axis cs:285.714285714286,2052)
--(axis cs:265.30612244898,1694)
--(axis cs:244.897959183673,1660)
--(axis cs:224.489795918367,1338)
--(axis cs:204.081632653061,1426)
--(axis cs:183.673469387755,1408)
--(axis cs:163.265306122449,1393)
--(axis cs:142.857142857143,1214)
--(axis cs:122.448979591837,1315)
--(axis cs:102.040816326531,994)
--(axis cs:81.6326530612245,534)
--(axis cs:61.2244897959184,562)
--(axis cs:40.8163265306122,431)
--(axis cs:20.4081632653061,398)
--(axis cs:0,275)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,383)
--(axis cs:0,367)
--(axis cs:20.4081632653061,356)
--(axis cs:40.8163265306122,387)
--(axis cs:61.2244897959184,410)
--(axis cs:81.6326530612245,470)
--(axis cs:102.040816326531,431)
--(axis cs:122.448979591837,408)
--(axis cs:142.857142857143,504)
--(axis cs:163.265306122449,479)
--(axis cs:183.673469387755,565)
--(axis cs:204.081632653061,551)
--(axis cs:224.489795918367,566)
--(axis cs:244.897959183673,410)
--(axis cs:265.30612244898,570)
--(axis cs:285.714285714286,477)
--(axis cs:306.122448979592,592)
--(axis cs:326.530612244898,587)
--(axis cs:346.938775510204,640)
--(axis cs:367.34693877551,522)
--(axis cs:387.755102040816,621)
--(axis cs:408.163265306122,598)
--(axis cs:428.571428571429,596)
--(axis cs:448.979591836735,692)
--(axis cs:469.387755102041,670)
--(axis cs:489.795918367347,639)
--(axis cs:510.204081632653,664)
--(axis cs:530.612244897959,639)
--(axis cs:551.020408163265,678)
--(axis cs:571.428571428571,795)
--(axis cs:591.836734693878,697)
--(axis cs:612.244897959184,614)
--(axis cs:632.65306122449,641)
--(axis cs:653.061224489796,661)
--(axis cs:673.469387755102,632)
--(axis cs:693.877551020408,615)
--(axis cs:714.285714285714,658)
--(axis cs:734.69387755102,653)
--(axis cs:755.102040816327,717)
--(axis cs:775.510204081633,629)
--(axis cs:795.918367346939,621)
--(axis cs:816.326530612245,720)
--(axis cs:836.734693877551,700)
--(axis cs:857.142857142857,744)
--(axis cs:877.551020408163,701)
--(axis cs:897.959183673469,759)
--(axis cs:918.367346938776,701)
--(axis cs:938.775510204082,718)
--(axis cs:959.183673469388,635)
--(axis cs:979.591836734694,674)
--(axis cs:1000,697)
--(axis cs:1000,927)
--(axis cs:1000,927)
--(axis cs:979.591836734694,934)
--(axis cs:959.183673469388,853)
--(axis cs:938.775510204082,908)
--(axis cs:918.367346938776,941)
--(axis cs:897.959183673469,931)
--(axis cs:877.551020408163,889)
--(axis cs:857.142857142857,906)
--(axis cs:836.734693877551,976)
--(axis cs:816.326530612245,1000)
--(axis cs:795.918367346939,1001)
--(axis cs:775.510204081633,985)
--(axis cs:755.102040816327,927)
--(axis cs:734.69387755102,977)
--(axis cs:714.285714285714,960)
--(axis cs:693.877551020408,969)
--(axis cs:673.469387755102,928)
--(axis cs:653.061224489796,935)
--(axis cs:632.65306122449,885)
--(axis cs:612.244897959184,938)
--(axis cs:591.836734693878,993)
--(axis cs:571.428571428571,989)
--(axis cs:551.020408163265,928)
--(axis cs:530.612244897959,923)
--(axis cs:510.204081632653,924)
--(axis cs:489.795918367347,1005)
--(axis cs:469.387755102041,964)
--(axis cs:448.979591836735,898)
--(axis cs:428.571428571429,868)
--(axis cs:408.163265306122,890)
--(axis cs:387.755102040816,919)
--(axis cs:367.34693877551,788)
--(axis cs:346.938775510204,828)
--(axis cs:326.530612244898,999)
--(axis cs:306.122448979592,942)
--(axis cs:285.714285714286,835)
--(axis cs:265.30612244898,808)
--(axis cs:244.897959183673,772)
--(axis cs:224.489795918367,762)
--(axis cs:204.081632653061,815)
--(axis cs:183.673469387755,779)
--(axis cs:163.265306122449,791)
--(axis cs:142.857142857143,732)
--(axis cs:122.448979591837,578)
--(axis cs:102.040816326531,597)
--(axis cs:81.6326530612245,596)
--(axis cs:61.2244897959184,500)
--(axis cs:40.8163265306122,407)
--(axis cs:20.4081632653061,374)
--(axis cs:0,383)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,355)
--(axis cs:0,345)
--(axis cs:20.4081632653061,370)
--(axis cs:40.8163265306122,436)
--(axis cs:61.2244897959184,396)
--(axis cs:81.6326530612245,377)
--(axis cs:102.040816326531,501)
--(axis cs:122.448979591837,567)
--(axis cs:142.857142857143,582)
--(axis cs:163.265306122449,606)
--(axis cs:183.673469387755,469)
--(axis cs:204.081632653061,633)
--(axis cs:224.489795918367,764)
--(axis cs:244.897959183673,826)
--(axis cs:265.30612244898,698)
--(axis cs:285.714285714286,583)
--(axis cs:306.122448979592,764)
--(axis cs:326.530612244898,831)
--(axis cs:346.938775510204,719)
--(axis cs:367.34693877551,705)
--(axis cs:387.755102040816,740)
--(axis cs:408.163265306122,736)
--(axis cs:428.571428571429,750)
--(axis cs:448.979591836735,831)
--(axis cs:469.387755102041,821)
--(axis cs:489.795918367347,659)
--(axis cs:510.204081632653,709)
--(axis cs:530.612244897959,670)
--(axis cs:551.020408163265,628)
--(axis cs:571.428571428571,758)
--(axis cs:591.836734693878,721)
--(axis cs:612.244897959184,946)
--(axis cs:632.65306122449,899)
--(axis cs:653.061224489796,1036)
--(axis cs:673.469387755102,739)
--(axis cs:693.877551020408,827)
--(axis cs:714.285714285714,949)
--(axis cs:734.69387755102,836)
--(axis cs:755.102040816327,819)
--(axis cs:775.510204081633,980)
--(axis cs:795.918367346939,822)
--(axis cs:816.326530612245,727)
--(axis cs:836.734693877551,638)
--(axis cs:857.142857142857,603)
--(axis cs:877.551020408163,681)
--(axis cs:897.959183673469,800)
--(axis cs:918.367346938776,834)
--(axis cs:938.775510204082,890)
--(axis cs:959.183673469388,910)
--(axis cs:979.591836734694,832)
--(axis cs:1000,889)
--(axis cs:1000,1195)
--(axis cs:1000,1195)
--(axis cs:979.591836734694,1280)
--(axis cs:959.183673469388,1236)
--(axis cs:938.775510204082,1284)
--(axis cs:918.367346938776,1214)
--(axis cs:897.959183673469,1260)
--(axis cs:877.551020408163,1163)
--(axis cs:857.142857142857,1131)
--(axis cs:836.734693877551,1180)
--(axis cs:816.326530612245,1199)
--(axis cs:795.918367346939,1152)
--(axis cs:775.510204081633,1214)
--(axis cs:755.102040816327,1289)
--(axis cs:734.69387755102,1194)
--(axis cs:714.285714285714,1269)
--(axis cs:693.877551020408,1255)
--(axis cs:673.469387755102,1157)
--(axis cs:653.061224489796,1304)
--(axis cs:632.65306122449,1227)
--(axis cs:612.244897959184,1286)
--(axis cs:591.836734693878,1105)
--(axis cs:571.428571428571,1128)
--(axis cs:551.020408163265,1116)
--(axis cs:530.612244897959,1186)
--(axis cs:510.204081632653,1163)
--(axis cs:489.795918367347,1161)
--(axis cs:469.387755102041,1143)
--(axis cs:448.979591836735,1139)
--(axis cs:428.571428571429,1138)
--(axis cs:408.163265306122,1142)
--(axis cs:387.755102040816,1010)
--(axis cs:367.34693877551,1039)
--(axis cs:346.938775510204,1063)
--(axis cs:326.530612244898,1155)
--(axis cs:306.122448979592,1056)
--(axis cs:285.714285714286,965)
--(axis cs:265.30612244898,888)
--(axis cs:244.897959183673,956)
--(axis cs:224.489795918367,1008)
--(axis cs:204.081632653061,885)
--(axis cs:183.673469387755,749)
--(axis cs:163.265306122449,782)
--(axis cs:142.857142857143,860)
--(axis cs:122.448979591837,657)
--(axis cs:102.040816326531,695)
--(axis cs:81.6326530612245,631)
--(axis cs:61.2244897959184,476)
--(axis cs:40.8163265306122,478)
--(axis cs:20.4081632653061,394)
--(axis cs:0,355)
--cycle;

\addplot [line width=0.48pt, color2]
table {%
0 375
20.4081632653061 365
40.8163265306122 397
61.2244897959184 455
81.6326530612245 533
102.040816326531 514
122.448979591837 493
142.857142857143 618
163.265306122449 635
183.673469387755 672
204.081632653061 683
224.489795918367 664
244.897959183673 591
265.30612244898 689
285.714285714286 656
306.122448979592 767
326.530612244898 793
346.938775510204 734
367.34693877551 655
387.755102040816 770
408.163265306122 744
428.571428571429 732
448.979591836735 795
469.387755102041 817
489.795918367347 822
510.204081632653 794
530.612244897959 781
551.020408163265 803
571.428571428571 892
591.836734693878 845
612.244897959184 776
632.65306122449 763
653.061224489796 798
673.469387755102 780
693.877551020408 792
714.285714285714 809
734.69387755102 815
755.102040816327 822
775.510204081633 807
795.918367346939 811
816.326530612245 860
836.734693877551 838
857.142857142857 825
877.551020408163 795
897.959183673469 845
918.367346938776 821
938.775510204082 813
959.183673469388 744
979.591836734694 804
1000 812
};
\addlegendentry{PPO (vanilla)}
\addplot [line width=0.48pt, color3]
table {%
0 350
20.4081632653061 382
40.8163265306122 457
61.2244897959184 436
81.6326530612245 504
102.040816326531 598
122.448979591837 612
142.857142857143 721
163.265306122449 694
183.673469387755 609
204.081632653061 759
224.489795918367 886
244.897959183673 891
265.30612244898 793
285.714285714286 774
306.122448979592 910
326.530612244898 993
346.938775510204 891
367.34693877551 872
387.755102040816 875
408.163265306122 939
428.571428571429 944
448.979591836735 985
469.387755102041 982
489.795918367347 910
510.204081632653 936
530.612244897959 928
551.020408163265 872
571.428571428571 943
591.836734693878 913
612.244897959184 1116
632.65306122449 1063
653.061224489796 1170
673.469387755102 948
693.877551020408 1041
714.285714285714 1109
734.69387755102 1015
755.102040816327 1054
775.510204081633 1097
795.918367346939 987
816.326530612245 963
836.734693877551 909
857.142857142857 867
877.551020408163 922
897.959183673469 1030
918.367346938776 1024
938.775510204082 1087
959.183673469388 1073
979.591836734694 1056
1000 1042
};
\addlegendentry{SA-PPO}
\addplot [line width=0.48pt, color1]
table {%
0 271
20.4081632653061 393
40.8163265306122 423
61.2244897959184 528
81.6326530612245 505
102.040816326531 897
122.448979591837 771
142.857142857143 835
163.265306122449 981
183.673469387755 899
204.081632653061 1025
224.489795918367 991
244.897959183673 1238
265.30612244898 1391
285.714285714286 1575
306.122448979592 1764
326.530612244898 2261
346.938775510204 2028
367.34693877551 1986
387.755102040816 2194
408.163265306122 2135
428.571428571429 2440
448.979591836735 2577
469.387755102041 2610
489.795918367347 2458
510.204081632653 2546
530.612244897959 2651
551.020408163265 2479
571.428571428571 2324
591.836734693878 2375
612.244897959184 2415
632.65306122449 2784
653.061224489796 2772
673.469387755102 2717
693.877551020408 2812
714.285714285714 2606
734.69387755102 2699
755.102040816327 2439
775.510204081633 2513
795.918367346939 2624
816.326530612245 2739
836.734693877551 2754
857.142857142857 2708
877.551020408163 2763
897.959183673469 2679
918.367346938776 2651
938.775510204082 2678
959.183673469388 2759
979.591836734694 2722
1000 2714
};
\addlegendentry{\ourppo (Ours)}
\end{axis}

\end{tikzpicture}


==> figures/curve/walker.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}


\definecolor{color0}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color2}{rgb}{0.382698961937716,0.640369088811995,0.181084198385236}
\definecolor{color3}{rgb}{0.333333333333333,0.419607843137255,0.184313725490196}
\definecolor{color4}{rgb}{0.812918108419839,0.254440599769319,0.569319492502883}


\begin{axis}[
axis line style={white!15!black},
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=none
},
tick align=outside,
x grid style={white!80!black},
xlabel={Evaluations under attacks},
xmajorticks=false,
xmin=-0.6475, xmax=9.9675,
xtick style={color=white!15!black},
xtick={0.66,2.66,4.66,6.66,8.66},
xticklabels={Random,MaxDiff,RS,SA-RL,PA-AD},
y grid style={white!80!black},
ylabel={Average episode rewards},
ymajorticks=false,
ymin=500, ymax=5800,
ytick style={color=white!15!black}
]
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.9,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.9}] (axis cs:-0.165,0) rectangle (axis cs:0.165,4867);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color0,opacity=0.9,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.9}}
\addlegendentry{SA-PPO}

\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.9,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.9}] (axis cs:1.835,0) rectangle (axis cs:2.165,3668);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.9,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.9}] (axis cs:3.835,0) rectangle (axis cs:4.165,3808);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.9,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.9}] (axis cs:5.835,0) rectangle (axis cs:6.165,2908);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.9,very thin,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.9}] (axis cs:7.835,0) rectangle (axis cs:8.165,1042);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.9,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.9}] (axis cs:0.165,0) rectangle (axis cs:0.495,3927);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color1,opacity=0.9,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.9}}
\addlegendentry{ATLA-PPO}

\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.9,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.9}] (axis cs:2.165,0) rectangle (axis cs:2.495,3836);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.9,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.9}] (axis cs:4.165,0) rectangle (axis cs:4.495,3239);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.9,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.9}] (axis cs:6.165,0) rectangle (axis cs:6.495,3663);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.9,very thin,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.9}] (axis cs:8.165,0) rectangle (axis cs:8.495,1224);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.9,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.9}] (axis cs:0.495,0) rectangle (axis cs:0.825,4129);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color2,opacity=0.9,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.9}}
\addlegendentry{PA-ATLA-PPO}

\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.9,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.9}] (axis cs:2.495,0) rectangle (axis cs:2.825,4024);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.9,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.9}] (axis cs:4.495,0) rectangle (axis cs:4.825,3966);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.9,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.9}] (axis cs:6.495,0) rectangle (axis cs:6.825,3450);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.9,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.9}] (axis cs:8.495,0) rectangle (axis cs:8.825,2248);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.9,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.9}] (axis cs:0.825,0) rectangle (axis cs:1.155,2140);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color3,opacity=0.9,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.9}}
\addlegendentry{RADIAL-PPO}

\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.9,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.9}] (axis cs:2.825,0) rectangle (axis cs:3.155,2078);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.9,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.9}] (axis cs:4.825,0) rectangle (axis cs:5.155,1642);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.9,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.9}] (axis cs:6.825,0) rectangle (axis cs:7.155,1439);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.9,very thin,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.9}] (axis cs:8.825,0) rectangle (axis cs:9.155,674);
\draw[draw=white!93.3333333333333!black,fill=color4,very thin] (axis cs:1.155,0) rectangle (axis cs:1.485,4244);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color4,very thin}
\addlegendentry{VaR-PPO (ours)}

\draw[draw=white!93.3333333333333!black,fill=color4,very thin] (axis cs:3.155,0) rectangle (axis cs:3.485,4139);
\draw[draw=white!93.3333333333333!black,fill=color4,very thin] (axis cs:5.155,0) rectangle (axis cs:5.485,4085);
\draw[draw=white!93.3333333333333!black,fill=color4,very thin] (axis cs:7.155,0) rectangle (axis cs:7.485,3762);
\draw[draw=white!93.3333333333333!black,fill=color4,very thin] (axis cs:9.155,0) rectangle (axis cs:9.485,2722);
\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:0,4828)
--(axis cs:0,4906);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:2,2979)
--(axis cs:2,4357);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:4,3670)
--(axis cs:4,3946);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:6,2572)
--(axis cs:6,3244);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:8,689)
--(axis cs:8,1395);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:0.33,3559)
--(axis cs:0.33,4295);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:2.33,3344)
--(axis cs:2.33,4328);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:4.33,2945)
--(axis cs:4.33,3533);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:6.33,2956)
--(axis cs:6.33,4370);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:8.33,454)
--(axis cs:8.33,1994);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:0.66,4051)
--(axis cs:0.66,4207);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:2.66,3452)
--(axis cs:2.66,4596);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:4.66,3659)
--(axis cs:4.66,4273);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:6.66,3272)
--(axis cs:6.66,3628);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:8.66,2117)
--(axis cs:8.66,2379);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:0.99,1987)
--(axis cs:0.99,2293);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:2.99,1966)
--(axis cs:2.99,2190);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:4.99,1497)
--(axis cs:4.99,1787);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:6.99,1337)
--(axis cs:6.99,1541);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:8.99,580)
--(axis cs:8.99,768);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:1.32,4087)
--(axis cs:1.32,4401);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:3.32,3888)
--(axis cs:3.32,4390);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:5.32,3769)
--(axis cs:5.32,4401);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:7.32,3399)
--(axis cs:7.32,4125);

\path [draw=white!41.1764705882353!black, line width=0.48pt]
(axis cs:9.32,2370)
--(axis cs:9.32,3074);

\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0 4828
2 2979
4 3670
6 2572
8 689
};
\addlegendentry{VaR-PPO (ours)}
\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0 4906
2 4357
4 3946
6 3244
8 1395
};
\addlegendentry{VaR-PPO (ours)}
\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.33 3559
2.33 3344
4.33 2945
6.33 2956
8.33 454
};
\addlegendentry{VaR-PPO (ours)}
\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.33 4295
2.33 4328
4.33 3533
6.33 4370
8.33 1994
};
\addlegendentry{VaR-PPO (ours)}
\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.66 4051
2.66 3452
4.66 3659
6.66 3272
8.66 2117
};
\addlegendentry{VaR-PPO (ours)}
\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.66 4207
2.66 4596
4.66 4273
6.66 3628
8.66 2379
};
\addlegendentry{VaR-PPO (ours)}
\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.99 1987
2.99 1966
4.99 1497
6.99 1337
8.99 580
};
\addlegendentry{VaR-PPO (ours)}
\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
0.99 2293
2.99 2190
4.99 1787
6.99 1541
8.99 768
};
\addlegendentry{VaR-PPO (ours)}
\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
1.32 4087
3.32 3888
5.32 3769
7.32 3399
9.32 2370
};
\addlegendentry{VaR-PPO (ours)}
\addplot [line width=0.48pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=1.3, mark options={solid}, only marks]
table {%
1.32 4401
3.32 4390
5.32 4401
7.32 4125
9.32 3074
};
\addlegendentry{VaR-PPO (ours)}
\end{axis}

\end{tikzpicture}


==> figures/curve_atla/ant/ant_mad.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505434799735519,0.504732659736887,0.601761241571282}
\definecolor{color2}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color3}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color4}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color5}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
tick align=outside,
x grid style={white},
xlabel={Iterations},
xmajorgrids,
% xmajorticks=false,
xmin=-200, xmax=4200,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Rewards against MaxDiff attacks},
ymajorgrids,
%ymajorticks=false,
ymin=-500, ymax=6000,
ytick style={color=white!15!black},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.44,0.44)},
  anchor=north west,
  draw=none,
  fill=none
}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,-209)
--(axis cs:0,305)
--(axis cs:81.6326530612245,344)
--(axis cs:163.265306122449,496)
--(axis cs:244.897959183673,671)
--(axis cs:326.530612244898,885)
--(axis cs:408.163265306122,1032)
--(axis cs:489.795918367347,937)
--(axis cs:571.428571428571,1093)
--(axis cs:653.061224489796,1239)
--(axis cs:734.69387755102,1300)
--(axis cs:816.326530612245,1490)
--(axis cs:897.959183673469,1748)
--(axis cs:979.591836734694,1759)
--(axis cs:1061.22448979592,2118)
--(axis cs:1142.85714285714,2195)
--(axis cs:1224.48979591837,2253)
--(axis cs:1306.12244897959,2398)
--(axis cs:1387.75510204082,2504)
--(axis cs:1469.38775510204,2742)
--(axis cs:1551.02040816327,2952)
--(axis cs:1632.65306122449,3255)
--(axis cs:1714.28571428571,3420)
--(axis cs:1795.91836734694,3661)
--(axis cs:1877.55102040816,3727)
--(axis cs:1959.18367346939,3744)
--(axis cs:2040.81632653061,3926)
--(axis cs:2122.44897959184,4123)
--(axis cs:2204.08163265306,4262)
--(axis cs:2285.71428571429,4210)
--(axis cs:2367.34693877551,4392)
--(axis cs:2448.97959183673,4374)
--(axis cs:2530.61224489796,4669)
--(axis cs:2612.24489795918,4668)
--(axis cs:2693.87755102041,4779)
--(axis cs:2775.51020408163,4771)
--(axis cs:2857.14285714286,4768)
--(axis cs:2938.77551020408,4840)
--(axis cs:3020.40816326531,4812)
--(axis cs:3102.04081632653,4917)
--(axis cs:3183.67346938776,4875)
--(axis cs:3265.30612244898,4832)
--(axis cs:3346.9387755102,4872)
--(axis cs:3428.57142857143,4787)
--(axis cs:3510.20408163265,4808)
--(axis cs:3591.83673469388,4867)
--(axis cs:3673.4693877551,4806)
--(axis cs:3755.10204081633,4887)
--(axis cs:3836.73469387755,4894)
--(axis cs:3918.36734693878,4868)
--(axis cs:4000,4806)
--(axis cs:4000,4482)
--(axis cs:4000,4482)
--(axis cs:3918.36734693878,4480)
--(axis cs:3836.73469387755,4430)
--(axis cs:3755.10204081633,4453)
--(axis cs:3673.4693877551,4492)
--(axis cs:3591.83673469388,4453)
--(axis cs:3510.20408163265,4498)
--(axis cs:3428.57142857143,4475)
--(axis cs:3346.9387755102,4356)
--(axis cs:3265.30612244898,4330)
--(axis cs:3183.67346938776,4317)
--(axis cs:3102.04081632653,4421)
--(axis cs:3020.40816326531,4326)
--(axis cs:2938.77551020408,4326)
--(axis cs:2857.14285714286,4322)
--(axis cs:2775.51020408163,4243)
--(axis cs:2693.87755102041,4293)
--(axis cs:2612.24489795918,4282)
--(axis cs:2530.61224489796,4173)
--(axis cs:2448.97959183673,4044)
--(axis cs:2367.34693877551,3982)
--(axis cs:2285.71428571429,3908)
--(axis cs:2204.08163265306,3898)
--(axis cs:2122.44897959184,3633)
--(axis cs:2040.81632653061,3586)
--(axis cs:1959.18367346939,3308)
--(axis cs:1877.55102040816,3257)
--(axis cs:1795.91836734694,3129)
--(axis cs:1714.28571428571,2878)
--(axis cs:1632.65306122449,2887)
--(axis cs:1551.02040816327,2516)
--(axis cs:1469.38775510204,2416)
--(axis cs:1387.75510204082,2168)
--(axis cs:1306.12244897959,2022)
--(axis cs:1224.48979591837,1829)
--(axis cs:1142.85714285714,1767)
--(axis cs:1061.22448979592,1566)
--(axis cs:979.591836734694,1271)
--(axis cs:897.959183673469,1190)
--(axis cs:816.326530612245,1060)
--(axis cs:734.69387755102,846)
--(axis cs:653.061224489796,701)
--(axis cs:571.428571428571,737)
--(axis cs:489.795918367347,633)
--(axis cs:408.163265306122,532)
--(axis cs:326.530612244898,383)
--(axis cs:244.897959183673,139)
--(axis cs:163.265306122449,20)
--(axis cs:81.6326530612245,32)
--(axis cs:0,-209)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,44)
--(axis cs:0,192)
--(axis cs:81.6326530612245,380)
--(axis cs:163.265306122449,561)
--(axis cs:244.897959183673,696)
--(axis cs:326.530612244898,1119)
--(axis cs:408.163265306122,1167)
--(axis cs:489.795918367347,1377)
--(axis cs:571.428571428571,1382)
--(axis cs:653.061224489796,1634)
--(axis cs:734.69387755102,1749)
--(axis cs:816.326530612245,1973)
--(axis cs:897.959183673469,2062)
--(axis cs:979.591836734694,2332)
--(axis cs:1061.22448979592,2489)
--(axis cs:1142.85714285714,2637)
--(axis cs:1224.48979591837,2770)
--(axis cs:1306.12244897959,2980)
--(axis cs:1387.75510204082,3009)
--(axis cs:1469.38775510204,3239)
--(axis cs:1551.02040816327,3204)
--(axis cs:1632.65306122449,3393)
--(axis cs:1714.28571428571,3392)
--(axis cs:1795.91836734694,3644)
--(axis cs:1877.55102040816,3586)
--(axis cs:1959.18367346939,3639)
--(axis cs:2040.81632653061,3934)
--(axis cs:2122.44897959184,3969)
--(axis cs:2204.08163265306,4206)
--(axis cs:2285.71428571429,4311)
--(axis cs:2367.34693877551,4397)
--(axis cs:2448.97959183673,4425)
--(axis cs:2530.61224489796,4599)
--(axis cs:2612.24489795918,4517)
--(axis cs:2693.87755102041,4939)
--(axis cs:2775.51020408163,5024)
--(axis cs:2857.14285714286,5274)
--(axis cs:2938.77551020408,5267)
--(axis cs:3020.40816326531,5332)
--(axis cs:3102.04081632653,5414)
--(axis cs:3183.67346938776,5368)
--(axis cs:3265.30612244898,5353)
--(axis cs:3346.9387755102,5340)
--(axis cs:3428.57142857143,5451)
--(axis cs:3510.20408163265,5347)
--(axis cs:3591.83673469388,5449)
--(axis cs:3673.4693877551,5444)
--(axis cs:3755.10204081633,5344)
--(axis cs:3836.73469387755,5385)
--(axis cs:3918.36734693878,5331)
--(axis cs:4000,5392)
--(axis cs:4000,5072)
--(axis cs:4000,5072)
--(axis cs:3918.36734693878,5053)
--(axis cs:3836.73469387755,5067)
--(axis cs:3755.10204081633,5008)
--(axis cs:3673.4693877551,5002)
--(axis cs:3591.83673469388,4983)
--(axis cs:3510.20408163265,5063)
--(axis cs:3428.57142857143,4985)
--(axis cs:3346.9387755102,4972)
--(axis cs:3265.30612244898,4985)
--(axis cs:3183.67346938776,4998)
--(axis cs:3102.04081632653,5072)
--(axis cs:3020.40816326531,5060)
--(axis cs:2938.77551020408,4949)
--(axis cs:2857.14285714286,4808)
--(axis cs:2775.51020408163,4694)
--(axis cs:2693.87755102041,4541)
--(axis cs:2612.24489795918,4211)
--(axis cs:2530.61224489796,4147)
--(axis cs:2448.97959183673,4149)
--(axis cs:2367.34693877551,4079)
--(axis cs:2285.71428571429,3883)
--(axis cs:2204.08163265306,3840)
--(axis cs:2122.44897959184,3731)
--(axis cs:2040.81632653061,3578)
--(axis cs:1959.18367346939,3271)
--(axis cs:1877.55102040816,3246)
--(axis cs:1795.91836734694,3322)
--(axis cs:1714.28571428571,3032)
--(axis cs:1632.65306122449,2983)
--(axis cs:1551.02040816327,2802)
--(axis cs:1469.38775510204,2885)
--(axis cs:1387.75510204082,2761)
--(axis cs:1306.12244897959,2524)
--(axis cs:1224.48979591837,2308)
--(axis cs:1142.85714285714,2197)
--(axis cs:1061.22448979592,2027)
--(axis cs:979.591836734694,1988)
--(axis cs:897.959183673469,1606)
--(axis cs:816.326530612245,1619)
--(axis cs:734.69387755102,1391)
--(axis cs:653.061224489796,1256)
--(axis cs:571.428571428571,1080)
--(axis cs:489.795918367347,1013)
--(axis cs:408.163265306122,915)
--(axis cs:326.530612244898,653)
--(axis cs:244.897959183673,450)
--(axis cs:163.265306122449,169)
--(axis cs:81.6326530612245,100)
--(axis cs:0,44)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,69)
--(axis cs:0,249)
--(axis cs:81.6326530612245,423)
--(axis cs:163.265306122449,690)
--(axis cs:244.897959183673,801)
--(axis cs:326.530612244898,927)
--(axis cs:408.163265306122,1280)
--(axis cs:489.795918367347,1320)
--(axis cs:571.428571428571,1274)
--(axis cs:653.061224489796,1279)
--(axis cs:734.69387755102,1555)
--(axis cs:816.326530612245,1683)
--(axis cs:897.959183673469,1830)
--(axis cs:979.591836734694,2131)
--(axis cs:1061.22448979592,2279)
--(axis cs:1142.85714285714,2357)
--(axis cs:1224.48979591837,2577)
--(axis cs:1306.12244897959,2701)
--(axis cs:1387.75510204082,2832)
--(axis cs:1469.38775510204,2886)
--(axis cs:1551.02040816327,2975)
--(axis cs:1632.65306122449,3218)
--(axis cs:1714.28571428571,3392)
--(axis cs:1795.91836734694,3376)
--(axis cs:1877.55102040816,3681)
--(axis cs:1959.18367346939,3947)
--(axis cs:2040.81632653061,4051)
--(axis cs:2122.44897959184,4214)
--(axis cs:2204.08163265306,4444)
--(axis cs:2285.71428571429,4734)
--(axis cs:2367.34693877551,4887)
--(axis cs:2448.97959183673,4904)
--(axis cs:2530.61224489796,4908)
--(axis cs:2612.24489795918,4893)
--(axis cs:2693.87755102041,5124)
--(axis cs:2775.51020408163,5232)
--(axis cs:2857.14285714286,5315)
--(axis cs:2938.77551020408,5303)
--(axis cs:3020.40816326531,5365)
--(axis cs:3102.04081632653,5384)
--(axis cs:3183.67346938776,5369)
--(axis cs:3265.30612244898,5457)
--(axis cs:3346.9387755102,5545)
--(axis cs:3428.57142857143,5491)
--(axis cs:3510.20408163265,5429)
--(axis cs:3591.83673469388,5436)
--(axis cs:3673.4693877551,5443)
--(axis cs:3755.10204081633,5483)
--(axis cs:3836.73469387755,5465)
--(axis cs:3918.36734693878,5465)
--(axis cs:4000,5466)
--(axis cs:4000,5180)
--(axis cs:4000,5180)
--(axis cs:3918.36734693878,5151)
--(axis cs:3836.73469387755,5213)
--(axis cs:3755.10204081633,5189)
--(axis cs:3673.4693877551,5125)
--(axis cs:3591.83673469388,5188)
--(axis cs:3510.20408163265,5159)
--(axis cs:3428.57142857143,5179)
--(axis cs:3346.9387755102,5093)
--(axis cs:3265.30612244898,5073)
--(axis cs:3183.67346938776,4967)
--(axis cs:3102.04081632653,4978)
--(axis cs:3020.40816326531,5009)
--(axis cs:2938.77551020408,4893)
--(axis cs:2857.14285714286,4905)
--(axis cs:2775.51020408163,4770)
--(axis cs:2693.87755102041,4862)
--(axis cs:2612.24489795918,4531)
--(axis cs:2530.61224489796,4536)
--(axis cs:2448.97959183673,4416)
--(axis cs:2367.34693877551,4397)
--(axis cs:2285.71428571429,4384)
--(axis cs:2204.08163265306,4114)
--(axis cs:2122.44897959184,3940)
--(axis cs:2040.81632653061,3593)
--(axis cs:1959.18367346939,3587)
--(axis cs:1877.55102040816,3315)
--(axis cs:1795.91836734694,3052)
--(axis cs:1714.28571428571,2978)
--(axis cs:1632.65306122449,2812)
--(axis cs:1551.02040816327,2731)
--(axis cs:1469.38775510204,2452)
--(axis cs:1387.75510204082,2460)
--(axis cs:1306.12244897959,2449)
--(axis cs:1224.48979591837,2243)
--(axis cs:1142.85714285714,2087)
--(axis cs:1061.22448979592,1913)
--(axis cs:979.591836734694,1833)
--(axis cs:897.959183673469,1458)
--(axis cs:816.326530612245,1439)
--(axis cs:734.69387755102,1075)
--(axis cs:653.061224489796,821)
--(axis cs:571.428571428571,968)
--(axis cs:489.795918367347,916)
--(axis cs:408.163265306122,866)
--(axis cs:326.530612244898,601)
--(axis cs:244.897959183673,435)
--(axis cs:163.265306122449,228)
--(axis cs:81.6326530612245,153)
--(axis cs:0,69)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2, line width=0.12pt]
(axis cs:0,91)
--(axis cs:0,273)
--(axis cs:81.6326530612245,392)
--(axis cs:163.265306122449,428)
--(axis cs:244.897959183673,612)
--(axis cs:326.530612244898,763)
--(axis cs:408.163265306122,896)
--(axis cs:489.795918367347,1153)
--(axis cs:571.428571428571,1219)
--(axis cs:653.061224489796,1260)
--(axis cs:734.69387755102,1382)
--(axis cs:816.326530612245,1429)
--(axis cs:897.959183673469,1616)
--(axis cs:979.591836734694,1656)
--(axis cs:1061.22448979592,1739)
--(axis cs:1142.85714285714,1898)
--(axis cs:1224.48979591837,1995)
--(axis cs:1306.12244897959,2218)
--(axis cs:1387.75510204082,2318)
--(axis cs:1469.38775510204,2693)
--(axis cs:1551.02040816327,2790)
--(axis cs:1632.65306122449,2803)
--(axis cs:1714.28571428571,2856)
--(axis cs:1795.91836734694,3106)
--(axis cs:1877.55102040816,3373)
--(axis cs:1959.18367346939,3383)
--(axis cs:2040.81632653061,3551)
--(axis cs:2122.44897959184,3646)
--(axis cs:2204.08163265306,3694)
--(axis cs:2285.71428571429,3880)
--(axis cs:2367.34693877551,3912)
--(axis cs:2448.97959183673,4105)
--(axis cs:2530.61224489796,4182)
--(axis cs:2612.24489795918,4385)
--(axis cs:2693.87755102041,4535)
--(axis cs:2775.51020408163,4521)
--(axis cs:2857.14285714286,4744)
--(axis cs:2938.77551020408,4837)
--(axis cs:3020.40816326531,4849)
--(axis cs:3102.04081632653,4893)
--(axis cs:3183.67346938776,4923)
--(axis cs:3265.30612244898,4896)
--(axis cs:3346.9387755102,4975)
--(axis cs:3428.57142857143,4952)
--(axis cs:3510.20408163265,4882)
--(axis cs:3591.83673469388,4878)
--(axis cs:3673.4693877551,4840)
--(axis cs:3755.10204081633,4928)
--(axis cs:3836.73469387755,4953)
--(axis cs:3918.36734693878,4916)
--(axis cs:4000,4909)
--(axis cs:4000,4655)
--(axis cs:4000,4655)
--(axis cs:3918.36734693878,4638)
--(axis cs:3836.73469387755,4605)
--(axis cs:3755.10204081633,4608)
--(axis cs:3673.4693877551,4612)
--(axis cs:3591.83673469388,4538)
--(axis cs:3510.20408163265,4594)
--(axis cs:3428.57142857143,4590)
--(axis cs:3346.9387755102,4481)
--(axis cs:3265.30612244898,4490)
--(axis cs:3183.67346938776,4441)
--(axis cs:3102.04081632653,4567)
--(axis cs:3020.40816326531,4483)
--(axis cs:2938.77551020408,4433)
--(axis cs:2857.14285714286,4354)
--(axis cs:2775.51020408163,4205)
--(axis cs:2693.87755102041,4035)
--(axis cs:2612.24489795918,3979)
--(axis cs:2530.61224489796,3896)
--(axis cs:2448.97959183673,3821)
--(axis cs:2367.34693877551,3558)
--(axis cs:2285.71428571429,3460)
--(axis cs:2204.08163265306,3292)
--(axis cs:2122.44897959184,3176)
--(axis cs:2040.81632653061,3143)
--(axis cs:1959.18367346939,2943)
--(axis cs:1877.55102040816,2921)
--(axis cs:1795.91836734694,2790)
--(axis cs:1714.28571428571,2544)
--(axis cs:1632.65306122449,2373)
--(axis cs:1551.02040816327,2330)
--(axis cs:1469.38775510204,2233)
--(axis cs:1387.75510204082,2082)
--(axis cs:1306.12244897959,1972)
--(axis cs:1224.48979591837,1659)
--(axis cs:1142.85714285714,1692)
--(axis cs:1061.22448979592,1353)
--(axis cs:979.591836734694,1432)
--(axis cs:897.959183673469,1264)
--(axis cs:816.326530612245,1223)
--(axis cs:734.69387755102,894)
--(axis cs:653.061224489796,960)
--(axis cs:571.428571428571,955)
--(axis cs:489.795918367347,749)
--(axis cs:408.163265306122,526)
--(axis cs:326.530612244898,349)
--(axis cs:244.897959183673,304)
--(axis cs:163.265306122449,168)
--(axis cs:81.6326530612245,170)
--(axis cs:0,91)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2, line width=0.12pt]
(axis cs:0,80)
--(axis cs:0,310)
--(axis cs:61.2244897959184,572)
--(axis cs:122.448979591837,703)
--(axis cs:183.673469387755,935)
--(axis cs:244.897959183673,1208)
--(axis cs:306.122448979592,1333)
--(axis cs:367.34693877551,1520)
--(axis cs:428.571428571429,1708)
--(axis cs:489.795918367347,1714)
--(axis cs:551.020408163265,1924)
--(axis cs:612.244897959184,1989)
--(axis cs:673.469387755102,2194)
--(axis cs:734.69387755102,2393)
--(axis cs:795.918367346939,2572)
--(axis cs:857.142857142857,2642)
--(axis cs:918.367346938776,2852)
--(axis cs:979.591836734694,3167)
--(axis cs:1040.81632653061,3221)
--(axis cs:1102.04081632653,3392)
--(axis cs:1163.26530612245,3740)
--(axis cs:1224.48979591837,3835)
--(axis cs:1285.71428571429,4123)
--(axis cs:1346.9387755102,4191)
--(axis cs:1408.16326530612,4389)
--(axis cs:1469.38775510204,4519)
--(axis cs:1530.61224489796,4712)
--(axis cs:1591.83673469388,4781)
--(axis cs:1653.0612244898,4882)
--(axis cs:1714.28571428571,4980)
--(axis cs:1775.51020408163,5017)
--(axis cs:1836.73469387755,5020)
--(axis cs:1897.95918367347,5226)
--(axis cs:1959.18367346939,5299)
--(axis cs:2020.40816326531,5255)
--(axis cs:2081.63265306122,5336)
--(axis cs:2142.85714285714,5355)
--(axis cs:2204.08163265306,5334)
--(axis cs:2265.30612244898,5431)
--(axis cs:2326.5306122449,5417)
--(axis cs:2387.75510204082,5487)
--(axis cs:2448.97959183673,5396)
--(axis cs:2510.20408163265,5465)
--(axis cs:2571.42857142857,5414)
--(axis cs:2632.65306122449,5428)
--(axis cs:2693.87755102041,5430)
--(axis cs:2755.10204081633,5472)
--(axis cs:2816.32653061224,5413)
--(axis cs:2877.55102040816,5460)
--(axis cs:2938.77551020408,5459)
--(axis cs:3000,5421)
--(axis cs:3000,5139)
--(axis cs:3000,5139)
--(axis cs:2938.77551020408,5137)
--(axis cs:2877.55102040816,5108)
--(axis cs:2816.32653061224,5071)
--(axis cs:2755.10204081633,5102)
--(axis cs:2693.87755102041,5116)
--(axis cs:2632.65306122449,5096)
--(axis cs:2571.42857142857,5088)
--(axis cs:2510.20408163265,5077)
--(axis cs:2448.97959183673,5076)
--(axis cs:2387.75510204082,5083)
--(axis cs:2326.5306122449,5077)
--(axis cs:2265.30612244898,4999)
--(axis cs:2204.08163265306,4976)
--(axis cs:2142.85714285714,4969)
--(axis cs:2081.63265306122,4946)
--(axis cs:2020.40816326531,4963)
--(axis cs:1959.18367346939,4891)
--(axis cs:1897.95918367347,4832)
--(axis cs:1836.73469387755,4688)
--(axis cs:1775.51020408163,4689)
--(axis cs:1714.28571428571,4588)
--(axis cs:1653.0612244898,4562)
--(axis cs:1591.83673469388,4497)
--(axis cs:1530.61224489796,4424)
--(axis cs:1469.38775510204,4105)
--(axis cs:1408.16326530612,4047)
--(axis cs:1346.9387755102,3929)
--(axis cs:1285.71428571429,3745)
--(axis cs:1224.48979591837,3491)
--(axis cs:1163.26530612245,3338)
--(axis cs:1102.04081632653,3096)
--(axis cs:1040.81632653061,2923)
--(axis cs:979.591836734694,2729)
--(axis cs:918.367346938776,2518)
--(axis cs:857.142857142857,2378)
--(axis cs:795.918367346939,2264)
--(axis cs:734.69387755102,1973)
--(axis cs:673.469387755102,1894)
--(axis cs:612.244897959184,1579)
--(axis cs:551.020408163265,1646)
--(axis cs:489.795918367347,1330)
--(axis cs:428.571428571429,1286)
--(axis cs:367.34693877551,1178)
--(axis cs:306.122448979592,867)
--(axis cs:244.897959183673,830)
--(axis cs:183.673469387755,525)
--(axis cs:122.448979591837,311)
--(axis cs:61.2244897959184,254)
--(axis cs:0,80)
--cycle;

\path [draw=white!50.1960784313725!black, line width=0.7pt, dash pattern=on 6.475pt off 2.8pt]
(axis cs:3000,5280)
--(axis cs:4000,5280);

\addplot [line width=0.48pt, color1]
table {%
0 48
81.6326530612245 188
163.265306122449 258
244.897959183673 405
326.530612244898 634
408.163265306122 782
489.795918367347 785
571.428571428571 915
653.061224489796 970
734.69387755102 1073
816.326530612245 1275
897.959183673469 1469
979.591836734694 1515
1061.22448979592 1842
1142.85714285714 1981
1224.48979591837 2041
1306.12244897959 2210
1387.75510204082 2336
1469.38775510204 2579
1551.02040816327 2734
1632.65306122449 3071
1714.28571428571 3149
1795.91836734694 3395
1877.55102040816 3492
1959.18367346939 3526
2040.81632653061 3756
2122.44897959184 3878
2204.08163265306 4080
2285.71428571429 4059
2367.34693877551 4187
2448.97959183673 4209
2530.61224489796 4421
2612.24489795918 4475
2693.87755102041 4536
2775.51020408163 4507
2857.14285714286 4545
2938.77551020408 4583
3020.40816326531 4569
3102.04081632653 4669
3183.67346938776 4596
3265.30612244898 4581
3346.9387755102 4614
3428.57142857143 4631
3510.20408163265 4653
3591.83673469388 4660
3673.4693877551 4649
3755.10204081633 4670
3836.73469387755 4662
3918.36734693878 4674
4000 4644
};
\addlegendentry{SA-PPO}
\addplot [line width=0.48pt, color2]
table {%
0 118
81.6326530612245 240
163.265306122449 365
244.897959183673 573
326.530612244898 886
408.163265306122 1041
489.795918367347 1195
571.428571428571 1231
653.061224489796 1445
734.69387755102 1570
816.326530612245 1796
897.959183673469 1834
979.591836734694 2160
1061.22448979592 2258
1142.85714285714 2417
1224.48979591837 2539
1306.12244897959 2752
1387.75510204082 2885
1469.38775510204 3062
1551.02040816327 3003
1632.65306122449 3188
1714.28571428571 3212
1795.91836734694 3483
1877.55102040816 3416
1959.18367346939 3455
2040.81632653061 3756
2122.44897959184 3850
2204.08163265306 4023
2285.71428571429 4097
2367.34693877551 4238
2448.97959183673 4287
2530.61224489796 4373
2612.24489795918 4364
2693.87755102041 4740
2775.51020408163 4859
2857.14285714286 5041
2938.77551020408 5108
3020.40816326531 5196
3102.04081632653 5243
3183.67346938776 5183
3265.30612244898 5169
3346.9387755102 5156
3428.57142857143 5218
3510.20408163265 5205
3591.83673469388 5216
3673.4693877551 5223
3755.10204081633 5176
3836.73469387755 5226
3918.36734693878 5192
4000 5232
};
\addlegendentry{ATLA-PPO}
\addplot [line width=0.48pt, color3]
table {%
0 159
81.6326530612245 288
163.265306122449 459
244.897959183673 618
326.530612244898 764
408.163265306122 1073
489.795918367347 1118
571.428571428571 1121
653.061224489796 1050
734.69387755102 1315
816.326530612245 1561
897.959183673469 1644
979.591836734694 1982
1061.22448979592 2096
1142.85714285714 2222
1224.48979591837 2410
1306.12244897959 2575
1387.75510204082 2646
1469.38775510204 2669
1551.02040816327 2853
1632.65306122449 3015
1714.28571428571 3185
1795.91836734694 3214
1877.55102040816 3498
1959.18367346939 3767
2040.81632653061 3822
2122.44897959184 4077
2204.08163265306 4279
2285.71428571429 4559
2367.34693877551 4642
2448.97959183673 4660
2530.61224489796 4722
2612.24489795918 4712
2693.87755102041 4993
2775.51020408163 5001
2857.14285714286 5110
2938.77551020408 5098
3020.40816326531 5187
3102.04081632653 5181
3183.67346938776 5168
3265.30612244898 5265
3346.9387755102 5319
3428.57142857143 5335
3510.20408163265 5294
3591.83673469388 5312
3673.4693877551 5284
3755.10204081633 5336
3836.73469387755 5339
3918.36734693878 5308
4000 5323
};
\addlegendentry{PA-ATLA-PPO}

\addplot [line width=0.48pt, color4]
table {%
0 182
81.6326530612245 281
163.265306122449 298
244.897959183673 458
326.530612244898 556
408.163265306122 711
489.795918367347 951
571.428571428571 1087
653.061224489796 1110
734.69387755102 1138
816.326530612245 1326
897.959183673469 1440
979.591836734694 1544
1061.22448979592 1546
1142.85714285714 1795
1224.48979591837 1827
1306.12244897959 2095
1387.75510204082 2200
1469.38775510204 2463
1551.02040816327 2560
1632.65306122449 2588
1714.28571428571 2700
1795.91836734694 2948
1877.55102040816 3147
1959.18367346939 3163
2040.81632653061 3347
2122.44897959184 3411
2204.08163265306 3493
2285.71428571429 3670
2367.34693877551 3735
2448.97959183673 3963
2530.61224489796 4039
2612.24489795918 4182
2693.87755102041 4285
2775.51020408163 4363
2857.14285714286 4549
2938.77551020408 4635
3020.40816326531 4666
3102.04081632653 4730
3183.67346938776 4682
3265.30612244898 4693
3346.9387755102 4728
3428.57142857143 4771
3510.20408163265 4738
3591.83673469388 4708
3673.4693877551 4726
3755.10204081633 4768
3836.73469387755 4779
3918.36734693878 4777
4000 4782
};
\addlegendentry{RADIAL-PPO}
\addplot [line width=0.48pt, color5]
table {%
0 195
61.2244897959184 413
122.448979591837 507
183.673469387755 730
244.897959183673 1019
306.122448979592 1100
367.34693877551 1349
428.571428571429 1497
489.795918367347 1522
551.020408163265 1785
612.244897959184 1784
673.469387755102 2044
734.69387755102 2183
795.918367346939 2418
857.142857142857 2510
918.367346938776 2685
979.591836734694 2948
1040.81632653061 3072
1102.04081632653 3244
1163.26530612245 3539
1224.48979591837 3663
1285.71428571429 3934
1346.9387755102 4060
1408.16326530612 4218
1469.38775510204 4312
1530.61224489796 4568
1591.83673469388 4639
1653.0612244898 4722
1714.28571428571 4784
1775.51020408163 4853
1836.73469387755 4854
1897.95918367347 5029
1959.18367346939 5095
2020.40816326531 5109
2081.63265306122 5141
2142.85714285714 5162
2204.08163265306 5155
2265.30612244898 5215
2326.5306122449 5247
2387.75510204082 5285
2448.97959183673 5236
2510.20408163265 5271
2571.42857142857 5251
2632.65306122449 5262
2693.87755102041 5273
2755.10204081633 5287
2816.32653061224 5242
2877.55102040816 5284
2938.77551020408 5298
3000 5280
};
\addlegendentry{\ourppo (Ours)}
\end{axis}

\end{tikzpicture}


==> figures/curve_atla/ant/ant_pa.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505434799735519,0.504732659736887,0.601761241571282}
\definecolor{color2}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color3}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color4}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color5}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
tick align=outside,
x grid style={white},
xlabel={Iterations},
xmajorgrids,
% xmajorticks=false,
xmin=-200, xmax=4200,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Rewards against MaxDiff attacks},
ymajorgrids,
%ymajorticks=false,
ymin=-3000, ymax=4500,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,-2497)
--(axis cs:0,-2001)
--(axis cs:81.6326530612245,-1831)
--(axis cs:163.265306122449,-1859)
--(axis cs:244.897959183673,-1916)
--(axis cs:326.530612244898,-1759)
--(axis cs:408.163265306122,-1692)
--(axis cs:489.795918367347,-1848)
--(axis cs:571.428571428571,-1639)
--(axis cs:653.061224489796,-1605)
--(axis cs:734.69387755102,-1573)
--(axis cs:816.326530612245,-1569)
--(axis cs:897.959183673469,-1495)
--(axis cs:979.591836734694,-1527)
--(axis cs:1061.22448979592,-1490)
--(axis cs:1142.85714285714,-1323)
--(axis cs:1224.48979591837,-1390)
--(axis cs:1306.12244897959,-1325)
--(axis cs:1387.75510204082,-1103)
--(axis cs:1469.38775510204,-1149)
--(axis cs:1551.02040816327,-1153)
--(axis cs:1632.65306122449,-1190)
--(axis cs:1714.28571428571,-1083)
--(axis cs:1795.91836734694,-1042)
--(axis cs:1877.55102040816,-1068)
--(axis cs:1959.18367346939,-1059)
--(axis cs:2040.81632653061,-982)
--(axis cs:2122.44897959184,-911)
--(axis cs:2204.08163265306,-976)
--(axis cs:2285.71428571429,-1041)
--(axis cs:2367.34693877551,-971)
--(axis cs:2448.97959183673,-979)
--(axis cs:2530.61224489796,-949)
--(axis cs:2612.24489795918,-850)
--(axis cs:2693.87755102041,-907)
--(axis cs:2775.51020408163,-891)
--(axis cs:2857.14285714286,-891)
--(axis cs:2938.77551020408,-1000)
--(axis cs:3020.40816326531,-970)
--(axis cs:3102.04081632653,-928)
--(axis cs:3183.67346938776,-1003)
--(axis cs:3265.30612244898,-996)
--(axis cs:3346.9387755102,-1028)
--(axis cs:3428.57142857143,-960)
--(axis cs:3510.20408163265,-963)
--(axis cs:3591.83673469388,-940)
--(axis cs:3673.4693877551,-1002)
--(axis cs:3755.10204081633,-1064)
--(axis cs:3836.73469387755,-965)
--(axis cs:3918.36734693878,-1008)
--(axis cs:4000,-1016)
--(axis cs:4000,-1476)
--(axis cs:4000,-1476)
--(axis cs:3918.36734693878,-1478)
--(axis cs:3836.73469387755,-1495)
--(axis cs:3755.10204081633,-1494)
--(axis cs:3673.4693877551,-1542)
--(axis cs:3591.83673469388,-1532)
--(axis cs:3510.20408163265,-1467)
--(axis cs:3428.57142857143,-1538)
--(axis cs:3346.9387755102,-1526)
--(axis cs:3265.30612244898,-1584)
--(axis cs:3183.67346938776,-1483)
--(axis cs:3102.04081632653,-1552)
--(axis cs:3020.40816326531,-1532)
--(axis cs:2938.77551020408,-1488)
--(axis cs:2857.14285714286,-1493)
--(axis cs:2775.51020408163,-1507)
--(axis cs:2693.87755102041,-1487)
--(axis cs:2612.24489795918,-1458)
--(axis cs:2530.61224489796,-1437)
--(axis cs:2448.97959183673,-1499)
--(axis cs:2367.34693877551,-1439)
--(axis cs:2285.71428571429,-1451)
--(axis cs:2204.08163265306,-1420)
--(axis cs:2122.44897959184,-1501)
--(axis cs:2040.81632653061,-1530)
--(axis cs:1959.18367346939,-1635)
--(axis cs:1877.55102040816,-1690)
--(axis cs:1795.91836734694,-1598)
--(axis cs:1714.28571428571,-1697)
--(axis cs:1632.65306122449,-1648)
--(axis cs:1551.02040816327,-1661)
--(axis cs:1469.38775510204,-1647)
--(axis cs:1387.75510204082,-1727)
--(axis cs:1306.12244897959,-1799)
--(axis cs:1224.48979591837,-1894)
--(axis cs:1142.85714285714,-1939)
--(axis cs:1061.22448979592,-2002)
--(axis cs:979.591836734694,-1987)
--(axis cs:897.959183673469,-2033)
--(axis cs:816.326530612245,-2031)
--(axis cs:734.69387755102,-2205)
--(axis cs:653.061224489796,-2053)
--(axis cs:571.428571428571,-2231)
--(axis cs:489.795918367347,-2256)
--(axis cs:408.163265306122,-2314)
--(axis cs:326.530612244898,-2337)
--(axis cs:244.897959183673,-2458)
--(axis cs:163.265306122449,-2363)
--(axis cs:81.6326530612245,-2445)
--(axis cs:0,-2497)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,-2501)
--(axis cs:0,-1965)
--(axis cs:81.6326530612245,-2094)
--(axis cs:163.265306122449,-2120)
--(axis cs:244.897959183673,-1817)
--(axis cs:326.530612244898,-1603)
--(axis cs:408.163265306122,-1279)
--(axis cs:489.795918367347,-1084)
--(axis cs:571.428571428571,-826)
--(axis cs:653.061224489796,-521)
--(axis cs:734.69387755102,-389)
--(axis cs:816.326530612245,-276)
--(axis cs:897.959183673469,-214)
--(axis cs:979.591836734694,-303)
--(axis cs:1061.22448979592,-280)
--(axis cs:1142.85714285714,-139)
--(axis cs:1224.48979591837,-229)
--(axis cs:1306.12244897959,-61)
--(axis cs:1387.75510204082,-71)
--(axis cs:1469.38775510204,-12)
--(axis cs:1551.02040816327,-128)
--(axis cs:1632.65306122449,-26)
--(axis cs:1714.28571428571,93)
--(axis cs:1795.91836734694,91)
--(axis cs:1877.55102040816,-7)
--(axis cs:1959.18367346939,70)
--(axis cs:2040.81632653061,64)
--(axis cs:2122.44897959184,156)
--(axis cs:2204.08163265306,206)
--(axis cs:2285.71428571429,315)
--(axis cs:2367.34693877551,242)
--(axis cs:2448.97959183673,253)
--(axis cs:2530.61224489796,354)
--(axis cs:2612.24489795918,332)
--(axis cs:2693.87755102041,365)
--(axis cs:2775.51020408163,353)
--(axis cs:2857.14285714286,390)
--(axis cs:2938.77551020408,403)
--(axis cs:3020.40816326531,466)
--(axis cs:3102.04081632653,500)
--(axis cs:3183.67346938776,410)
--(axis cs:3265.30612244898,520)
--(axis cs:3346.9387755102,434)
--(axis cs:3428.57142857143,485)
--(axis cs:3510.20408163265,407)
--(axis cs:3591.83673469388,489)
--(axis cs:3673.4693877551,420)
--(axis cs:3755.10204081633,418)
--(axis cs:3836.73469387755,497)
--(axis cs:3918.36734693878,422)
--(axis cs:4000,402)
--(axis cs:4000,36)
--(axis cs:4000,36)
--(axis cs:3918.36734693878,4)
--(axis cs:3836.73469387755,33)
--(axis cs:3755.10204081633,64)
--(axis cs:3673.4693877551,26)
--(axis cs:3591.83673469388,-39)
--(axis cs:3510.20408163265,69)
--(axis cs:3428.57142857143,101)
--(axis cs:3346.9387755102,62)
--(axis cs:3265.30612244898,-16)
--(axis cs:3183.67346938776,86)
--(axis cs:3102.04081632653,-46)
--(axis cs:3020.40816326531,-36)
--(axis cs:2938.77551020408,-13)
--(axis cs:2857.14285714286,-98)
--(axis cs:2775.51020408163,-55)
--(axis cs:2693.87755102041,-7)
--(axis cs:2612.24489795918,-90)
--(axis cs:2530.61224489796,-158)
--(axis cs:2448.97959183673,-131)
--(axis cs:2367.34693877551,-178)
--(axis cs:2285.71428571429,-201)
--(axis cs:2204.08163265306,-160)
--(axis cs:2122.44897959184,-288)
--(axis cs:2040.81632653061,-252)
--(axis cs:1959.18367346939,-332)
--(axis cs:1877.55102040816,-351)
--(axis cs:1795.91836734694,-337)
--(axis cs:1714.28571428571,-443)
--(axis cs:1632.65306122449,-440)
--(axis cs:1551.02040816327,-430)
--(axis cs:1469.38775510204,-498)
--(axis cs:1387.75510204082,-417)
--(axis cs:1306.12244897959,-567)
--(axis cs:1224.48979591837,-529)
--(axis cs:1142.85714285714,-585)
--(axis cs:1061.22448979592,-650)
--(axis cs:979.591836734694,-603)
--(axis cs:897.959183673469,-778)
--(axis cs:816.326530612245,-768)
--(axis cs:734.69387755102,-891)
--(axis cs:653.061224489796,-1011)
--(axis cs:571.428571428571,-1158)
--(axis cs:489.795918367347,-1426)
--(axis cs:408.163265306122,-1777)
--(axis cs:326.530612244898,-1995)
--(axis cs:244.897959183673,-2379)
--(axis cs:163.265306122449,-2640)
--(axis cs:81.6326530612245,-2608)
--(axis cs:0,-2501)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,-2447)
--(axis cs:0,-2049)
--(axis cs:81.6326530612245,-1967)
--(axis cs:163.265306122449,-1997)
--(axis cs:244.897959183673,-1828)
--(axis cs:326.530612244898,-1438)
--(axis cs:408.163265306122,-1174)
--(axis cs:489.795918367347,-916)
--(axis cs:571.428571428571,-760)
--(axis cs:653.061224489796,-684)
--(axis cs:734.69387755102,-721)
--(axis cs:816.326530612245,-578)
--(axis cs:897.959183673469,-258)
--(axis cs:979.591836734694,-205)
--(axis cs:1061.22448979592,-237)
--(axis cs:1142.85714285714,-107)
--(axis cs:1224.48979591837,-140)
--(axis cs:1306.12244897959,-52)
--(axis cs:1387.75510204082,164)
--(axis cs:1469.38775510204,279)
--(axis cs:1551.02040816327,266)
--(axis cs:1632.65306122449,394)
--(axis cs:1714.28571428571,679)
--(axis cs:1795.91836734694,912)
--(axis cs:1877.55102040816,1155)
--(axis cs:1959.18367346939,1495)
--(axis cs:2040.81632653061,1793)
--(axis cs:2122.44897959184,1929)
--(axis cs:2204.08163265306,2013)
--(axis cs:2285.71428571429,2280)
--(axis cs:2367.34693877551,2274)
--(axis cs:2448.97959183673,2480)
--(axis cs:2530.61224489796,2736)
--(axis cs:2612.24489795918,2818)
--(axis cs:2693.87755102041,2859)
--(axis cs:2775.51020408163,2975)
--(axis cs:2857.14285714286,3132)
--(axis cs:2938.77551020408,2968)
--(axis cs:3020.40816326531,2947)
--(axis cs:3102.04081632653,2983)
--(axis cs:3183.67346938776,3024)
--(axis cs:3265.30612244898,3234)
--(axis cs:3346.9387755102,3110)
--(axis cs:3428.57142857143,3098)
--(axis cs:3510.20408163265,3067)
--(axis cs:3591.83673469388,3147)
--(axis cs:3673.4693877551,3129)
--(axis cs:3755.10204081633,3293)
--(axis cs:3836.73469387755,3232)
--(axis cs:3918.36734693878,3207)
--(axis cs:4000,3176)
--(axis cs:4000,2804)
--(axis cs:4000,2804)
--(axis cs:3918.36734693878,2639)
--(axis cs:3836.73469387755,2716)
--(axis cs:3755.10204081633,2693)
--(axis cs:3673.4693877551,2811)
--(axis cs:3591.83673469388,2781)
--(axis cs:3510.20408163265,2757)
--(axis cs:3428.57142857143,2736)
--(axis cs:3346.9387755102,2790)
--(axis cs:3265.30612244898,2732)
--(axis cs:3183.67346938776,2638)
--(axis cs:3102.04081632653,2435)
--(axis cs:3020.40816326531,2661)
--(axis cs:2938.77551020408,2552)
--(axis cs:2857.14285714286,2624)
--(axis cs:2775.51020408163,2509)
--(axis cs:2693.87755102041,2481)
--(axis cs:2612.24489795918,2362)
--(axis cs:2530.61224489796,2228)
--(axis cs:2448.97959183673,1964)
--(axis cs:2367.34693877551,1786)
--(axis cs:2285.71428571429,1820)
--(axis cs:2204.08163265306,1531)
--(axis cs:2122.44897959184,1425)
--(axis cs:2040.81632653061,1231)
--(axis cs:1959.18367346939,1085)
--(axis cs:1877.55102040816,799)
--(axis cs:1795.91836734694,586)
--(axis cs:1714.28571428571,209)
--(axis cs:1632.65306122449,26)
--(axis cs:1551.02040816327,-236)
--(axis cs:1469.38775510204,-163)
--(axis cs:1387.75510204082,-256)
--(axis cs:1306.12244897959,-348)
--(axis cs:1224.48979591837,-626)
--(axis cs:1142.85714285714,-501)
--(axis cs:1061.22448979592,-647)
--(axis cs:979.591836734694,-629)
--(axis cs:897.959183673469,-800)
--(axis cs:816.326530612245,-906)
--(axis cs:734.69387755102,-1015)
--(axis cs:653.061224489796,-1156)
--(axis cs:571.428571428571,-1140)
--(axis cs:489.795918367347,-1218)
--(axis cs:408.163265306122,-1456)
--(axis cs:326.530612244898,-1828)
--(axis cs:244.897959183673,-2208)
--(axis cs:163.265306122449,-2367)
--(axis cs:81.6326530612245,-2373)
--(axis cs:0,-2447)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2, line width=0.12pt]
(axis cs:0,-2299)
--(axis cs:0,-1989)
--(axis cs:81.6326530612245,-1932)
--(axis cs:163.265306122449,-1832)
--(axis cs:244.897959183673,-1768)
--(axis cs:326.530612244898,-1821)
--(axis cs:408.163265306122,-1585)
--(axis cs:489.795918367347,-1500)
--(axis cs:571.428571428571,-1342)
--(axis cs:653.061224489796,-1215)
--(axis cs:734.69387755102,-995)
--(axis cs:816.326530612245,-592)
--(axis cs:897.959183673469,-452)
--(axis cs:979.591836734694,-403)
--(axis cs:1061.22448979592,-238)
--(axis cs:1142.85714285714,-164)
--(axis cs:1224.48979591837,-153)
--(axis cs:1306.12244897959,34)
--(axis cs:1387.75510204082,134)
--(axis cs:1469.38775510204,165)
--(axis cs:1551.02040816327,323)
--(axis cs:1632.65306122449,530)
--(axis cs:1714.28571428571,487)
--(axis cs:1795.91836734694,618)
--(axis cs:1877.55102040816,831)
--(axis cs:1959.18367346939,712)
--(axis cs:2040.81632653061,930)
--(axis cs:2122.44897959184,865)
--(axis cs:2204.08163265306,837)
--(axis cs:2285.71428571429,833)
--(axis cs:2367.34693877551,898)
--(axis cs:2448.97959183673,1087)
--(axis cs:2530.61224489796,973)
--(axis cs:2612.24489795918,1025)
--(axis cs:2693.87755102041,1126)
--(axis cs:2775.51020408163,1132)
--(axis cs:2857.14285714286,1194)
--(axis cs:2938.77551020408,1245)
--(axis cs:3020.40816326531,1264)
--(axis cs:3102.04081632653,1378)
--(axis cs:3183.67346938776,1319)
--(axis cs:3265.30612244898,1520)
--(axis cs:3346.9387755102,1539)
--(axis cs:3428.57142857143,1654)
--(axis cs:3510.20408163265,1641)
--(axis cs:3591.83673469388,1782)
--(axis cs:3673.4693877551,1815)
--(axis cs:3755.10204081633,1684)
--(axis cs:3836.73469387755,1735)
--(axis cs:3918.36734693878,1709)
--(axis cs:4000,1713)
--(axis cs:4000,1375)
--(axis cs:4000,1375)
--(axis cs:3918.36734693878,1367)
--(axis cs:3836.73469387755,1349)
--(axis cs:3755.10204081633,1428)
--(axis cs:3673.4693877551,1285)
--(axis cs:3591.83673469388,1254)
--(axis cs:3510.20408163265,1277)
--(axis cs:3428.57142857143,1282)
--(axis cs:3346.9387755102,1073)
--(axis cs:3265.30612244898,1078)
--(axis cs:3183.67346938776,889)
--(axis cs:3102.04081632653,870)
--(axis cs:3020.40816326531,780)
--(axis cs:2938.77551020408,877)
--(axis cs:2857.14285714286,742)
--(axis cs:2775.51020408163,842)
--(axis cs:2693.87755102041,792)
--(axis cs:2612.24489795918,671)
--(axis cs:2530.61224489796,691)
--(axis cs:2448.97959183673,677)
--(axis cs:2367.34693877551,538)
--(axis cs:2285.71428571429,535)
--(axis cs:2204.08163265306,463)
--(axis cs:2122.44897959184,541)
--(axis cs:2040.81632653061,394)
--(axis cs:1959.18367346939,398)
--(axis cs:1877.55102040816,303)
--(axis cs:1795.91836734694,182)
--(axis cs:1714.28571428571,211)
--(axis cs:1632.65306122449,36)
--(axis cs:1551.02040816327,-55)
--(axis cs:1469.38775510204,-131)
--(axis cs:1387.75510204082,-188)
--(axis cs:1306.12244897959,-262)
--(axis cs:1224.48979591837,-545)
--(axis cs:1142.85714285714,-458)
--(axis cs:1061.22448979592,-502)
--(axis cs:979.591836734694,-693)
--(axis cs:897.959183673469,-920)
--(axis cs:816.326530612245,-1030)
--(axis cs:734.69387755102,-1345)
--(axis cs:653.061224489796,-1571)
--(axis cs:571.428571428571,-1824)
--(axis cs:489.795918367347,-1806)
--(axis cs:408.163265306122,-2025)
--(axis cs:326.530612244898,-2159)
--(axis cs:244.897959183673,-2100)
--(axis cs:163.265306122449,-2230)
--(axis cs:81.6326530612245,-2216)
--(axis cs:0,-2299)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2, line width=0.12pt]
(axis cs:0,-2381)
--(axis cs:0,-1925)
--(axis cs:61.2244897959184,-2121)
--(axis cs:122.448979591837,-2158)
--(axis cs:183.673469387755,-1386)
--(axis cs:244.897959183673,-918)
--(axis cs:306.122448979592,-1081)
--(axis cs:367.34693877551,-672)
--(axis cs:428.571428571429,-587)
--(axis cs:489.795918367347,-867)
--(axis cs:551.020408163265,-699)
--(axis cs:612.244897959184,-715)
--(axis cs:673.469387755102,-706)
--(axis cs:734.69387755102,-545)
--(axis cs:795.918367346939,-263)
--(axis cs:857.142857142857,-311)
--(axis cs:918.367346938776,-291)
--(axis cs:979.591836734694,-89)
--(axis cs:1040.81632653061,389)
--(axis cs:1102.04081632653,466)
--(axis cs:1163.26530612245,639)
--(axis cs:1224.48979591837,921)
--(axis cs:1285.71428571429,949)
--(axis cs:1346.9387755102,1136)
--(axis cs:1408.16326530612,1518)
--(axis cs:1469.38775510204,2070)
--(axis cs:1530.61224489796,2037)
--(axis cs:1591.83673469388,2221)
--(axis cs:1653.0612244898,2401)
--(axis cs:1714.28571428571,2532)
--(axis cs:1775.51020408163,2770)
--(axis cs:1836.73469387755,3061)
--(axis cs:1897.95918367347,3263)
--(axis cs:1959.18367346939,3266)
--(axis cs:2020.40816326531,3389)
--(axis cs:2081.63265306122,3481)
--(axis cs:2142.85714285714,3316)
--(axis cs:2204.08163265306,3379)
--(axis cs:2265.30612244898,3489)
--(axis cs:2326.5306122449,3248)
--(axis cs:2387.75510204082,3354)
--(axis cs:2448.97959183673,3403)
--(axis cs:2510.20408163265,3382)
--(axis cs:2571.42857142857,3324)
--(axis cs:2632.65306122449,3483)
--(axis cs:2693.87755102041,3335)
--(axis cs:2755.10204081633,3473)
--(axis cs:2816.32653061224,3427)
--(axis cs:2877.55102040816,3338)
--(axis cs:2938.77551020408,3398)
--(axis cs:3000,3379)
--(axis cs:3000,3055)
--(axis cs:3000,3055)
--(axis cs:2938.77551020408,2930)
--(axis cs:2877.55102040816,3018)
--(axis cs:2816.32653061224,2983)
--(axis cs:2755.10204081633,3107)
--(axis cs:2693.87755102041,3029)
--(axis cs:2632.65306122449,3105)
--(axis cs:2571.42857142857,2974)
--(axis cs:2510.20408163265,3040)
--(axis cs:2448.97959183673,2969)
--(axis cs:2387.75510204082,2966)
--(axis cs:2326.5306122449,2942)
--(axis cs:2265.30612244898,3079)
--(axis cs:2204.08163265306,2915)
--(axis cs:2142.85714285714,2948)
--(axis cs:2081.63265306122,3049)
--(axis cs:2020.40816326531,2939)
--(axis cs:1959.18367346939,2928)
--(axis cs:1897.95918367347,2885)
--(axis cs:1836.73469387755,2703)
--(axis cs:1775.51020408163,2340)
--(axis cs:1714.28571428571,2182)
--(axis cs:1653.0612244898,1955)
--(axis cs:1591.83673469388,1839)
--(axis cs:1530.61224489796,1581)
--(axis cs:1469.38775510204,1608)
--(axis cs:1408.16326530612,1056)
--(axis cs:1346.9387755102,758)
--(axis cs:1285.71428571429,595)
--(axis cs:1224.48979591837,559)
--(axis cs:1163.26530612245,179)
--(axis cs:1102.04081632653,130)
--(axis cs:1040.81632653061,-81)
--(axis cs:979.591836734694,-439)
--(axis cs:918.367346938776,-573)
--(axis cs:857.142857142857,-727)
--(axis cs:795.918367346939,-675)
--(axis cs:734.69387755102,-851)
--(axis cs:673.469387755102,-998)
--(axis cs:612.244897959184,-1197)
--(axis cs:551.020408163265,-1195)
--(axis cs:489.795918367347,-1321)
--(axis cs:428.571428571429,-991)
--(axis cs:367.34693877551,-1012)
--(axis cs:306.122448979592,-1391)
--(axis cs:244.897959183673,-1226)
--(axis cs:183.673469387755,-1810)
--(axis cs:122.448979591837,-2450)
--(axis cs:61.2244897959184,-2449)
--(axis cs:0,-2381)
--cycle;

\path [draw=white!50.1960784313725!black, line width=0.7pt, dash pattern=on 6.475pt off 2.8pt]
(axis cs:3000,3217)
--(axis cs:4000,3217);

\addplot [line width=0.48pt, color1]
table {%
0 -2249
81.6326530612245 -2138
163.265306122449 -2111
244.897959183673 -2187
326.530612244898 -2048
408.163265306122 -2003
489.795918367347 -2052
571.428571428571 -1935
653.061224489796 -1829
734.69387755102 -1889
816.326530612245 -1800
897.959183673469 -1764
979.591836734694 -1757
1061.22448979592 -1746
1142.85714285714 -1631
1224.48979591837 -1642
1306.12244897959 -1562
1387.75510204082 -1415
1469.38775510204 -1398
1551.02040816327 -1407
1632.65306122449 -1419
1714.28571428571 -1390
1795.91836734694 -1320
1877.55102040816 -1379
1959.18367346939 -1347
2040.81632653061 -1256
2122.44897959184 -1206
2204.08163265306 -1198
2285.71428571429 -1246
2367.34693877551 -1205
2448.97959183673 -1239
2530.61224489796 -1193
2612.24489795918 -1154
2693.87755102041 -1197
2775.51020408163 -1199
2857.14285714286 -1192
2938.77551020408 -1244
3020.40816326531 -1251
3102.04081632653 -1240
3183.67346938776 -1243
3265.30612244898 -1290
3346.9387755102 -1277
3428.57142857143 -1249
3510.20408163265 -1215
3591.83673469388 -1236
3673.4693877551 -1272
3755.10204081633 -1279
3836.73469387755 -1230
3918.36734693878 -1243
4000 -1246
};

\addplot [line width=0.48pt, color2]
table {%
0 -2233
81.6326530612245 -2351
163.265306122449 -2380
244.897959183673 -2098
326.530612244898 -1799
408.163265306122 -1528
489.795918367347 -1255
571.428571428571 -992
653.061224489796 -766
734.69387755102 -640
816.326530612245 -522
897.959183673469 -496
979.591836734694 -453
1061.22448979592 -465
1142.85714285714 -362
1224.48979591837 -379
1306.12244897959 -314
1387.75510204082 -244
1469.38775510204 -255
1551.02040816327 -279
1632.65306122449 -233
1714.28571428571 -175
1795.91836734694 -123
1877.55102040816 -179
1959.18367346939 -131
2040.81632653061 -94
2122.44897959184 -66
2204.08163265306 23
2285.71428571429 57
2367.34693877551 32
2448.97959183673 61
2530.61224489796 98
2612.24489795918 121
2693.87755102041 179
2775.51020408163 149
2857.14285714286 146
2938.77551020408 195
3020.40816326531 215
3102.04081632653 227
3183.67346938776 248
3265.30612244898 252
3346.9387755102 248
3428.57142857143 293
3510.20408163265 238
3591.83673469388 225
3673.4693877551 223
3755.10204081633 241
3836.73469387755 265
3918.36734693878 213
4000 219
};

\addplot [line width=0.48pt, color3]
table {%
0 -2248
81.6326530612245 -2170
163.265306122449 -2182
244.897959183673 -2018
326.530612244898 -1633
408.163265306122 -1315
489.795918367347 -1067
571.428571428571 -950
653.061224489796 -920
734.69387755102 -868
816.326530612245 -742
897.959183673469 -529
979.591836734694 -417
1061.22448979592 -442
1142.85714285714 -304
1224.48979591837 -383
1306.12244897959 -200
1387.75510204082 -46
1469.38775510204 58
1551.02040816327 15
1632.65306122449 210
1714.28571428571 444
1795.91836734694 749
1877.55102040816 977
1959.18367346939 1290
2040.81632653061 1512
2122.44897959184 1677
2204.08163265306 1772
2285.71428571429 2050
2367.34693877551 2030
2448.97959183673 2222
2530.61224489796 2482
2612.24489795918 2590
2693.87755102041 2670
2775.51020408163 2742
2857.14285714286 2878
2938.77551020408 2760
3020.40816326531 2804
3102.04081632653 2709
3183.67346938776 2831
3265.30612244898 2983
3346.9387755102 2950
3428.57142857143 2917
3510.20408163265 2912
3591.83673469388 2964
3673.4693877551 2970
3755.10204081633 2993
3836.73469387755 2974
3918.36734693878 2923
4000 2990
};

\addplot [line width=0.48pt, color4]
table {%
0 -2144
81.6326530612245 -2074
163.265306122449 -2031
244.897959183673 -1934
326.530612244898 -1990
408.163265306122 -1805
489.795918367347 -1653
571.428571428571 -1583
653.061224489796 -1393
734.69387755102 -1170
816.326530612245 -811
897.959183673469 -686
979.591836734694 -548
1061.22448979592 -370
1142.85714285714 -311
1224.48979591837 -349
1306.12244897959 -114
1387.75510204082 -27
1469.38775510204 17
1551.02040816327 134
1632.65306122449 283
1714.28571428571 349
1795.91836734694 400
1877.55102040816 567
1959.18367346939 555
2040.81632653061 662
2122.44897959184 703
2204.08163265306 650
2285.71428571429 684
2367.34693877551 718
2448.97959183673 882
2530.61224489796 832
2612.24489795918 848
2693.87755102041 959
2775.51020408163 987
2857.14285714286 968
2938.77551020408 1061
3020.40816326531 1022
3102.04081632653 1124
3183.67346938776 1104
3265.30612244898 1299
3346.9387755102 1306
3428.57142857143 1468
3510.20408163265 1459
3591.83673469388 1518
3673.4693877551 1550
3755.10204081633 1556
3836.73469387755 1542
3918.36734693878 1538
4000 1544
};

\addplot [line width=0.48pt, color5]
table {%
0 -2153
61.2244897959184 -2285
122.448979591837 -2304
183.673469387755 -1598
244.897959183673 -1072
306.122448979592 -1236
367.34693877551 -842
428.571428571429 -789
489.795918367347 -1094
551.020408163265 -947
612.244897959184 -956
673.469387755102 -852
734.69387755102 -698
795.918367346939 -469
857.142857142857 -519
918.367346938776 -432
979.591836734694 -264
1040.81632653061 154
1102.04081632653 298
1163.26530612245 409
1224.48979591837 740
1285.71428571429 772
1346.9387755102 947
1408.16326530612 1287
1469.38775510204 1839
1530.61224489796 1809
1591.83673469388 2030
1653.0612244898 2178
1714.28571428571 2357
1775.51020408163 2555
1836.73469387755 2882
1897.95918367347 3074
1959.18367346939 3097
2020.40816326531 3164
2081.63265306122 3265
2142.85714285714 3132
2204.08163265306 3147
2265.30612244898 3284
2326.5306122449 3095
2387.75510204082 3160
2448.97959183673 3186
2510.20408163265 3211
2571.42857142857 3149
2632.65306122449 3294
2693.87755102041 3182
2755.10204081633 3290
2816.32653061224 3205
2877.55102040816 3178
2938.77551020408 3164
3000 3217
};
\end{axis}

\end{tikzpicture}


==> figures/curve_atla/ant/ant_rs.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505434799735519,0.504732659736887,0.601761241571282}
\definecolor{color2}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color3}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color4}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color5}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
tick align=outside,
x grid style={white},
xlabel={Iterations},
xmajorgrids,
% xmajorticks=false,
xmin=-200, xmax=4200,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Rewards against MaxDiff attacks},
ymajorgrids,
%ymajorticks=false,
ymin=-500, ymax=6000,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,-293)
--(axis cs:0,113)
--(axis cs:81.6326530612245,369)
--(axis cs:163.265306122449,531)
--(axis cs:244.897959183673,831)
--(axis cs:326.530612244898,802)
--(axis cs:408.163265306122,972)
--(axis cs:489.795918367347,1034)
--(axis cs:571.428571428571,1126)
--(axis cs:653.061224489796,1063)
--(axis cs:734.69387755102,1251)
--(axis cs:816.326530612245,1312)
--(axis cs:897.959183673469,1481)
--(axis cs:979.591836734694,1546)
--(axis cs:1061.22448979592,1723)
--(axis cs:1142.85714285714,1934)
--(axis cs:1224.48979591837,2106)
--(axis cs:1306.12244897959,2134)
--(axis cs:1387.75510204082,2138)
--(axis cs:1469.38775510204,2253)
--(axis cs:1551.02040816327,2297)
--(axis cs:1632.65306122449,2329)
--(axis cs:1714.28571428571,2493)
--(axis cs:1795.91836734694,2695)
--(axis cs:1877.55102040816,2636)
--(axis cs:1959.18367346939,2843)
--(axis cs:2040.81632653061,2821)
--(axis cs:2122.44897959184,2883)
--(axis cs:2204.08163265306,2872)
--(axis cs:2285.71428571429,3017)
--(axis cs:2367.34693877551,3059)
--(axis cs:2448.97959183673,3124)
--(axis cs:2530.61224489796,3231)
--(axis cs:2612.24489795918,3348)
--(axis cs:2693.87755102041,3309)
--(axis cs:2775.51020408163,3266)
--(axis cs:2857.14285714286,3493)
--(axis cs:2938.77551020408,3447)
--(axis cs:3020.40816326531,3603)
--(axis cs:3102.04081632653,3604)
--(axis cs:3183.67346938776,3594)
--(axis cs:3265.30612244898,3510)
--(axis cs:3346.9387755102,3576)
--(axis cs:3428.57142857143,3665)
--(axis cs:3510.20408163265,3546)
--(axis cs:3591.83673469388,3621)
--(axis cs:3673.4693877551,3628)
--(axis cs:3755.10204081633,3658)
--(axis cs:3836.73469387755,3604)
--(axis cs:3918.36734693878,3595)
--(axis cs:4000,3621)
--(axis cs:4000,3197)
--(axis cs:4000,3197)
--(axis cs:3918.36734693878,3233)
--(axis cs:3836.73469387755,3184)
--(axis cs:3755.10204081633,3220)
--(axis cs:3673.4693877551,3140)
--(axis cs:3591.83673469388,3207)
--(axis cs:3510.20408163265,3200)
--(axis cs:3428.57142857143,3129)
--(axis cs:3346.9387755102,3098)
--(axis cs:3265.30612244898,3150)
--(axis cs:3183.67346938776,3058)
--(axis cs:3102.04081632653,3100)
--(axis cs:3020.40816326531,3121)
--(axis cs:2938.77551020408,3105)
--(axis cs:2857.14285714286,2947)
--(axis cs:2775.51020408163,2906)
--(axis cs:2693.87755102041,2799)
--(axis cs:2612.24489795918,2838)
--(axis cs:2530.61224489796,2727)
--(axis cs:2448.97959183673,2736)
--(axis cs:2367.34693877551,2549)
--(axis cs:2285.71428571429,2659)
--(axis cs:2204.08163265306,2514)
--(axis cs:2122.44897959184,2325)
--(axis cs:2040.81632653061,2405)
--(axis cs:1959.18367346939,2291)
--(axis cs:1877.55102040816,2228)
--(axis cs:1795.91836734694,2251)
--(axis cs:1714.28571428571,2063)
--(axis cs:1632.65306122449,1917)
--(axis cs:1551.02040816327,1841)
--(axis cs:1469.38775510204,1809)
--(axis cs:1387.75510204082,1732)
--(axis cs:1306.12244897959,1590)
--(axis cs:1224.48979591837,1604)
--(axis cs:1142.85714285714,1394)
--(axis cs:1061.22448979592,1329)
--(axis cs:979.591836734694,1162)
--(axis cs:897.959183673469,1113)
--(axis cs:816.326530612245,836)
--(axis cs:734.69387755102,805)
--(axis cs:653.061224489796,611)
--(axis cs:571.428571428571,602)
--(axis cs:489.795918367347,592)
--(axis cs:408.163265306122,554)
--(axis cs:326.530612244898,428)
--(axis cs:244.897959183673,351)
--(axis cs:163.265306122449,37)
--(axis cs:81.6326530612245,-143)
--(axis cs:0,-293)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,39)
--(axis cs:0,215)
--(axis cs:81.6326530612245,281)
--(axis cs:163.265306122449,402)
--(axis cs:244.897959183673,621)
--(axis cs:326.530612244898,696)
--(axis cs:408.163265306122,883)
--(axis cs:489.795918367347,787)
--(axis cs:571.428571428571,956)
--(axis cs:653.061224489796,1211)
--(axis cs:734.69387755102,1138)
--(axis cs:816.326530612245,1381)
--(axis cs:897.959183673469,1393)
--(axis cs:979.591836734694,1496)
--(axis cs:1061.22448979592,1705)
--(axis cs:1142.85714285714,1792)
--(axis cs:1224.48979591837,1818)
--(axis cs:1306.12244897959,1796)
--(axis cs:1387.75510204082,1794)
--(axis cs:1469.38775510204,1905)
--(axis cs:1551.02040816327,2034)
--(axis cs:1632.65306122449,2213)
--(axis cs:1714.28571428571,2242)
--(axis cs:1795.91836734694,2321)
--(axis cs:1877.55102040816,2569)
--(axis cs:1959.18367346939,2698)
--(axis cs:2040.81632653061,2837)
--(axis cs:2122.44897959184,2973)
--(axis cs:2204.08163265306,3085)
--(axis cs:2285.71428571429,3171)
--(axis cs:2367.34693877551,3368)
--(axis cs:2448.97959183673,3407)
--(axis cs:2530.61224489796,3578)
--(axis cs:2612.24489795918,3651)
--(axis cs:2693.87755102041,3738)
--(axis cs:2775.51020408163,3660)
--(axis cs:2857.14285714286,4079)
--(axis cs:2938.77551020408,4014)
--(axis cs:3020.40816326531,4153)
--(axis cs:3102.04081632653,4241)
--(axis cs:3183.67346938776,4250)
--(axis cs:3265.30612244898,4279)
--(axis cs:3346.9387755102,4225)
--(axis cs:3428.57142857143,4309)
--(axis cs:3510.20408163265,4253)
--(axis cs:3591.83673469388,4202)
--(axis cs:3673.4693877551,4237)
--(axis cs:3755.10204081633,4303)
--(axis cs:3836.73469387755,4288)
--(axis cs:3918.36734693878,4267)
--(axis cs:4000,4282)
--(axis cs:4000,3984)
--(axis cs:4000,3984)
--(axis cs:3918.36734693878,3961)
--(axis cs:3836.73469387755,3998)
--(axis cs:3755.10204081633,3973)
--(axis cs:3673.4693877551,3977)
--(axis cs:3591.83673469388,3956)
--(axis cs:3510.20408163265,3967)
--(axis cs:3428.57142857143,3871)
--(axis cs:3346.9387755102,3897)
--(axis cs:3265.30612244898,3933)
--(axis cs:3183.67346938776,3906)
--(axis cs:3102.04081632653,3835)
--(axis cs:3020.40816326531,3855)
--(axis cs:2938.77551020408,3690)
--(axis cs:2857.14285714286,3673)
--(axis cs:2775.51020408163,3422)
--(axis cs:2693.87755102041,3314)
--(axis cs:2612.24489795918,3293)
--(axis cs:2530.61224489796,3154)
--(axis cs:2448.97959183673,2967)
--(axis cs:2367.34693877551,3024)
--(axis cs:2285.71428571429,2893)
--(axis cs:2204.08163265306,2685)
--(axis cs:2122.44897959184,2685)
--(axis cs:2040.81632653061,2515)
--(axis cs:1959.18367346939,2380)
--(axis cs:1877.55102040816,2193)
--(axis cs:1795.91836734694,1889)
--(axis cs:1714.28571428571,2020)
--(axis cs:1632.65306122449,1789)
--(axis cs:1551.02040816327,1678)
--(axis cs:1469.38775510204,1537)
--(axis cs:1387.75510204082,1522)
--(axis cs:1306.12244897959,1574)
--(axis cs:1224.48979591837,1420)
--(axis cs:1142.85714285714,1406)
--(axis cs:1061.22448979592,1323)
--(axis cs:979.591836734694,1066)
--(axis cs:897.959183673469,1057)
--(axis cs:816.326530612245,973)
--(axis cs:734.69387755102,904)
--(axis cs:653.061224489796,879)
--(axis cs:571.428571428571,676)
--(axis cs:489.795918367347,513)
--(axis cs:408.163265306122,459)
--(axis cs:326.530612244898,336)
--(axis cs:244.897959183673,269)
--(axis cs:163.265306122449,144)
--(axis cs:81.6326530612245,43)
--(axis cs:0,39)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,38)
--(axis cs:0,262)
--(axis cs:81.6326530612245,320)
--(axis cs:163.265306122449,594)
--(axis cs:244.897959183673,771)
--(axis cs:326.530612244898,647)
--(axis cs:408.163265306122,984)
--(axis cs:489.795918367347,974)
--(axis cs:571.428571428571,1152)
--(axis cs:653.061224489796,1279)
--(axis cs:734.69387755102,1424)
--(axis cs:816.326530612245,1440)
--(axis cs:897.959183673469,1535)
--(axis cs:979.591836734694,1831)
--(axis cs:1061.22448979592,1906)
--(axis cs:1142.85714285714,1938)
--(axis cs:1224.48979591837,2179)
--(axis cs:1306.12244897959,2489)
--(axis cs:1387.75510204082,2466)
--(axis cs:1469.38775510204,2574)
--(axis cs:1551.02040816327,2658)
--(axis cs:1632.65306122449,2802)
--(axis cs:1714.28571428571,2943)
--(axis cs:1795.91836734694,3130)
--(axis cs:1877.55102040816,3327)
--(axis cs:1959.18367346939,3539)
--(axis cs:2040.81632653061,3510)
--(axis cs:2122.44897959184,3713)
--(axis cs:2204.08163265306,3735)
--(axis cs:2285.71428571429,3857)
--(axis cs:2367.34693877551,3822)
--(axis cs:2448.97959183673,4106)
--(axis cs:2530.61224489796,4087)
--(axis cs:2612.24489795918,4012)
--(axis cs:2693.87755102041,4106)
--(axis cs:2775.51020408163,4093)
--(axis cs:2857.14285714286,4088)
--(axis cs:2938.77551020408,4140)
--(axis cs:3020.40816326531,4217)
--(axis cs:3102.04081632653,4193)
--(axis cs:3183.67346938776,4365)
--(axis cs:3265.30612244898,4247)
--(axis cs:3346.9387755102,4357)
--(axis cs:3428.57142857143,4288)
--(axis cs:3510.20408163265,4365)
--(axis cs:3591.83673469388,4401)
--(axis cs:3673.4693877551,4327)
--(axis cs:3755.10204081633,4286)
--(axis cs:3836.73469387755,4299)
--(axis cs:3918.36734693878,4299)
--(axis cs:4000,4277)
--(axis cs:4000,3967)
--(axis cs:4000,3967)
--(axis cs:3918.36734693878,3905)
--(axis cs:3836.73469387755,3931)
--(axis cs:3755.10204081633,3928)
--(axis cs:3673.4693877551,3913)
--(axis cs:3591.83673469388,3883)
--(axis cs:3510.20408163265,3861)
--(axis cs:3428.57142857143,3944)
--(axis cs:3346.9387755102,3901)
--(axis cs:3265.30612244898,3925)
--(axis cs:3183.67346938776,3859)
--(axis cs:3102.04081632653,3899)
--(axis cs:3020.40816326531,3809)
--(axis cs:2938.77551020408,3762)
--(axis cs:2857.14285714286,3770)
--(axis cs:2775.51020408163,3703)
--(axis cs:2693.87755102041,3732)
--(axis cs:2612.24489795918,3692)
--(axis cs:2530.61224489796,3655)
--(axis cs:2448.97959183673,3600)
--(axis cs:2367.34693877551,3488)
--(axis cs:2285.71428571429,3427)
--(axis cs:2204.08163265306,3475)
--(axis cs:2122.44897959184,3343)
--(axis cs:2040.81632653061,3130)
--(axis cs:1959.18367346939,3043)
--(axis cs:1877.55102040816,2863)
--(axis cs:1795.91836734694,2752)
--(axis cs:1714.28571428571,2465)
--(axis cs:1632.65306122449,2436)
--(axis cs:1551.02040816327,2358)
--(axis cs:1469.38775510204,2106)
--(axis cs:1387.75510204082,2186)
--(axis cs:1306.12244897959,1983)
--(axis cs:1224.48979591837,1843)
--(axis cs:1142.85714285714,1616)
--(axis cs:1061.22448979592,1446)
--(axis cs:979.591836734694,1313)
--(axis cs:897.959183673469,1089)
--(axis cs:816.326530612245,1014)
--(axis cs:734.69387755102,984)
--(axis cs:653.061224489796,811)
--(axis cs:571.428571428571,844)
--(axis cs:489.795918367347,576)
--(axis cs:408.163265306122,576)
--(axis cs:326.530612244898,385)
--(axis cs:244.897959183673,257)
--(axis cs:163.265306122449,180)
--(axis cs:81.6326530612245,48)
--(axis cs:0,38)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2, line width=0.12pt]
(axis cs:0,39)
--(axis cs:0,151)
--(axis cs:81.6326530612245,292)
--(axis cs:163.265306122449,426)
--(axis cs:244.897959183673,627)
--(axis cs:326.530612244898,738)
--(axis cs:408.163265306122,699)
--(axis cs:489.795918367347,875)
--(axis cs:571.428571428571,936)
--(axis cs:653.061224489796,969)
--(axis cs:734.69387755102,1221)
--(axis cs:816.326530612245,1277)
--(axis cs:897.959183673469,1381)
--(axis cs:979.591836734694,1522)
--(axis cs:1061.22448979592,1536)
--(axis cs:1142.85714285714,1631)
--(axis cs:1224.48979591837,1605)
--(axis cs:1306.12244897959,1619)
--(axis cs:1387.75510204082,1684)
--(axis cs:1469.38775510204,1886)
--(axis cs:1551.02040816327,1885)
--(axis cs:1632.65306122449,2167)
--(axis cs:1714.28571428571,2274)
--(axis cs:1795.91836734694,2274)
--(axis cs:1877.55102040816,2447)
--(axis cs:1959.18367346939,2634)
--(axis cs:2040.81632653061,2742)
--(axis cs:2122.44897959184,2791)
--(axis cs:2204.08163265306,2819)
--(axis cs:2285.71428571429,2950)
--(axis cs:2367.34693877551,3042)
--(axis cs:2448.97959183673,3299)
--(axis cs:2530.61224489796,3517)
--(axis cs:2612.24489795918,3602)
--(axis cs:2693.87755102041,3611)
--(axis cs:2775.51020408163,3585)
--(axis cs:2857.14285714286,3625)
--(axis cs:2938.77551020408,3573)
--(axis cs:3020.40816326531,3811)
--(axis cs:3102.04081632653,3819)
--(axis cs:3183.67346938776,3765)
--(axis cs:3265.30612244898,3833)
--(axis cs:3346.9387755102,3852)
--(axis cs:3428.57142857143,3890)
--(axis cs:3510.20408163265,3852)
--(axis cs:3591.83673469388,3869)
--(axis cs:3673.4693877551,3896)
--(axis cs:3755.10204081633,3892)
--(axis cs:3836.73469387755,3908)
--(axis cs:3918.36734693878,3931)
--(axis cs:4000,3890)
--(axis cs:4000,3650)
--(axis cs:4000,3650)
--(axis cs:3918.36734693878,3601)
--(axis cs:3836.73469387755,3554)
--(axis cs:3755.10204081633,3606)
--(axis cs:3673.4693877551,3628)
--(axis cs:3591.83673469388,3649)
--(axis cs:3510.20408163265,3620)
--(axis cs:3428.57142857143,3636)
--(axis cs:3346.9387755102,3568)
--(axis cs:3265.30612244898,3527)
--(axis cs:3183.67346938776,3535)
--(axis cs:3102.04081632653,3567)
--(axis cs:3020.40816326531,3373)
--(axis cs:2938.77551020408,3263)
--(axis cs:2857.14285714286,3327)
--(axis cs:2775.51020408163,3241)
--(axis cs:2693.87755102041,3145)
--(axis cs:2612.24489795918,3192)
--(axis cs:2530.61224489796,3067)
--(axis cs:2448.97959183673,2807)
--(axis cs:2367.34693877551,2730)
--(axis cs:2285.71428571429,2574)
--(axis cs:2204.08163265306,2375)
--(axis cs:2122.44897959184,2445)
--(axis cs:2040.81632653061,2432)
--(axis cs:1959.18367346939,2348)
--(axis cs:1877.55102040816,2111)
--(axis cs:1795.91836734694,1938)
--(axis cs:1714.28571428571,1902)
--(axis cs:1632.65306122449,1715)
--(axis cs:1551.02040816327,1593)
--(axis cs:1469.38775510204,1484)
--(axis cs:1387.75510204082,1398)
--(axis cs:1306.12244897959,1281)
--(axis cs:1224.48979591837,1395)
--(axis cs:1142.85714285714,1315)
--(axis cs:1061.22448979592,1184)
--(axis cs:979.591836734694,1034)
--(axis cs:897.959183673469,1085)
--(axis cs:816.326530612245,911)
--(axis cs:734.69387755102,781)
--(axis cs:653.061224489796,711)
--(axis cs:571.428571428571,694)
--(axis cs:489.795918367347,513)
--(axis cs:408.163265306122,473)
--(axis cs:326.530612244898,256)
--(axis cs:244.897959183673,209)
--(axis cs:163.265306122449,114)
--(axis cs:81.6326530612245,64)
--(axis cs:0,39)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2, line width=0.12pt]
(axis cs:0,79)
--(axis cs:0,293)
--(axis cs:61.2244897959184,468)
--(axis cs:122.448979591837,623)
--(axis cs:183.673469387755,890)
--(axis cs:244.897959183673,948)
--(axis cs:306.122448979592,1195)
--(axis cs:367.34693877551,1078)
--(axis cs:428.571428571429,1198)
--(axis cs:489.795918367347,1456)
--(axis cs:551.020408163265,1743)
--(axis cs:612.244897959184,2065)
--(axis cs:673.469387755102,2120)
--(axis cs:734.69387755102,2247)
--(axis cs:795.918367346939,2537)
--(axis cs:857.142857142857,2603)
--(axis cs:918.367346938776,2716)
--(axis cs:979.591836734694,2740)
--(axis cs:1040.81632653061,2856)
--(axis cs:1102.04081632653,3188)
--(axis cs:1163.26530612245,3300)
--(axis cs:1224.48979591837,3458)
--(axis cs:1285.71428571429,3385)
--(axis cs:1346.9387755102,3705)
--(axis cs:1408.16326530612,3732)
--(axis cs:1469.38775510204,3831)
--(axis cs:1530.61224489796,4093)
--(axis cs:1591.83673469388,4282)
--(axis cs:1653.0612244898,4321)
--(axis cs:1714.28571428571,4270)
--(axis cs:1775.51020408163,4322)
--(axis cs:1836.73469387755,4287)
--(axis cs:1897.95918367347,4282)
--(axis cs:1959.18367346939,4303)
--(axis cs:2020.40816326531,4318)
--(axis cs:2081.63265306122,4471)
--(axis cs:2142.85714285714,4431)
--(axis cs:2204.08163265306,4517)
--(axis cs:2265.30612244898,4453)
--(axis cs:2326.5306122449,4483)
--(axis cs:2387.75510204082,4391)
--(axis cs:2448.97959183673,4485)
--(axis cs:2510.20408163265,4536)
--(axis cs:2571.42857142857,4516)
--(axis cs:2632.65306122449,4461)
--(axis cs:2693.87755102041,4610)
--(axis cs:2755.10204081633,4551)
--(axis cs:2816.32653061224,4455)
--(axis cs:2877.55102040816,4492)
--(axis cs:2938.77551020408,4499)
--(axis cs:3000,4451)
--(axis cs:3000,4157)
--(axis cs:3000,4157)
--(axis cs:2938.77551020408,4179)
--(axis cs:2877.55102040816,4170)
--(axis cs:2816.32653061224,4115)
--(axis cs:2755.10204081633,4091)
--(axis cs:2693.87755102041,4068)
--(axis cs:2632.65306122449,4123)
--(axis cs:2571.42857142857,4126)
--(axis cs:2510.20408163265,4086)
--(axis cs:2448.97959183673,4121)
--(axis cs:2387.75510204082,4109)
--(axis cs:2326.5306122449,4083)
--(axis cs:2265.30612244898,4107)
--(axis cs:2204.08163265306,4061)
--(axis cs:2142.85714285714,4029)
--(axis cs:2081.63265306122,3973)
--(axis cs:2020.40816326531,3990)
--(axis cs:1959.18367346939,3923)
--(axis cs:1897.95918367347,4000)
--(axis cs:1836.73469387755,3933)
--(axis cs:1775.51020408163,3856)
--(axis cs:1714.28571428571,3876)
--(axis cs:1653.0612244898,3865)
--(axis cs:1591.83673469388,3798)
--(axis cs:1530.61224489796,3571)
--(axis cs:1469.38775510204,3355)
--(axis cs:1408.16326530612,3248)
--(axis cs:1346.9387755102,3167)
--(axis cs:1285.71428571429,3041)
--(axis cs:1224.48979591837,3084)
--(axis cs:1163.26530612245,2806)
--(axis cs:1102.04081632653,2626)
--(axis cs:1040.81632653061,2546)
--(axis cs:979.591836734694,2424)
--(axis cs:918.367346938776,2232)
--(axis cs:857.142857142857,2211)
--(axis cs:795.918367346939,2169)
--(axis cs:734.69387755102,1791)
--(axis cs:673.469387755102,1628)
--(axis cs:612.244897959184,1507)
--(axis cs:551.020408163265,1301)
--(axis cs:489.795918367347,994)
--(axis cs:428.571428571429,852)
--(axis cs:367.34693877551,722)
--(axis cs:306.122448979592,663)
--(axis cs:244.897959183673,586)
--(axis cs:183.673469387755,444)
--(axis cs:122.448979591837,203)
--(axis cs:61.2244897959184,98)
--(axis cs:0,79)
--cycle;

\path [draw=white!50.1960784313725!black, line width=0.7pt, dash pattern=on 6.475pt off 2.8pt]
(axis cs:3000,4304)
--(axis cs:4000,4304);

\addplot [line width=0.48pt, color1]
table {%
0 -90
81.6326530612245 113
163.265306122449 284
244.897959183673 591
326.530612244898 615
408.163265306122 763
489.795918367347 813
571.428571428571 864
653.061224489796 837
734.69387755102 1028
816.326530612245 1074
897.959183673469 1297
979.591836734694 1354
1061.22448979592 1526
1142.85714285714 1664
1224.48979591837 1855
1306.12244897959 1862
1387.75510204082 1935
1469.38775510204 2031
1551.02040816327 2069
1632.65306122449 2123
1714.28571428571 2278
1795.91836734694 2473
1877.55102040816 2432
1959.18367346939 2567
2040.81632653061 2613
2122.44897959184 2604
2204.08163265306 2693
2285.71428571429 2838
2367.34693877551 2804
2448.97959183673 2930
2530.61224489796 2979
2612.24489795918 3093
2693.87755102041 3054
2775.51020408163 3086
2857.14285714286 3220
2938.77551020408 3276
3020.40816326531 3362
3102.04081632653 3352
3183.67346938776 3326
3265.30612244898 3330
3346.9387755102 3337
3428.57142857143 3397
3510.20408163265 3373
3591.83673469388 3414
3673.4693877551 3384
3755.10204081633 3439
3836.73469387755 3394
3918.36734693878 3414
4000 3409
};

\addplot [line width=0.48pt, color2]
table {%
0 127
81.6326530612245 162
163.265306122449 273
244.897959183673 445
326.530612244898 516
408.163265306122 671
489.795918367347 650
571.428571428571 816
653.061224489796 1045
734.69387755102 1021
816.326530612245 1177
897.959183673469 1225
979.591836734694 1281
1061.22448979592 1514
1142.85714285714 1599
1224.48979591837 1619
1306.12244897959 1685
1387.75510204082 1658
1469.38775510204 1721
1551.02040816327 1856
1632.65306122449 2001
1714.28571428571 2131
1795.91836734694 2105
1877.55102040816 2381
1959.18367346939 2539
2040.81632653061 2676
2122.44897959184 2829
2204.08163265306 2885
2285.71428571429 3032
2367.34693877551 3196
2448.97959183673 3187
2530.61224489796 3366
2612.24489795918 3472
2693.87755102041 3526
2775.51020408163 3541
2857.14285714286 3876
2938.77551020408 3852
3020.40816326531 4004
3102.04081632653 4038
3183.67346938776 4078
3265.30612244898 4106
3346.9387755102 4061
3428.57142857143 4090
3510.20408163265 4110
3591.83673469388 4079
3673.4693877551 4107
3755.10204081633 4138
3836.73469387755 4143
3918.36734693878 4114
4000 4133
};

\addplot [line width=0.48pt, color3]
table {%
0 150
81.6326530612245 184
163.265306122449 387
244.897959183673 514
326.530612244898 516
408.163265306122 780
489.795918367347 775
571.428571428571 998
653.061224489796 1045
734.69387755102 1204
816.326530612245 1227
897.959183673469 1312
979.591836734694 1572
1061.22448979592 1676
1142.85714285714 1777
1224.48979591837 2011
1306.12244897959 2236
1387.75510204082 2326
1469.38775510204 2340
1551.02040816327 2508
1632.65306122449 2619
1714.28571428571 2704
1795.91836734694 2941
1877.55102040816 3095
1959.18367346939 3291
2040.81632653061 3320
2122.44897959184 3528
2204.08163265306 3605
2285.71428571429 3642
2367.34693877551 3655
2448.97959183673 3853
2530.61224489796 3871
2612.24489795918 3852
2693.87755102041 3919
2775.51020408163 3898
2857.14285714286 3929
2938.77551020408 3951
3020.40816326531 4013
3102.04081632653 4046
3183.67346938776 4112
3265.30612244898 4086
3346.9387755102 4129
3428.57142857143 4116
3510.20408163265 4113
3591.83673469388 4142
3673.4693877551 4120
3755.10204081633 4107
3836.73469387755 4115
3918.36734693878 4102
4000 4122
};

\addplot [line width=0.48pt, color4]
table {%
0 95
81.6326530612245 178
163.265306122449 270
244.897959183673 418
326.530612244898 497
408.163265306122 586
489.795918367347 694
571.428571428571 815
653.061224489796 840
734.69387755102 1001
816.326530612245 1094
897.959183673469 1233
979.591836734694 1278
1061.22448979592 1360
1142.85714285714 1473
1224.48979591837 1500
1306.12244897959 1450
1387.75510204082 1541
1469.38775510204 1685
1551.02040816327 1739
1632.65306122449 1941
1714.28571428571 2088
1795.91836734694 2106
1877.55102040816 2279
1959.18367346939 2491
2040.81632653061 2587
2122.44897959184 2618
2204.08163265306 2597
2285.71428571429 2762
2367.34693877551 2886
2448.97959183673 3053
2530.61224489796 3292
2612.24489795918 3397
2693.87755102041 3378
2775.51020408163 3413
2857.14285714286 3476
2938.77551020408 3418
3020.40816326531 3592
3102.04081632653 3693
3183.67346938776 3650
3265.30612244898 3680
3346.9387755102 3710
3428.57142857143 3763
3510.20408163265 3736
3591.83673469388 3759
3673.4693877551 3762
3755.10204081633 3749
3836.73469387755 3731
3918.36734693878 3766
4000 3770
};

\addplot [line width=0.48pt, color5]
table {%
0 186
61.2244897959184 283
122.448979591837 413
183.673469387755 667
244.897959183673 767
306.122448979592 929
367.34693877551 900
428.571428571429 1025
489.795918367347 1225
551.020408163265 1522
612.244897959184 1786
673.469387755102 1874
734.69387755102 2019
795.918367346939 2353
857.142857142857 2407
918.367346938776 2474
979.591836734694 2582
1040.81632653061 2701
1102.04081632653 2907
1163.26530612245 3053
1224.48979591837 3271
1285.71428571429 3213
1346.9387755102 3436
1408.16326530612 3490
1469.38775510204 3593
1530.61224489796 3832
1591.83673469388 4040
1653.0612244898 4093
1714.28571428571 4073
1775.51020408163 4089
1836.73469387755 4110
1897.95918367347 4141
1959.18367346939 4113
2020.40816326531 4154
2081.63265306122 4222
2142.85714285714 4230
2204.08163265306 4289
2265.30612244898 4280
2326.5306122449 4283
2387.75510204082 4250
2448.97959183673 4303
2510.20408163265 4311
2571.42857142857 4321
2632.65306122449 4292
2693.87755102041 4339
2755.10204081633 4321
2816.32653061224 4285
2877.55102040816 4331
2938.77551020408 4339
3000 4304
};

\end{axis}

\end{tikzpicture}


==> figures/curve_atla/ant/ant_sa.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505434799735519,0.504732659736887,0.601761241571282}
\definecolor{color2}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color3}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color4}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color5}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
tick align=outside,
x grid style={white},
xlabel={Iterations},
xmajorgrids,
% xmajorticks=false,
xmin=-200, xmax=4200,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Rewards against MaxDiff attacks},
ymajorgrids,
%ymajorticks=false,
ymin=-1500, ymax=5500,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,-1018)
--(axis cs:0,-532)
--(axis cs:81.6326530612245,-414)
--(axis cs:163.265306122449,-148)
--(axis cs:244.897959183673,134)
--(axis cs:326.530612244898,321)
--(axis cs:408.163265306122,369)
--(axis cs:489.795918367347,598)
--(axis cs:571.428571428571,830)
--(axis cs:653.061224489796,876)
--(axis cs:734.69387755102,978)
--(axis cs:816.326530612245,1112)
--(axis cs:897.959183673469,1039)
--(axis cs:979.591836734694,1251)
--(axis cs:1061.22448979592,1376)
--(axis cs:1142.85714285714,1272)
--(axis cs:1224.48979591837,1378)
--(axis cs:1306.12244897959,1446)
--(axis cs:1387.75510204082,1424)
--(axis cs:1469.38775510204,1521)
--(axis cs:1551.02040816327,1498)
--(axis cs:1632.65306122449,1538)
--(axis cs:1714.28571428571,1724)
--(axis cs:1795.91836734694,1828)
--(axis cs:1877.55102040816,1857)
--(axis cs:1959.18367346939,1814)
--(axis cs:2040.81632653061,2160)
--(axis cs:2122.44897959184,2054)
--(axis cs:2204.08163265306,2128)
--(axis cs:2285.71428571429,2124)
--(axis cs:2367.34693877551,2372)
--(axis cs:2448.97959183673,2457)
--(axis cs:2530.61224489796,2397)
--(axis cs:2612.24489795918,2560)
--(axis cs:2693.87755102041,2590)
--(axis cs:2775.51020408163,2617)
--(axis cs:2857.14285714286,2580)
--(axis cs:2938.77551020408,2658)
--(axis cs:3020.40816326531,2623)
--(axis cs:3102.04081632653,2778)
--(axis cs:3183.67346938776,2697)
--(axis cs:3265.30612244898,2800)
--(axis cs:3346.9387755102,2801)
--(axis cs:3428.57142857143,2811)
--(axis cs:3510.20408163265,2722)
--(axis cs:3591.83673469388,2828)
--(axis cs:3673.4693877551,2846)
--(axis cs:3755.10204081633,2737)
--(axis cs:3836.73469387755,2858)
--(axis cs:3918.36734693878,2807)
--(axis cs:4000,2719)
--(axis cs:4000,2313)
--(axis cs:4000,2313)
--(axis cs:3918.36734693878,2221)
--(axis cs:3836.73469387755,2178)
--(axis cs:3755.10204081633,2285)
--(axis cs:3673.4693877551,2206)
--(axis cs:3591.83673469388,2238)
--(axis cs:3510.20408163265,2302)
--(axis cs:3428.57142857143,2211)
--(axis cs:3346.9387755102,2197)
--(axis cs:3265.30612244898,2152)
--(axis cs:3183.67346938776,2275)
--(axis cs:3102.04081632653,2186)
--(axis cs:3020.40816326531,2195)
--(axis cs:2938.77551020408,2210)
--(axis cs:2857.14285714286,2162)
--(axis cs:2775.51020408163,2119)
--(axis cs:2693.87755102041,2060)
--(axis cs:2612.24489795918,2122)
--(axis cs:2530.61224489796,1953)
--(axis cs:2448.97959183673,1777)
--(axis cs:2367.34693877551,1762)
--(axis cs:2285.71428571429,1718)
--(axis cs:2204.08163265306,1658)
--(axis cs:2122.44897959184,1646)
--(axis cs:2040.81632653061,1566)
--(axis cs:1959.18367346939,1408)
--(axis cs:1877.55102040816,1429)
--(axis cs:1795.91836734694,1174)
--(axis cs:1714.28571428571,1246)
--(axis cs:1632.65306122449,1094)
--(axis cs:1551.02040816327,1076)
--(axis cs:1469.38775510204,1011)
--(axis cs:1387.75510204082,1008)
--(axis cs:1306.12244897959,774)
--(axis cs:1224.48979591837,882)
--(axis cs:1142.85714285714,810)
--(axis cs:1061.22448979592,742)
--(axis cs:979.591836734694,629)
--(axis cs:897.959183673469,563)
--(axis cs:816.326530612245,518)
--(axis cs:734.69387755102,398)
--(axis cs:653.061224489796,418)
--(axis cs:571.428571428571,170)
--(axis cs:489.795918367347,72)
--(axis cs:408.163265306122,-127)
--(axis cs:326.530612244898,-235)
--(axis cs:244.897959183673,-428)
--(axis cs:163.265306122449,-720)
--(axis cs:81.6326530612245,-924)
--(axis cs:0,-1018)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,-1018)
--(axis cs:0,-794)
--(axis cs:81.6326530612245,-682)
--(axis cs:163.265306122449,-538)
--(axis cs:244.897959183673,-310)
--(axis cs:326.530612244898,-124)
--(axis cs:408.163265306122,222)
--(axis cs:489.795918367347,243)
--(axis cs:571.428571428571,223)
--(axis cs:653.061224489796,285)
--(axis cs:734.69387755102,484)
--(axis cs:816.326530612245,501)
--(axis cs:897.959183673469,610)
--(axis cs:979.591836734694,743)
--(axis cs:1061.22448979592,827)
--(axis cs:1142.85714285714,1092)
--(axis cs:1224.48979591837,1187)
--(axis cs:1306.12244897959,1253)
--(axis cs:1387.75510204082,1363)
--(axis cs:1469.38775510204,1506)
--(axis cs:1551.02040816327,1611)
--(axis cs:1632.65306122449,1637)
--(axis cs:1714.28571428571,1740)
--(axis cs:1795.91836734694,1792)
--(axis cs:1877.55102040816,1914)
--(axis cs:1959.18367346939,2137)
--(axis cs:2040.81632653061,2217)
--(axis cs:2122.44897959184,2355)
--(axis cs:2204.08163265306,2437)
--(axis cs:2285.71428571429,2456)
--(axis cs:2367.34693877551,2672)
--(axis cs:2448.97959183673,2971)
--(axis cs:2530.61224489796,3171)
--(axis cs:2612.24489795918,3357)
--(axis cs:2693.87755102041,3421)
--(axis cs:2775.51020408163,3661)
--(axis cs:2857.14285714286,3681)
--(axis cs:2938.77551020408,3761)
--(axis cs:3020.40816326531,3768)
--(axis cs:3102.04081632653,3819)
--(axis cs:3183.67346938776,3772)
--(axis cs:3265.30612244898,3864)
--(axis cs:3346.9387755102,3829)
--(axis cs:3428.57142857143,3902)
--(axis cs:3510.20408163265,3896)
--(axis cs:3591.83673469388,3839)
--(axis cs:3673.4693877551,3889)
--(axis cs:3755.10204081633,3855)
--(axis cs:3836.73469387755,3898)
--(axis cs:3918.36734693878,3828)
--(axis cs:4000,3887)
--(axis cs:4000,3641)
--(axis cs:4000,3641)
--(axis cs:3918.36734693878,3594)
--(axis cs:3836.73469387755,3594)
--(axis cs:3755.10204081633,3583)
--(axis cs:3673.4693877551,3507)
--(axis cs:3591.83673469388,3527)
--(axis cs:3510.20408163265,3630)
--(axis cs:3428.57142857143,3620)
--(axis cs:3346.9387755102,3569)
--(axis cs:3265.30612244898,3506)
--(axis cs:3183.67346938776,3528)
--(axis cs:3102.04081632653,3425)
--(axis cs:3020.40816326531,3408)
--(axis cs:2938.77551020408,3429)
--(axis cs:2857.14285714286,3369)
--(axis cs:2775.51020408163,3283)
--(axis cs:2693.87755102041,3151)
--(axis cs:2612.24489795918,2993)
--(axis cs:2530.61224489796,2841)
--(axis cs:2448.97959183673,2675)
--(axis cs:2367.34693877551,2354)
--(axis cs:2285.71428571429,2136)
--(axis cs:2204.08163265306,2119)
--(axis cs:2122.44897959184,2037)
--(axis cs:2040.81632653061,1889)
--(axis cs:1959.18367346939,1819)
--(axis cs:1877.55102040816,1696)
--(axis cs:1795.91836734694,1452)
--(axis cs:1714.28571428571,1406)
--(axis cs:1632.65306122449,1311)
--(axis cs:1551.02040816327,1345)
--(axis cs:1469.38775510204,1188)
--(axis cs:1387.75510204082,971)
--(axis cs:1306.12244897959,917)
--(axis cs:1224.48979591837,885)
--(axis cs:1142.85714285714,890)
--(axis cs:1061.22448979592,573)
--(axis cs:979.591836734694,381)
--(axis cs:897.959183673469,354)
--(axis cs:816.326530612245,265)
--(axis cs:734.69387755102,252)
--(axis cs:653.061224489796,25)
--(axis cs:571.428571428571,-25)
--(axis cs:489.795918367347,-7)
--(axis cs:408.163265306122,-96)
--(axis cs:326.530612244898,-348)
--(axis cs:244.897959183673,-586)
--(axis cs:163.265306122449,-790)
--(axis cs:81.6326530612245,-948)
--(axis cs:0,-1018)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,-897)
--(axis cs:0,-535)
--(axis cs:81.6326530612245,-455)
--(axis cs:163.265306122449,-305)
--(axis cs:244.897959183673,-19)
--(axis cs:326.530612244898,161)
--(axis cs:408.163265306122,214)
--(axis cs:489.795918367347,372)
--(axis cs:571.428571428571,433)
--(axis cs:653.061224489796,531)
--(axis cs:734.69387755102,562)
--(axis cs:816.326530612245,697)
--(axis cs:897.959183673469,740)
--(axis cs:979.591836734694,916)
--(axis cs:1061.22448979592,1115)
--(axis cs:1142.85714285714,1238)
--(axis cs:1224.48979591837,1374)
--(axis cs:1306.12244897959,1474)
--(axis cs:1387.75510204082,1678)
--(axis cs:1469.38775510204,1794)
--(axis cs:1551.02040816327,1991)
--(axis cs:1632.65306122449,2177)
--(axis cs:1714.28571428571,2035)
--(axis cs:1795.91836734694,2112)
--(axis cs:1877.55102040816,2338)
--(axis cs:1959.18367346939,2235)
--(axis cs:2040.81632653061,2379)
--(axis cs:2122.44897959184,2819)
--(axis cs:2204.08163265306,2905)
--(axis cs:2285.71428571429,2931)
--(axis cs:2367.34693877551,3065)
--(axis cs:2448.97959183673,3278)
--(axis cs:2530.61224489796,3149)
--(axis cs:2612.24489795918,3343)
--(axis cs:2693.87755102041,3512)
--(axis cs:2775.51020408163,3760)
--(axis cs:2857.14285714286,3778)
--(axis cs:2938.77551020408,3777)
--(axis cs:3020.40816326531,3848)
--(axis cs:3102.04081632653,3816)
--(axis cs:3183.67346938776,3862)
--(axis cs:3265.30612244898,3832)
--(axis cs:3346.9387755102,3744)
--(axis cs:3428.57142857143,3901)
--(axis cs:3510.20408163265,3832)
--(axis cs:3591.83673469388,3813)
--(axis cs:3673.4693877551,3882)
--(axis cs:3755.10204081633,3863)
--(axis cs:3836.73469387755,3814)
--(axis cs:3918.36734693878,3740)
--(axis cs:4000,3865)
--(axis cs:4000,3531)
--(axis cs:4000,3531)
--(axis cs:3918.36734693878,3480)
--(axis cs:3836.73469387755,3500)
--(axis cs:3755.10204081633,3519)
--(axis cs:3673.4693877551,3514)
--(axis cs:3591.83673469388,3487)
--(axis cs:3510.20408163265,3420)
--(axis cs:3428.57142857143,3465)
--(axis cs:3346.9387755102,3496)
--(axis cs:3265.30612244898,3470)
--(axis cs:3183.67346938776,3412)
--(axis cs:3102.04081632653,3540)
--(axis cs:3020.40816326531,3350)
--(axis cs:2938.77551020408,3329)
--(axis cs:2857.14285714286,3364)
--(axis cs:2775.51020408163,3434)
--(axis cs:2693.87755102041,3046)
--(axis cs:2612.24489795918,2937)
--(axis cs:2530.61224489796,2863)
--(axis cs:2448.97959183673,2766)
--(axis cs:2367.34693877551,2793)
--(axis cs:2285.71428571429,2679)
--(axis cs:2204.08163265306,2433)
--(axis cs:2122.44897959184,2319)
--(axis cs:2040.81632653061,2055)
--(axis cs:1959.18367346939,1991)
--(axis cs:1877.55102040816,1854)
--(axis cs:1795.91836734694,1732)
--(axis cs:1714.28571428571,1743)
--(axis cs:1632.65306122449,1789)
--(axis cs:1551.02040816327,1585)
--(axis cs:1469.38775510204,1436)
--(axis cs:1387.75510204082,1204)
--(axis cs:1306.12244897959,1090)
--(axis cs:1224.48979591837,960)
--(axis cs:1142.85714285714,736)
--(axis cs:1061.22448979592,589)
--(axis cs:979.591836734694,384)
--(axis cs:897.959183673469,264)
--(axis cs:816.326530612245,233)
--(axis cs:734.69387755102,96)
--(axis cs:653.061224489796,29)
--(axis cs:571.428571428571,67)
--(axis cs:489.795918367347,-50)
--(axis cs:408.163265306122,-104)
--(axis cs:326.530612244898,-243)
--(axis cs:244.897959183673,-365)
--(axis cs:163.265306122449,-637)
--(axis cs:81.6326530612245,-709)
--(axis cs:0,-897)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2, line width=0.12pt]
(axis cs:0,-935)
--(axis cs:0,-697)
--(axis cs:81.6326530612245,-745)
--(axis cs:163.265306122449,-534)
--(axis cs:244.897959183673,-378)
--(axis cs:326.530612244898,-187)
--(axis cs:408.163265306122,25)
--(axis cs:489.795918367347,59)
--(axis cs:571.428571428571,208)
--(axis cs:653.061224489796,402)
--(axis cs:734.69387755102,515)
--(axis cs:816.326530612245,689)
--(axis cs:897.959183673469,815)
--(axis cs:979.591836734694,1038)
--(axis cs:1061.22448979592,1139)
--(axis cs:1142.85714285714,1228)
--(axis cs:1224.48979591837,1278)
--(axis cs:1306.12244897959,1430)
--(axis cs:1387.75510204082,1587)
--(axis cs:1469.38775510204,1564)
--(axis cs:1551.02040816327,1624)
--(axis cs:1632.65306122449,1679)
--(axis cs:1714.28571428571,1855)
--(axis cs:1795.91836734694,1865)
--(axis cs:1877.55102040816,2085)
--(axis cs:1959.18367346939,2210)
--(axis cs:2040.81632653061,2240)
--(axis cs:2122.44897959184,2359)
--(axis cs:2204.08163265306,2579)
--(axis cs:2285.71428571429,2600)
--(axis cs:2367.34693877551,2778)
--(axis cs:2448.97959183673,2743)
--(axis cs:2530.61224489796,2691)
--(axis cs:2612.24489795918,2875)
--(axis cs:2693.87755102041,2997)
--(axis cs:2775.51020408163,3161)
--(axis cs:2857.14285714286,3184)
--(axis cs:2938.77551020408,3231)
--(axis cs:3020.40816326531,3215)
--(axis cs:3102.04081632653,3211)
--(axis cs:3183.67346938776,3353)
--(axis cs:3265.30612244898,3248)
--(axis cs:3346.9387755102,3339)
--(axis cs:3428.57142857143,3328)
--(axis cs:3510.20408163265,3268)
--(axis cs:3591.83673469388,3395)
--(axis cs:3673.4693877551,3371)
--(axis cs:3755.10204081633,3326)
--(axis cs:3836.73469387755,3338)
--(axis cs:3918.36734693878,3345)
--(axis cs:4000,3309)
--(axis cs:4000,3067)
--(axis cs:4000,3067)
--(axis cs:3918.36734693878,3015)
--(axis cs:3836.73469387755,3068)
--(axis cs:3755.10204081633,3102)
--(axis cs:3673.4693877551,3075)
--(axis cs:3591.83673469388,2967)
--(axis cs:3510.20408163265,3038)
--(axis cs:3428.57142857143,3036)
--(axis cs:3346.9387755102,2963)
--(axis cs:3265.30612244898,3040)
--(axis cs:3183.67346938776,2985)
--(axis cs:3102.04081632653,2935)
--(axis cs:3020.40816326531,2983)
--(axis cs:2938.77551020408,2849)
--(axis cs:2857.14285714286,2704)
--(axis cs:2775.51020408163,2741)
--(axis cs:2693.87755102041,2665)
--(axis cs:2612.24489795918,2619)
--(axis cs:2530.61224489796,2459)
--(axis cs:2448.97959183673,2341)
--(axis cs:2367.34693877551,2416)
--(axis cs:2285.71428571429,2284)
--(axis cs:2204.08163265306,2159)
--(axis cs:2122.44897959184,1961)
--(axis cs:2040.81632653061,1954)
--(axis cs:1959.18367346939,1966)
--(axis cs:1877.55102040816,1683)
--(axis cs:1795.91836734694,1599)
--(axis cs:1714.28571428571,1589)
--(axis cs:1632.65306122449,1409)
--(axis cs:1551.02040816327,1274)
--(axis cs:1469.38775510204,1226)
--(axis cs:1387.75510204082,1317)
--(axis cs:1306.12244897959,1226)
--(axis cs:1224.48979591837,1060)
--(axis cs:1142.85714285714,964)
--(axis cs:1061.22448979592,777)
--(axis cs:979.591836734694,598)
--(axis cs:897.959183673469,467)
--(axis cs:816.326530612245,409)
--(axis cs:734.69387755102,121)
--(axis cs:653.061224489796,18)
--(axis cs:571.428571428571,-8)
--(axis cs:489.795918367347,-241)
--(axis cs:408.163265306122,-255)
--(axis cs:326.530612244898,-569)
--(axis cs:244.897959183673,-650)
--(axis cs:163.265306122449,-842)
--(axis cs:81.6326530612245,-967)
--(axis cs:0,-935)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2, line width=0.12pt]
(axis cs:0,-877)
--(axis cs:0,-571)
--(axis cs:61.2244897959184,-331)
--(axis cs:122.448979591837,-87)
--(axis cs:183.673469387755,217)
--(axis cs:244.897959183673,206)
--(axis cs:306.122448979592,247)
--(axis cs:367.34693877551,323)
--(axis cs:428.571428571429,479)
--(axis cs:489.795918367347,403)
--(axis cs:551.020408163265,599)
--(axis cs:612.244897959184,807)
--(axis cs:673.469387755102,923)
--(axis cs:734.69387755102,800)
--(axis cs:795.918367346939,877)
--(axis cs:857.142857142857,1061)
--(axis cs:918.367346938776,1255)
--(axis cs:979.591836734694,1426)
--(axis cs:1040.81632653061,1548)
--(axis cs:1102.04081632653,1593)
--(axis cs:1163.26530612245,1761)
--(axis cs:1224.48979591837,1877)
--(axis cs:1285.71428571429,2175)
--(axis cs:1346.9387755102,2228)
--(axis cs:1408.16326530612,2556)
--(axis cs:1469.38775510204,2619)
--(axis cs:1530.61224489796,2853)
--(axis cs:1591.83673469388,2731)
--(axis cs:1653.0612244898,2928)
--(axis cs:1714.28571428571,3178)
--(axis cs:1775.51020408163,3335)
--(axis cs:1836.73469387755,3472)
--(axis cs:1897.95918367347,3491)
--(axis cs:1959.18367346939,3626)
--(axis cs:2020.40816326531,3692)
--(axis cs:2081.63265306122,3607)
--(axis cs:2142.85714285714,3807)
--(axis cs:2204.08163265306,3899)
--(axis cs:2265.30612244898,4005)
--(axis cs:2326.5306122449,4060)
--(axis cs:2387.75510204082,3988)
--(axis cs:2448.97959183673,4020)
--(axis cs:2510.20408163265,4029)
--(axis cs:2571.42857142857,3965)
--(axis cs:2632.65306122449,4045)
--(axis cs:2693.87755102041,3990)
--(axis cs:2755.10204081633,4002)
--(axis cs:2816.32653061224,3978)
--(axis cs:2877.55102040816,4013)
--(axis cs:2938.77551020408,4007)
--(axis cs:3000,3965)
--(axis cs:3000,3671)
--(axis cs:3000,3671)
--(axis cs:2938.77551020408,3637)
--(axis cs:2877.55102040816,3569)
--(axis cs:2816.32653061224,3620)
--(axis cs:2755.10204081633,3520)
--(axis cs:2693.87755102041,3636)
--(axis cs:2632.65306122449,3641)
--(axis cs:2571.42857142857,3647)
--(axis cs:2510.20408163265,3609)
--(axis cs:2448.97959183673,3572)
--(axis cs:2387.75510204082,3542)
--(axis cs:2326.5306122449,3564)
--(axis cs:2265.30612244898,3579)
--(axis cs:2204.08163265306,3431)
--(axis cs:2142.85714285714,3487)
--(axis cs:2081.63265306122,3257)
--(axis cs:2020.40816326531,3192)
--(axis cs:1959.18367346939,3196)
--(axis cs:1897.95918367347,3137)
--(axis cs:1836.73469387755,3062)
--(axis cs:1775.51020408163,2939)
--(axis cs:1714.28571428571,2896)
--(axis cs:1653.0612244898,2506)
--(axis cs:1591.83673469388,2337)
--(axis cs:1530.61224489796,2387)
--(axis cs:1469.38775510204,2223)
--(axis cs:1408.16326530612,2052)
--(axis cs:1346.9387755102,1822)
--(axis cs:1285.71428571429,1809)
--(axis cs:1224.48979591837,1495)
--(axis cs:1163.26530612245,1367)
--(axis cs:1102.04081632653,1131)
--(axis cs:1040.81632653061,1116)
--(axis cs:979.591836734694,1132)
--(axis cs:918.367346938776,871)
--(axis cs:857.142857142857,745)
--(axis cs:795.918367346939,557)
--(axis cs:734.69387755102,482)
--(axis cs:673.469387755102,443)
--(axis cs:612.244897959184,287)
--(axis cs:551.020408163265,199)
--(axis cs:489.795918367347,59)
--(axis cs:428.571428571429,-5)
--(axis cs:367.34693877551,-31)
--(axis cs:306.122448979592,-97)
--(axis cs:244.897959183673,-174)
--(axis cs:183.673469387755,-231)
--(axis cs:122.448979591837,-571)
--(axis cs:61.2244897959184,-697)
--(axis cs:0,-877)
--cycle;

\path [draw=white!50.1960784313725!black, line width=0.7pt, dash pattern=on 6.475pt off 2.8pt]
(axis cs:3000,3818)
--(axis cs:4000,3818);

\addplot [line width=0.48pt, color1]
table {%
0 -775
81.6326530612245 -669
163.265306122449 -434
244.897959183673 -147
326.530612244898 43
408.163265306122 121
489.795918367347 335
571.428571428571 500
653.061224489796 647
734.69387755102 688
816.326530612245 815
897.959183673469 801
979.591836734694 940
1061.22448979592 1059
1142.85714285714 1041
1224.48979591837 1130
1306.12244897959 1110
1387.75510204082 1216
1469.38775510204 1266
1551.02040816327 1287
1632.65306122449 1316
1714.28571428571 1485
1795.91836734694 1501
1877.55102040816 1643
1959.18367346939 1611
2040.81632653061 1863
2122.44897959184 1850
2204.08163265306 1893
2285.71428571429 1921
2367.34693877551 2067
2448.97959183673 2117
2530.61224489796 2175
2612.24489795918 2341
2693.87755102041 2325
2775.51020408163 2368
2857.14285714286 2371
2938.77551020408 2434
3020.40816326531 2409
3102.04081632653 2482
3183.67346938776 2486
3265.30612244898 2476
3346.9387755102 2499
3428.57142857143 2511
3510.20408163265 2512
3591.83673469388 2533
3673.4693877551 2526
3755.10204081633 2511
3836.73469387755 2518
3918.36734693878 2514
4000 2516
};

\addplot [line width=0.48pt, color2]
table {%
0 -906
81.6326530612245 -815
163.265306122449 -664
244.897959183673 -448
326.530612244898 -236
408.163265306122 63
489.795918367347 118
571.428571428571 99
653.061224489796 155
734.69387755102 368
816.326530612245 383
897.959183673469 482
979.591836734694 562
1061.22448979592 700
1142.85714285714 991
1224.48979591837 1036
1306.12244897959 1085
1387.75510204082 1167
1469.38775510204 1347
1551.02040816327 1478
1632.65306122449 1474
1714.28571428571 1573
1795.91836734694 1622
1877.55102040816 1805
1959.18367346939 1978
2040.81632653061 2053
2122.44897959184 2196
2204.08163265306 2278
2285.71428571429 2296
2367.34693877551 2513
2448.97959183673 2823
2530.61224489796 3006
2612.24489795918 3175
2693.87755102041 3286
2775.51020408163 3472
2857.14285714286 3525
2938.77551020408 3595
3020.40816326531 3588
3102.04081632653 3622
3183.67346938776 3650
3265.30612244898 3685
3346.9387755102 3699
3428.57142857143 3761
3510.20408163265 3763
3591.83673469388 3683
3673.4693877551 3698
3755.10204081633 3719
3836.73469387755 3746
3918.36734693878 3711
4000 3764
};

\addplot [line width=0.48pt, color3]
table {%
0 -716
81.6326530612245 -582
163.265306122449 -471
244.897959183673 -192
326.530612244898 -41
408.163265306122 55
489.795918367347 161
571.428571428571 250
653.061224489796 280
734.69387755102 329
816.326530612245 465
897.959183673469 502
979.591836734694 650
1061.22448979592 852
1142.85714285714 987
1224.48979591837 1167
1306.12244897959 1282
1387.75510204082 1441
1469.38775510204 1615
1551.02040816327 1788
1632.65306122449 1983
1714.28571428571 1889
1795.91836734694 1922
1877.55102040816 2096
1959.18367346939 2113
2040.81632653061 2217
2122.44897959184 2569
2204.08163265306 2669
2285.71428571429 2805
2367.34693877551 2929
2448.97959183673 3022
2530.61224489796 3006
2612.24489795918 3140
2693.87755102041 3279
2775.51020408163 3597
2857.14285714286 3571
2938.77551020408 3553
3020.40816326531 3599
3102.04081632653 3678
3183.67346938776 3637
3265.30612244898 3651
3346.9387755102 3620
3428.57142857143 3683
3510.20408163265 3626
3591.83673469388 3650
3673.4693877551 3698
3755.10204081633 3691
3836.73469387755 3657
3918.36734693878 3610
4000 3698
};

\addplot [line width=0.48pt, color4]
table {%
0 -816
81.6326530612245 -856
163.265306122449 -688
244.897959183673 -514
326.530612244898 -378
408.163265306122 -115
489.795918367347 -91
571.428571428571 100
653.061224489796 210
734.69387755102 318
816.326530612245 549
897.959183673469 641
979.591836734694 818
1061.22448979592 958
1142.85714285714 1096
1224.48979591837 1169
1306.12244897959 1328
1387.75510204082 1452
1469.38775510204 1395
1551.02040816327 1449
1632.65306122449 1544
1714.28571428571 1722
1795.91836734694 1732
1877.55102040816 1884
1959.18367346939 2088
2040.81632653061 2097
2122.44897959184 2160
2204.08163265306 2369
2285.71428571429 2442
2367.34693877551 2597
2448.97959183673 2542
2530.61224489796 2575
2612.24489795918 2747
2693.87755102041 2831
2775.51020408163 2951
2857.14285714286 2944
2938.77551020408 3040
3020.40816326531 3099
3102.04081632653 3073
3183.67346938776 3169
3265.30612244898 3144
3346.9387755102 3151
3428.57142857143 3182
3510.20408163265 3153
3591.83673469388 3181
3673.4693877551 3223
3755.10204081633 3214
3836.73469387755 3203
3918.36734693878 3180
4000 3188
};

\addplot [line width=0.48pt, color5]
table {%
0 -724
61.2244897959184 -514
122.448979591837 -329
183.673469387755 -7
244.897959183673 16
306.122448979592 75
367.34693877551 146
428.571428571429 237
489.795918367347 231
551.020408163265 399
612.244897959184 547
673.469387755102 683
734.69387755102 641
795.918367346939 717
857.142857142857 903
918.367346938776 1063
979.591836734694 1279
1040.81632653061 1332
1102.04081632653 1362
1163.26530612245 1564
1224.48979591837 1686
1285.71428571429 1992
1346.9387755102 2025
1408.16326530612 2304
1469.38775510204 2421
1530.61224489796 2620
1591.83673469388 2534
1653.0612244898 2717
1714.28571428571 3037
1775.51020408163 3137
1836.73469387755 3267
1897.95918367347 3314
1959.18367346939 3411
2020.40816326531 3442
2081.63265306122 3432
2142.85714285714 3647
2204.08163265306 3665
2265.30612244898 3792
2326.5306122449 3812
2387.75510204082 3765
2448.97959183673 3796
2510.20408163265 3819
2571.42857142857 3806
2632.65306122449 3843
2693.87755102041 3813
2755.10204081633 3761
2816.32653061224 3799
2877.55102040816 3791
2938.77551020408 3822
3000 3818
};
\end{axis}

\end{tikzpicture}


==> figures/curve_atla/ant_na.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505434799735519,0.504732659736887,0.601761241571282}
\definecolor{color2}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color3}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color4}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color5}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  fill=none
},
tick align=outside,
x grid style={white},
xlabel={Natural Rewards (Performance)},
xmajorgrids,
% xmajorticks=false,
xmin=2000, xmax=6000,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Worst-case Rewards (Robustness)},
ymajorgrids,
% ymajorticks=false,
ymin=-1500, ymax=4000,
ytick style={color=white!15!black}
]
\path [draw=color1, draw opacity=0.8, thick]
(axis cs:4108,-1296)
--(axis cs:4476,-1296);

\path [draw=color1, draw opacity=0.8, thick]
(axis cs:4292,-1519)
--(axis cs:4292,-1073);

\path [draw=color2, draw opacity=0.8, thick]
(axis cs:5206,219)
--(axis cs:5512,219);

\path [draw=color2, draw opacity=0.8, thick]
(axis cs:5359,52)
--(axis cs:5359,386);

\path [draw=color3, draw opacity=0.8, thick]
(axis cs:5363,2986)
--(axis cs:5575,2986);

\path [draw=color3, draw opacity=0.8, thick]
(axis cs:5469,2726)
--(axis cs:5469,3246);

\path [draw=color4, draw opacity=0.8, thick]
(axis cs:4822,1549)
--(axis cs:5330,1549);

\path [draw=color4, draw opacity=0.8, thick]
(axis cs:5076,1346)
--(axis cs:5076,1752);

\path [draw=color5, draw opacity=0.8, thick]
(axis cs:5371,3164)
--(axis cs:5821,3164);

\path [draw=color5, draw opacity=0.8, thick]
(axis cs:5596,3001)
--(axis cs:5596,3328);

\addplot [line width=1pt, color1, mark=pentagon*, mark size=3.2, mark options={solid}]
table{%
x  y
4292 -1296
4292 -1296
};
\addlegendentry{SA-PPO}

\addplot [line width=1pt, color2, mark=diamond*, mark size=3.5, mark options={solid}]
table{%
x  y
5359 219 
5359 219 
};
\addlegendentry{ATLA-PPO}
\addplot [line width=1pt, color3, mark=*, mark size=2.9, mark options={solid}]
table{%
x  y
5469 2986
5469 2986
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=1pt, color4, mark=triangle*, mark size=3.3]
table{%
x  y
5076 1549
5076 1549
};
\addlegendentry{RADIAL-PPO}
\addplot [line width=1pt, color5, mark=asterisk, mark size=3.2]
table{%
x  y
5596 3164
5596 3164
};
\addlegendentry{\ourppo (Ours)}
\end{axis}


\end{tikzpicture}


==> figures/curve_atla/halfcheetah/halfcheetah_mad.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505434799735519,0.504732659736887,0.601761241571282}
\definecolor{color2}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color3}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color4}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color5}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
tick align=outside,
x grid style={white},
xlabel={Iterations},
xmajorgrids,
% xmajorticks=false,
xmin=-100, xmax=2100,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Rewards against MaxDiff attacks},
ymajorgrids,
%ymajorticks=false,
ymin=0, ymax=6700,
ytick style={color=white!15!black},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.44,0.44)},
  anchor=north west,
  draw=none,
  fill=none
}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,68)
--(axis cs:0,286)
--(axis cs:20.4081632653061,347)
--(axis cs:40.8163265306122,562)
--(axis cs:61.2244897959184,738)
--(axis cs:81.6326530612245,849)
--(axis cs:102.040816326531,860)
--(axis cs:122.448979591837,977)
--(axis cs:142.857142857143,1148)
--(axis cs:163.265306122449,1229)
--(axis cs:183.673469387755,1338)
--(axis cs:204.081632653061,1352)
--(axis cs:224.489795918367,1440)
--(axis cs:244.897959183673,1606)
--(axis cs:265.30612244898,1676)
--(axis cs:285.714285714286,1940)
--(axis cs:306.122448979592,2157)
--(axis cs:326.530612244898,2054)
--(axis cs:346.938775510204,2306)
--(axis cs:367.34693877551,2362)
--(axis cs:387.755102040816,2369)
--(axis cs:408.163265306122,2456)
--(axis cs:428.571428571429,2566)
--(axis cs:448.979591836735,2606)
--(axis cs:469.387755102041,2674)
--(axis cs:489.795918367347,2821)
--(axis cs:510.204081632653,2986)
--(axis cs:530.612244897959,3128)
--(axis cs:551.020408163265,3105)
--(axis cs:571.428571428571,3203)
--(axis cs:591.836734693878,3190)
--(axis cs:612.244897959184,3288)
--(axis cs:632.65306122449,3509)
--(axis cs:653.061224489796,3531)
--(axis cs:673.469387755102,3521)
--(axis cs:693.877551020408,3610)
--(axis cs:714.285714285714,3597)
--(axis cs:734.69387755102,3608)
--(axis cs:755.102040816327,3663)
--(axis cs:775.510204081633,3673)
--(axis cs:795.918367346939,3748)
--(axis cs:816.326530612245,3729)
--(axis cs:836.734693877551,3661)
--(axis cs:857.142857142857,3665)
--(axis cs:877.551020408163,3730)
--(axis cs:897.959183673469,3757)
--(axis cs:918.367346938776,3746)
--(axis cs:938.775510204082,3682)
--(axis cs:959.183673469388,3644)
--(axis cs:979.591836734694,3676)
--(axis cs:1000,3696)
--(axis cs:1000,3514)
--(axis cs:1000,3514)
--(axis cs:979.591836734694,3588)
--(axis cs:959.183673469388,3596)
--(axis cs:938.775510204082,3506)
--(axis cs:918.367346938776,3546)
--(axis cs:897.959183673469,3465)
--(axis cs:877.551020408163,3490)
--(axis cs:857.142857142857,3537)
--(axis cs:836.734693877551,3499)
--(axis cs:816.326530612245,3523)
--(axis cs:795.918367346939,3494)
--(axis cs:775.510204081633,3409)
--(axis cs:755.102040816327,3391)
--(axis cs:734.69387755102,3534)
--(axis cs:714.285714285714,3537)
--(axis cs:693.877551020408,3376)
--(axis cs:673.469387755102,3427)
--(axis cs:653.061224489796,3335)
--(axis cs:632.65306122449,3211)
--(axis cs:612.244897959184,3182)
--(axis cs:591.836734693878,3132)
--(axis cs:571.428571428571,3087)
--(axis cs:551.020408163265,2961)
--(axis cs:530.612244897959,2968)
--(axis cs:510.204081632653,2712)
--(axis cs:489.795918367347,2703)
--(axis cs:469.387755102041,2470)
--(axis cs:448.979591836735,2540)
--(axis cs:428.571428571429,2424)
--(axis cs:408.163265306122,2256)
--(axis cs:387.755102040816,2261)
--(axis cs:367.34693877551,2308)
--(axis cs:346.938775510204,2164)
--(axis cs:326.530612244898,1978)
--(axis cs:306.122448979592,2035)
--(axis cs:285.714285714286,1784)
--(axis cs:265.30612244898,1562)
--(axis cs:244.897959183673,1486)
--(axis cs:224.489795918367,1384)
--(axis cs:204.081632653061,1132)
--(axis cs:183.673469387755,1092)
--(axis cs:163.265306122449,1051)
--(axis cs:142.857142857143,880)
--(axis cs:122.448979591837,809)
--(axis cs:102.040816326531,648)
--(axis cs:81.6326530612245,581)
--(axis cs:61.2244897959184,460)
--(axis cs:40.8163265306122,304)
--(axis cs:20.4081632653061,231)
--(axis cs:0,68)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,149)
--(axis cs:0,435)
--(axis cs:40.8163265306122,539)
--(axis cs:81.6326530612245,737)
--(axis cs:122.448979591837,910)
--(axis cs:163.265306122449,1061)
--(axis cs:204.081632653061,1285)
--(axis cs:244.897959183673,1382)
--(axis cs:285.714285714286,1626)
--(axis cs:326.530612244898,1698)
--(axis cs:367.34693877551,1854)
--(axis cs:408.163265306122,1919)
--(axis cs:448.979591836735,2180)
--(axis cs:489.795918367347,2161)
--(axis cs:530.612244897959,2445)
--(axis cs:571.428571428571,2506)
--(axis cs:612.244897959184,2784)
--(axis cs:653.061224489796,2842)
--(axis cs:693.877551020408,3062)
--(axis cs:734.69387755102,3158)
--(axis cs:775.510204081633,3252)
--(axis cs:816.326530612245,3388)
--(axis cs:857.142857142857,3438)
--(axis cs:897.959183673469,3684)
--(axis cs:938.775510204082,3721)
--(axis cs:979.591836734694,4005)
--(axis cs:1020.40816326531,4254)
--(axis cs:1061.22448979592,4459)
--(axis cs:1102.04081632653,4627)
--(axis cs:1142.85714285714,4816)
--(axis cs:1183.67346938776,4859)
--(axis cs:1224.48979591837,5083)
--(axis cs:1265.30612244898,5224)
--(axis cs:1306.12244897959,5344)
--(axis cs:1346.9387755102,5478)
--(axis cs:1387.75510204082,5762)
--(axis cs:1428.57142857143,5747)
--(axis cs:1469.38775510204,5826)
--(axis cs:1510.20408163265,5860)
--(axis cs:1551.02040816327,5883)
--(axis cs:1591.83673469388,5909)
--(axis cs:1632.65306122449,5889)
--(axis cs:1673.4693877551,5894)
--(axis cs:1714.28571428571,5983)
--(axis cs:1755.10204081633,5906)
--(axis cs:1795.91836734694,5951)
--(axis cs:1836.73469387755,5985)
--(axis cs:1877.55102040816,5914)
--(axis cs:1918.36734693878,5914)
--(axis cs:1959.18367346939,5873)
--(axis cs:2000,5927)
--(axis cs:2000,5581)
--(axis cs:2000,5581)
--(axis cs:1959.18367346939,5611)
--(axis cs:1918.36734693878,5608)
--(axis cs:1877.55102040816,5582)
--(axis cs:1836.73469387755,5563)
--(axis cs:1795.91836734694,5523)
--(axis cs:1755.10204081633,5568)
--(axis cs:1714.28571428571,5571)
--(axis cs:1673.4693877551,5622)
--(axis cs:1632.65306122449,5575)
--(axis cs:1591.83673469388,5491)
--(axis cs:1551.02040816327,5471)
--(axis cs:1510.20408163265,5482)
--(axis cs:1469.38775510204,5382)
--(axis cs:1428.57142857143,5429)
--(axis cs:1387.75510204082,5380)
--(axis cs:1346.9387755102,5146)
--(axis cs:1306.12244897959,5056)
--(axis cs:1265.30612244898,4798)
--(axis cs:1224.48979591837,4757)
--(axis cs:1183.67346938776,4511)
--(axis cs:1142.85714285714,4372)
--(axis cs:1102.04081632653,4185)
--(axis cs:1061.22448979592,4071)
--(axis cs:1020.40816326531,3914)
--(axis cs:979.591836734694,3571)
--(axis cs:938.775510204082,3441)
--(axis cs:897.959183673469,3412)
--(axis cs:857.142857142857,3176)
--(axis cs:816.326530612245,3104)
--(axis cs:775.510204081633,2936)
--(axis cs:734.69387755102,2808)
--(axis cs:693.877551020408,2656)
--(axis cs:653.061224489796,2410)
--(axis cs:612.244897959184,2344)
--(axis cs:571.428571428571,2230)
--(axis cs:530.612244897959,2149)
--(axis cs:489.795918367347,1855)
--(axis cs:448.979591836735,1744)
--(axis cs:408.163265306122,1525)
--(axis cs:367.34693877551,1528)
--(axis cs:326.530612244898,1360)
--(axis cs:285.714285714286,1192)
--(axis cs:244.897959183673,1038)
--(axis cs:204.081632653061,847)
--(axis cs:163.265306122449,767)
--(axis cs:122.448979591837,522)
--(axis cs:81.6326530612245,319)
--(axis cs:40.8163265306122,159)
--(axis cs:0,149)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,148)
--(axis cs:0,538)
--(axis cs:40.8163265306122,620)
--(axis cs:81.6326530612245,801)
--(axis cs:122.448979591837,1051)
--(axis cs:163.265306122449,1434)
--(axis cs:204.081632653061,1516)
--(axis cs:244.897959183673,1766)
--(axis cs:285.714285714286,1865)
--(axis cs:326.530612244898,2125)
--(axis cs:367.34693877551,2165)
--(axis cs:408.163265306122,2152)
--(axis cs:448.979591836735,2409)
--(axis cs:489.795918367347,2517)
--(axis cs:530.612244897959,2746)
--(axis cs:571.428571428571,2876)
--(axis cs:612.244897959184,3115)
--(axis cs:653.061224489796,3165)
--(axis cs:693.877551020408,3192)
--(axis cs:734.69387755102,3432)
--(axis cs:775.510204081633,3589)
--(axis cs:816.326530612245,3811)
--(axis cs:857.142857142857,3718)
--(axis cs:897.959183673469,4039)
--(axis cs:938.775510204082,4184)
--(axis cs:979.591836734694,4442)
--(axis cs:1020.40816326531,4539)
--(axis cs:1061.22448979592,4604)
--(axis cs:1102.04081632653,4784)
--(axis cs:1142.85714285714,5087)
--(axis cs:1183.67346938776,5248)
--(axis cs:1224.48979591837,5223)
--(axis cs:1265.30612244898,5540)
--(axis cs:1306.12244897959,5648)
--(axis cs:1346.9387755102,5799)
--(axis cs:1387.75510204082,5918)
--(axis cs:1428.57142857143,5858)
--(axis cs:1469.38775510204,5932)
--(axis cs:1510.20408163265,6035)
--(axis cs:1551.02040816327,5983)
--(axis cs:1591.83673469388,6059)
--(axis cs:1632.65306122449,6027)
--(axis cs:1673.4693877551,6119)
--(axis cs:1714.28571428571,6152)
--(axis cs:1755.10204081633,6130)
--(axis cs:1795.91836734694,6092)
--(axis cs:1836.73469387755,6148)
--(axis cs:1877.55102040816,6127)
--(axis cs:1918.36734693878,6115)
--(axis cs:1959.18367346939,6129)
--(axis cs:2000,6100)
--(axis cs:2000,5734)
--(axis cs:2000,5734)
--(axis cs:1959.18367346939,5747)
--(axis cs:1918.36734693878,5751)
--(axis cs:1877.55102040816,5753)
--(axis cs:1836.73469387755,5728)
--(axis cs:1795.91836734694,5740)
--(axis cs:1755.10204081633,5688)
--(axis cs:1714.28571428571,5778)
--(axis cs:1673.4693877551,5713)
--(axis cs:1632.65306122449,5719)
--(axis cs:1591.83673469388,5685)
--(axis cs:1551.02040816327,5621)
--(axis cs:1510.20408163265,5661)
--(axis cs:1469.38775510204,5532)
--(axis cs:1428.57142857143,5460)
--(axis cs:1387.75510204082,5474)
--(axis cs:1346.9387755102,5335)
--(axis cs:1306.12244897959,5138)
--(axis cs:1265.30612244898,5024)
--(axis cs:1224.48979591837,4869)
--(axis cs:1183.67346938776,4866)
--(axis cs:1142.85714285714,4601)
--(axis cs:1102.04081632653,4354)
--(axis cs:1061.22448979592,4256)
--(axis cs:1020.40816326531,4107)
--(axis cs:979.591836734694,4112)
--(axis cs:938.775510204082,3820)
--(axis cs:897.959183673469,3739)
--(axis cs:857.142857142857,3382)
--(axis cs:816.326530612245,3295)
--(axis cs:775.510204081633,3079)
--(axis cs:734.69387755102,3008)
--(axis cs:693.877551020408,2810)
--(axis cs:653.061224489796,2719)
--(axis cs:612.244897959184,2737)
--(axis cs:571.428571428571,2382)
--(axis cs:530.612244897959,2416)
--(axis cs:489.795918367347,2187)
--(axis cs:448.979591836735,2077)
--(axis cs:408.163265306122,1754)
--(axis cs:367.34693877551,1671)
--(axis cs:326.530612244898,1623)
--(axis cs:285.714285714286,1395)
--(axis cs:244.897959183673,1364)
--(axis cs:204.081632653061,1094)
--(axis cs:163.265306122449,942)
--(axis cs:122.448979591837,661)
--(axis cs:81.6326530612245,437)
--(axis cs:40.8163265306122,242)
--(axis cs:0,148)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2, line width=0.12pt]
(axis cs:0,31)
--(axis cs:0,205)
--(axis cs:40.8163265306122,378)
--(axis cs:81.6326530612245,490)
--(axis cs:122.448979591837,715)
--(axis cs:163.265306122449,846)
--(axis cs:204.081632653061,823)
--(axis cs:244.897959183673,995)
--(axis cs:285.714285714286,1237)
--(axis cs:326.530612244898,1264)
--(axis cs:367.34693877551,1341)
--(axis cs:408.163265306122,1457)
--(axis cs:448.979591836735,1448)
--(axis cs:489.795918367347,1479)
--(axis cs:530.612244897959,1541)
--(axis cs:571.428571428571,1619)
--(axis cs:612.244897959184,1773)
--(axis cs:653.061224489796,1907)
--(axis cs:693.877551020408,1933)
--(axis cs:734.69387755102,1914)
--(axis cs:775.510204081633,2078)
--(axis cs:816.326530612245,2194)
--(axis cs:857.142857142857,2416)
--(axis cs:897.959183673469,2503)
--(axis cs:938.775510204082,2500)
--(axis cs:979.591836734694,2724)
--(axis cs:1020.40816326531,2837)
--(axis cs:1061.22448979592,2778)
--(axis cs:1102.04081632653,2867)
--(axis cs:1142.85714285714,3241)
--(axis cs:1183.67346938776,3333)
--(axis cs:1224.48979591837,3265)
--(axis cs:1265.30612244898,3333)
--(axis cs:1306.12244897959,3460)
--(axis cs:1346.9387755102,3710)
--(axis cs:1387.75510204082,3854)
--(axis cs:1428.57142857143,3898)
--(axis cs:1469.38775510204,3920)
--(axis cs:1510.20408163265,4070)
--(axis cs:1551.02040816327,4032)
--(axis cs:1591.83673469388,4099)
--(axis cs:1632.65306122449,4095)
--(axis cs:1673.4693877551,4089)
--(axis cs:1714.28571428571,4061)
--(axis cs:1755.10204081633,4104)
--(axis cs:1795.91836734694,4154)
--(axis cs:1836.73469387755,4196)
--(axis cs:1877.55102040816,4122)
--(axis cs:1918.36734693878,4097)
--(axis cs:1959.18367346939,4120)
--(axis cs:2000,4126)
--(axis cs:2000,3888)
--(axis cs:2000,3888)
--(axis cs:1959.18367346939,3868)
--(axis cs:1918.36734693878,3867)
--(axis cs:1877.55102040816,3856)
--(axis cs:1836.73469387755,3822)
--(axis cs:1795.91836734694,3890)
--(axis cs:1755.10204081633,3890)
--(axis cs:1714.28571428571,3855)
--(axis cs:1673.4693877551,3807)
--(axis cs:1632.65306122449,3861)
--(axis cs:1591.83673469388,3899)
--(axis cs:1551.02040816327,3788)
--(axis cs:1510.20408163265,3752)
--(axis cs:1469.38775510204,3620)
--(axis cs:1428.57142857143,3554)
--(axis cs:1387.75510204082,3502)
--(axis cs:1346.9387755102,3404)
--(axis cs:1306.12244897959,3192)
--(axis cs:1265.30612244898,3087)
--(axis cs:1224.48979591837,2981)
--(axis cs:1183.67346938776,3001)
--(axis cs:1142.85714285714,2889)
--(axis cs:1102.04081632653,2661)
--(axis cs:1061.22448979592,2538)
--(axis cs:1020.40816326531,2449)
--(axis cs:979.591836734694,2376)
--(axis cs:938.775510204082,2292)
--(axis cs:897.959183673469,2287)
--(axis cs:857.142857142857,2134)
--(axis cs:816.326530612245,1880)
--(axis cs:775.510204081633,1822)
--(axis cs:734.69387755102,1652)
--(axis cs:693.877551020408,1725)
--(axis cs:653.061224489796,1605)
--(axis cs:612.244897959184,1543)
--(axis cs:571.428571428571,1345)
--(axis cs:530.612244897959,1351)
--(axis cs:489.795918367347,1287)
--(axis cs:448.979591836735,1214)
--(axis cs:408.163265306122,1227)
--(axis cs:367.34693877551,1021)
--(axis cs:326.530612244898,1060)
--(axis cs:285.714285714286,895)
--(axis cs:244.897959183673,655)
--(axis cs:204.081632653061,469)
--(axis cs:163.265306122449,536)
--(axis cs:122.448979591837,401)
--(axis cs:81.6326530612245,194)
--(axis cs:40.8163265306122,162)
--(axis cs:0,31)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2, line width=0.12pt]
(axis cs:0,269)
--(axis cs:0,727)
--(axis cs:20.4081632653061,809)
--(axis cs:40.8163265306122,1055)
--(axis cs:61.2244897959184,1300)
--(axis cs:81.6326530612245,1361)
--(axis cs:102.040816326531,1659)
--(axis cs:122.448979591837,2048)
--(axis cs:142.857142857143,2127)
--(axis cs:163.265306122449,2155)
--(axis cs:183.673469387755,2368)
--(axis cs:204.081632653061,2652)
--(axis cs:224.489795918367,2745)
--(axis cs:244.897959183673,2983)
--(axis cs:265.30612244898,3078)
--(axis cs:285.714285714286,3198)
--(axis cs:306.122448979592,3368)
--(axis cs:326.530612244898,3504)
--(axis cs:346.938775510204,3821)
--(axis cs:367.34693877551,3852)
--(axis cs:387.755102040816,4221)
--(axis cs:408.163265306122,4235)
--(axis cs:428.571428571429,4311)
--(axis cs:448.979591836735,4331)
--(axis cs:469.387755102041,4493)
--(axis cs:489.795918367347,4509)
--(axis cs:510.204081632653,4791)
--(axis cs:530.612244897959,4792)
--(axis cs:551.020408163265,5021)
--(axis cs:571.428571428571,5173)
--(axis cs:591.836734693878,5239)
--(axis cs:612.244897959184,5253)
--(axis cs:632.65306122449,5242)
--(axis cs:653.061224489796,5375)
--(axis cs:673.469387755102,5531)
--(axis cs:693.877551020408,5691)
--(axis cs:714.285714285714,5623)
--(axis cs:734.69387755102,5670)
--(axis cs:755.102040816327,5779)
--(axis cs:775.510204081633,5780)
--(axis cs:795.918367346939,5987)
--(axis cs:816.326530612245,5974)
--(axis cs:836.734693877551,5982)
--(axis cs:857.142857142857,5940)
--(axis cs:877.551020408163,6095)
--(axis cs:897.959183673469,6055)
--(axis cs:918.367346938776,6029)
--(axis cs:938.775510204082,6028)
--(axis cs:959.183673469388,6051)
--(axis cs:979.591836734694,6063)
--(axis cs:1000,6108)
--(axis cs:1000,5652)
--(axis cs:1000,5652)
--(axis cs:979.591836734694,5637)
--(axis cs:959.183673469388,5637)
--(axis cs:938.775510204082,5712)
--(axis cs:918.367346938776,5629)
--(axis cs:897.959183673469,5681)
--(axis cs:877.551020408163,5627)
--(axis cs:857.142857142857,5692)
--(axis cs:836.734693877551,5594)
--(axis cs:816.326530612245,5612)
--(axis cs:795.918367346939,5553)
--(axis cs:775.510204081633,5478)
--(axis cs:755.102040816327,5541)
--(axis cs:734.69387755102,5336)
--(axis cs:714.285714285714,5239)
--(axis cs:693.877551020408,5247)
--(axis cs:673.469387755102,5141)
--(axis cs:653.061224489796,5073)
--(axis cs:632.65306122449,4992)
--(axis cs:612.244897959184,5043)
--(axis cs:591.836734693878,4901)
--(axis cs:571.428571428571,4807)
--(axis cs:551.020408163265,4711)
--(axis cs:530.612244897959,4508)
--(axis cs:510.204081632653,4331)
--(axis cs:489.795918367347,4297)
--(axis cs:469.387755102041,4083)
--(axis cs:448.979591836735,4009)
--(axis cs:428.571428571429,4035)
--(axis cs:408.163265306122,3799)
--(axis cs:387.755102040816,3725)
--(axis cs:367.34693877551,3632)
--(axis cs:346.938775510204,3319)
--(axis cs:326.530612244898,3156)
--(axis cs:306.122448979592,3032)
--(axis cs:285.714285714286,2822)
--(axis cs:265.30612244898,2846)
--(axis cs:244.897959183673,2651)
--(axis cs:224.489795918367,2437)
--(axis cs:204.081632653061,2258)
--(axis cs:183.673469387755,1878)
--(axis cs:163.265306122449,1901)
--(axis cs:142.857142857143,1821)
--(axis cs:122.448979591837,1678)
--(axis cs:102.040816326531,1381)
--(axis cs:81.6326530612245,1087)
--(axis cs:61.2244897959184,890)
--(axis cs:40.8163265306122,539)
--(axis cs:20.4081632653061,317)
--(axis cs:0,269)
--cycle;

\path [draw=white!50.1960784313725!black, line width=0.7pt, dash pattern=on 6.475pt off 2.8pt]
(axis cs:1000,5880)
--(axis cs:2000,5880);
\path [draw=white!50.1960784313725!black, line width=0.7pt, dash pattern=on \pgflinewidth off 2pt]
(axis cs:1000,3605)
--(axis cs:2000,3605);
\addplot [line width=0.48pt, color1]
table {%
0 177
20.4081632653061 289
40.8163265306122 433
61.2244897959184 599
81.6326530612245 715
102.040816326531 754
122.448979591837 893
142.857142857143 1014
163.265306122449 1140
183.673469387755 1215
204.081632653061 1242
224.489795918367 1412
244.897959183673 1546
265.30612244898 1619
285.714285714286 1862
306.122448979592 2096
326.530612244898 2016
346.938775510204 2235
367.34693877551 2335
387.755102040816 2315
408.163265306122 2356
428.571428571429 2495
448.979591836735 2573
469.387755102041 2572
489.795918367347 2762
510.204081632653 2849
530.612244897959 3048
551.020408163265 3033
571.428571428571 3145
591.836734693878 3161
612.244897959184 3235
632.65306122449 3360
653.061224489796 3433
673.469387755102 3474
693.877551020408 3493
714.285714285714 3567
734.69387755102 3571
755.102040816327 3527
775.510204081633 3541
795.918367346939 3621
816.326530612245 3626
836.734693877551 3580
857.142857142857 3601
877.551020408163 3610
897.959183673469 3611
918.367346938776 3646
938.775510204082 3594
959.183673469388 3620
979.591836734694 3632
1000 3605
};
\addlegendentry{SA-PPO}
\addplot [line width=0.48pt, color2]
table {%
0 292
40.8163265306122 349
81.6326530612245 528
122.448979591837 716
163.265306122449 914
204.081632653061 1066
244.897959183673 1210
285.714285714286 1409
326.530612244898 1529
367.34693877551 1691
408.163265306122 1722
448.979591836735 1962
489.795918367347 2008
530.612244897959 2297
571.428571428571 2368
612.244897959184 2564
653.061224489796 2626
693.877551020408 2859
734.69387755102 2983
775.510204081633 3094
816.326530612245 3246
857.142857142857 3307
897.959183673469 3548
938.775510204082 3581
979.591836734694 3788
1020.40816326531 4084
1061.22448979592 4265
1102.04081632653 4406
1142.85714285714 4594
1183.67346938776 4685
1224.48979591837 4920
1265.30612244898 5011
1306.12244897959 5200
1346.9387755102 5312
1387.75510204082 5571
1428.57142857143 5588
1469.38775510204 5604
1510.20408163265 5671
1551.02040816327 5677
1591.83673469388 5700
1632.65306122449 5732
1673.4693877551 5758
1714.28571428571 5777
1755.10204081633 5737
1795.91836734694 5737
1836.73469387755 5774
1877.55102040816 5748
1918.36734693878 5761
1959.18367346939 5742
2000 5754
};
\addlegendentry{ATLA-PPO}
\addplot [line width=0.48pt, color3]
table {%
0 343
40.8163265306122 431
81.6326530612245 619
122.448979591837 856
163.265306122449 1188
204.081632653061 1305
244.897959183673 1565
285.714285714286 1630
326.530612244898 1874
367.34693877551 1918
408.163265306122 1953
448.979591836735 2243
489.795918367347 2352
530.612244897959 2581
571.428571428571 2629
612.244897959184 2926
653.061224489796 2942
693.877551020408 3001
734.69387755102 3220
775.510204081633 3334
816.326530612245 3553
857.142857142857 3550
897.959183673469 3889
938.775510204082 4002
979.591836734694 4277
1020.40816326531 4323
1061.22448979592 4430
1102.04081632653 4569
1142.85714285714 4844
1183.67346938776 5057
1224.48979591837 5046
1265.30612244898 5282
1306.12244897959 5393
1346.9387755102 5567
1387.75510204082 5696
1428.57142857143 5659
1469.38775510204 5732
1510.20408163265 5848
1551.02040816327 5802
1591.83673469388 5872
1632.65306122449 5873
1673.4693877551 5916
1714.28571428571 5965
1755.10204081633 5909
1795.91836734694 5916
1836.73469387755 5938
1877.55102040816 5940
1918.36734693878 5933
1959.18367346939 5938
2000 5917
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.48pt, color4]
table {%
0 118
40.8163265306122 270
81.6326530612245 342
122.448979591837 558
163.265306122449 691
204.081632653061 646
244.897959183673 825
285.714285714286 1066
326.530612244898 1162
367.34693877551 1181
408.163265306122 1342
448.979591836735 1331
489.795918367347 1383
530.612244897959 1446
571.428571428571 1482
612.244897959184 1658
653.061224489796 1756
693.877551020408 1829
734.69387755102 1783
775.510204081633 1950
816.326530612245 2037
857.142857142857 2275
897.959183673469 2395
938.775510204082 2396
979.591836734694 2550
1020.40816326531 2643
1061.22448979592 2658
1102.04081632653 2764
1142.85714285714 3065
1183.67346938776 3167
1224.48979591837 3123
1265.30612244898 3210
1306.12244897959 3326
1346.9387755102 3557
1387.75510204082 3678
1428.57142857143 3726
1469.38775510204 3770
1510.20408163265 3911
1551.02040816327 3910
1591.83673469388 3999
1632.65306122449 3978
1673.4693877551 3948
1714.28571428571 3958
1755.10204081633 3997
1795.91836734694 4022
1836.73469387755 4009
1877.55102040816 3989
1918.36734693878 3982
1959.18367346939 3994
2000 4007
};
\addlegendentry{RADIAL-PPO}
\addplot [line width=0.48pt, color5]
table {%
0 498
20.4081632653061 563
40.8163265306122 797
61.2244897959184 1095
81.6326530612245 1224
102.040816326531 1520
122.448979591837 1863
142.857142857143 1974
163.265306122449 2028
183.673469387755 2123
204.081632653061 2455
224.489795918367 2591
244.897959183673 2817
265.30612244898 2962
285.714285714286 3010
306.122448979592 3200
326.530612244898 3330
346.938775510204 3570
367.34693877551 3742
387.755102040816 3973
408.163265306122 4017
428.571428571429 4173
448.979591836735 4170
469.387755102041 4288
489.795918367347 4403
510.204081632653 4561
530.612244897959 4650
551.020408163265 4866
571.428571428571 4990
591.836734693878 5070
612.244897959184 5148
632.65306122449 5117
653.061224489796 5224
673.469387755102 5336
693.877551020408 5469
714.285714285714 5431
734.69387755102 5503
755.102040816327 5660
775.510204081633 5629
795.918367346939 5770
816.326530612245 5793
836.734693877551 5788
857.142857142857 5816
877.551020408163 5861
897.959183673469 5868
918.367346938776 5829
938.775510204082 5870
959.183673469388 5844
979.591836734694 5850
1000 5880
};
\addlegendentry{\ourppo (Ours)}
\end{axis}

\end{tikzpicture}


==> figures/curve_atla/halfcheetah/halfcheetah_pa.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505434799735519,0.504732659736887,0.601761241571282}
\definecolor{color2}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color3}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color4}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color5}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
tick align=outside,
x grid style={white},
xlabel={Iterations},
xmajorgrids,
% xmajorticks=false,
xmin=-100, xmax=2100,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Rewards against PA-AD attacks},
ymajorgrids,
%ymajorticks=false,
ymin=-200, ymax=6500,
ytick style={color=white!15!black}
]

\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,-263)
--(axis cs:0,-75)
--(axis cs:20.4081632653061,149)
--(axis cs:40.8163265306122,310)
--(axis cs:61.2244897959184,375)
--(axis cs:81.6326530612245,467)
--(axis cs:102.040816326531,557)
--(axis cs:122.448979591837,663)
--(axis cs:142.857142857143,597)
--(axis cs:163.265306122449,727)
--(axis cs:183.673469387755,787)
--(axis cs:204.081632653061,802)
--(axis cs:224.489795918367,811)
--(axis cs:244.897959183673,875)
--(axis cs:265.30612244898,898)
--(axis cs:285.714285714286,930)
--(axis cs:306.122448979592,925)
--(axis cs:326.530612244898,1022)
--(axis cs:346.938775510204,1034)
--(axis cs:367.34693877551,1106)
--(axis cs:387.755102040816,1334)
--(axis cs:408.163265306122,1435)
--(axis cs:428.571428571429,1474)
--(axis cs:448.979591836735,1402)
--(axis cs:469.387755102041,1673)
--(axis cs:489.795918367347,1790)
--(axis cs:510.204081632653,1847)
--(axis cs:530.612244897959,1950)
--(axis cs:551.020408163265,2060)
--(axis cs:571.428571428571,2103)
--(axis cs:591.836734693878,2332)
--(axis cs:612.244897959184,2361)
--(axis cs:632.65306122449,2451)
--(axis cs:653.061224489796,2465)
--(axis cs:673.469387755102,2479)
--(axis cs:693.877551020408,2480)
--(axis cs:714.285714285714,2471)
--(axis cs:734.69387755102,2644)
--(axis cs:755.102040816327,2624)
--(axis cs:775.510204081633,2710)
--(axis cs:795.918367346939,2562)
--(axis cs:816.326530612245,2649)
--(axis cs:836.734693877551,2647)
--(axis cs:857.142857142857,2686)
--(axis cs:877.551020408163,2612)
--(axis cs:897.959183673469,2575)
--(axis cs:918.367346938776,2632)
--(axis cs:938.775510204082,2641)
--(axis cs:959.183673469388,2674)
--(axis cs:979.591836734694,2618)
--(axis cs:1000,2563)
--(axis cs:1000,2461)
--(axis cs:1000,2461)
--(axis cs:979.591836734694,2478)
--(axis cs:959.183673469388,2382)
--(axis cs:938.775510204082,2485)
--(axis cs:918.367346938776,2438)
--(axis cs:897.959183673469,2483)
--(axis cs:877.551020408163,2444)
--(axis cs:857.142857142857,2368)
--(axis cs:836.734693877551,2379)
--(axis cs:816.326530612245,2341)
--(axis cs:795.918367346939,2426)
--(axis cs:775.510204081633,2390)
--(axis cs:755.102040816327,2416)
--(axis cs:734.69387755102,2330)
--(axis cs:714.285714285714,2345)
--(axis cs:693.877551020408,2360)
--(axis cs:673.469387755102,2207)
--(axis cs:653.061224489796,2203)
--(axis cs:632.65306122449,2143)
--(axis cs:612.244897959184,2079)
--(axis cs:591.836734693878,2132)
--(axis cs:571.428571428571,1993)
--(axis cs:551.020408163265,1746)
--(axis cs:530.612244897959,1768)
--(axis cs:510.204081632653,1727)
--(axis cs:489.795918367347,1524)
--(axis cs:469.387755102041,1423)
--(axis cs:448.979591836735,1262)
--(axis cs:428.571428571429,1234)
--(axis cs:408.163265306122,1147)
--(axis cs:387.755102040816,1172)
--(axis cs:367.34693877551,962)
--(axis cs:346.938775510204,902)
--(axis cs:326.530612244898,840)
--(axis cs:306.122448979592,801)
--(axis cs:285.714285714286,782)
--(axis cs:265.30612244898,760)
--(axis cs:244.897959183673,691)
--(axis cs:224.489795918367,667)
--(axis cs:204.081632653061,696)
--(axis cs:183.673469387755,611)
--(axis cs:163.265306122449,481)
--(axis cs:142.857142857143,431)
--(axis cs:122.448979591837,415)
--(axis cs:102.040816326531,411)
--(axis cs:81.6326530612245,249)
--(axis cs:61.2244897959184,213)
--(axis cs:40.8163265306122,-4)
--(axis cs:20.4081632653061,25)
--(axis cs:0,-263)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,-395)
--(axis cs:0,11)
--(axis cs:40.8163265306122,373)
--(axis cs:81.6326530612245,461)
--(axis cs:122.448979591837,653)
--(axis cs:163.265306122449,676)
--(axis cs:204.081632653061,709)
--(axis cs:244.897959183673,645)
--(axis cs:285.714285714286,712)
--(axis cs:326.530612244898,988)
--(axis cs:367.34693877551,937)
--(axis cs:408.163265306122,1019)
--(axis cs:448.979591836735,1060)
--(axis cs:489.795918367347,1151)
--(axis cs:530.612244897959,1221)
--(axis cs:571.428571428571,1135)
--(axis cs:612.244897959184,1255)
--(axis cs:653.061224489796,1328)
--(axis cs:693.877551020408,1429)
--(axis cs:734.69387755102,1356)
--(axis cs:775.510204081633,1413)
--(axis cs:816.326530612245,1511)
--(axis cs:857.142857142857,1527)
--(axis cs:897.959183673469,1637)
--(axis cs:938.775510204082,1645)
--(axis cs:979.591836734694,1741)
--(axis cs:1020.40816326531,1932)
--(axis cs:1061.22448979592,2051)
--(axis cs:1102.04081632653,2056)
--(axis cs:1142.85714285714,2147)
--(axis cs:1183.67346938776,2279)
--(axis cs:1224.48979591837,2280)
--(axis cs:1265.30612244898,2295)
--(axis cs:1306.12244897959,2411)
--(axis cs:1346.9387755102,2457)
--(axis cs:1387.75510204082,2492)
--(axis cs:1428.57142857143,2614)
--(axis cs:1469.38775510204,2546)
--(axis cs:1510.20408163265,2581)
--(axis cs:1551.02040816327,2659)
--(axis cs:1591.83673469388,2689)
--(axis cs:1632.65306122449,2656)
--(axis cs:1673.4693877551,2689)
--(axis cs:1714.28571428571,2699)
--(axis cs:1755.10204081633,2694)
--(axis cs:1795.91836734694,2665)
--(axis cs:1836.73469387755,2769)
--(axis cs:1877.55102040816,2810)
--(axis cs:1918.36734693878,2832)
--(axis cs:1959.18367346939,2827)
--(axis cs:2000,2730)
--(axis cs:2000,2394)
--(axis cs:2000,2394)
--(axis cs:1959.18367346939,2313)
--(axis cs:1918.36734693878,2320)
--(axis cs:1877.55102040816,2334)
--(axis cs:1836.73469387755,2269)
--(axis cs:1795.91836734694,2319)
--(axis cs:1755.10204081633,2304)
--(axis cs:1714.28571428571,2389)
--(axis cs:1673.4693877551,2287)
--(axis cs:1632.65306122449,2310)
--(axis cs:1591.83673469388,2259)
--(axis cs:1551.02040816327,2237)
--(axis cs:1510.20408163265,2281)
--(axis cs:1469.38775510204,2158)
--(axis cs:1428.57142857143,2116)
--(axis cs:1387.75510204082,2094)
--(axis cs:1346.9387755102,1965)
--(axis cs:1306.12244897959,2079)
--(axis cs:1265.30612244898,1961)
--(axis cs:1224.48979591837,1940)
--(axis cs:1183.67346938776,1845)
--(axis cs:1142.85714285714,1735)
--(axis cs:1102.04081632653,1670)
--(axis cs:1061.22448979592,1723)
--(axis cs:1020.40816326531,1548)
--(axis cs:979.591836734694,1383)
--(axis cs:938.775510204082,1329)
--(axis cs:897.959183673469,1213)
--(axis cs:857.142857142857,1221)
--(axis cs:816.326530612245,1045)
--(axis cs:775.510204081633,975)
--(axis cs:734.69387755102,968)
--(axis cs:693.877551020408,961)
--(axis cs:653.061224489796,844)
--(axis cs:612.244897959184,853)
--(axis cs:571.428571428571,785)
--(axis cs:530.612244897959,717)
--(axis cs:489.795918367347,707)
--(axis cs:448.979591836735,642)
--(axis cs:408.163265306122,657)
--(axis cs:367.34693877551,503)
--(axis cs:326.530612244898,516)
--(axis cs:285.714285714286,410)
--(axis cs:244.897959183673,225)
--(axis cs:204.081632653061,201)
--(axis cs:163.265306122449,160)
--(axis cs:122.448979591837,139)
--(axis cs:81.6326530612245,-7)
--(axis cs:40.8163265306122,-107)
--(axis cs:0,-395)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,-363)
--(axis cs:0,13)
--(axis cs:40.8163265306122,401)
--(axis cs:81.6326530612245,414)
--(axis cs:122.448979591837,557)
--(axis cs:163.265306122449,775)
--(axis cs:204.081632653061,1065)
--(axis cs:244.897959183673,1135)
--(axis cs:285.714285714286,1381)
--(axis cs:326.530612244898,1439)
--(axis cs:367.34693877551,1687)
--(axis cs:408.163265306122,1698)
--(axis cs:448.979591836735,1805)
--(axis cs:489.795918367347,1862)
--(axis cs:530.612244897959,1996)
--(axis cs:571.428571428571,2011)
--(axis cs:612.244897959184,2129)
--(axis cs:653.061224489796,2104)
--(axis cs:693.877551020408,2286)
--(axis cs:734.69387755102,2317)
--(axis cs:775.510204081633,2525)
--(axis cs:816.326530612245,2455)
--(axis cs:857.142857142857,2590)
--(axis cs:897.959183673469,2843)
--(axis cs:938.775510204082,2972)
--(axis cs:979.591836734694,3135)
--(axis cs:1020.40816326531,3318)
--(axis cs:1061.22448979592,3420)
--(axis cs:1102.04081632653,3455)
--(axis cs:1142.85714285714,3555)
--(axis cs:1183.67346938776,3548)
--(axis cs:1224.48979591837,3775)
--(axis cs:1265.30612244898,3790)
--(axis cs:1306.12244897959,3803)
--(axis cs:1346.9387755102,3881)
--(axis cs:1387.75510204082,3986)
--(axis cs:1428.57142857143,3958)
--(axis cs:1469.38775510204,4030)
--(axis cs:1510.20408163265,4011)
--(axis cs:1551.02040816327,3965)
--(axis cs:1591.83673469388,3984)
--(axis cs:1632.65306122449,4017)
--(axis cs:1673.4693877551,4096)
--(axis cs:1714.28571428571,4049)
--(axis cs:1755.10204081633,3995)
--(axis cs:1795.91836734694,4106)
--(axis cs:1836.73469387755,4062)
--(axis cs:1877.55102040816,4084)
--(axis cs:1918.36734693878,4003)
--(axis cs:1959.18367346939,4024)
--(axis cs:2000,4050)
--(axis cs:2000,3638)
--(axis cs:2000,3638)
--(axis cs:1959.18367346939,3602)
--(axis cs:1918.36734693878,3673)
--(axis cs:1877.55102040816,3614)
--(axis cs:1836.73469387755,3590)
--(axis cs:1795.91836734694,3620)
--(axis cs:1755.10204081633,3631)
--(axis cs:1714.28571428571,3585)
--(axis cs:1673.4693877551,3562)
--(axis cs:1632.65306122449,3699)
--(axis cs:1591.83673469388,3578)
--(axis cs:1551.02040816327,3605)
--(axis cs:1510.20408163265,3573)
--(axis cs:1469.38775510204,3566)
--(axis cs:1428.57142857143,3448)
--(axis cs:1387.75510204082,3478)
--(axis cs:1346.9387755102,3539)
--(axis cs:1306.12244897959,3401)
--(axis cs:1265.30612244898,3382)
--(axis cs:1224.48979591837,3361)
--(axis cs:1183.67346938776,3034)
--(axis cs:1142.85714285714,3039)
--(axis cs:1102.04081632653,2961)
--(axis cs:1061.22448979592,2906)
--(axis cs:1020.40816326531,2820)
--(axis cs:979.591836734694,2621)
--(axis cs:938.775510204082,2508)
--(axis cs:897.959183673469,2315)
--(axis cs:857.142857142857,2070)
--(axis cs:816.326530612245,2067)
--(axis cs:775.510204081633,2073)
--(axis cs:734.69387755102,2007)
--(axis cs:693.877551020408,1900)
--(axis cs:653.061224489796,1790)
--(axis cs:612.244897959184,1773)
--(axis cs:571.428571428571,1693)
--(axis cs:530.612244897959,1502)
--(axis cs:489.795918367347,1372)
--(axis cs:448.979591836735,1331)
--(axis cs:408.163265306122,1230)
--(axis cs:367.34693877551,1185)
--(axis cs:326.530612244898,1023)
--(axis cs:285.714285714286,911)
--(axis cs:244.897959183673,815)
--(axis cs:204.081632653061,529)
--(axis cs:163.265306122449,297)
--(axis cs:122.448979591837,213)
--(axis cs:81.6326530612245,66)
--(axis cs:40.8163265306122,-115)
--(axis cs:0,-363)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2, line width=0.12pt]
(axis cs:0,52)
--(axis cs:0,204)
--(axis cs:40.8163265306122,370)
--(axis cs:81.6326530612245,427)
--(axis cs:122.448979591837,666)
--(axis cs:163.265306122449,767)
--(axis cs:204.081632653061,759)
--(axis cs:244.897959183673,817)
--(axis cs:285.714285714286,938)
--(axis cs:326.530612244898,1003)
--(axis cs:367.34693877551,1254)
--(axis cs:408.163265306122,1173)
--(axis cs:448.979591836735,1104)
--(axis cs:489.795918367347,1106)
--(axis cs:530.612244897959,1131)
--(axis cs:571.428571428571,1222)
--(axis cs:612.244897959184,1152)
--(axis cs:653.061224489796,1208)
--(axis cs:693.877551020408,1310)
--(axis cs:734.69387755102,1299)
--(axis cs:775.510204081633,1367)
--(axis cs:816.326530612245,1399)
--(axis cs:857.142857142857,1547)
--(axis cs:897.959183673469,1741)
--(axis cs:938.775510204082,1831)
--(axis cs:979.591836734694,1956)
--(axis cs:1020.40816326531,1955)
--(axis cs:1061.22448979592,1995)
--(axis cs:1102.04081632653,2002)
--(axis cs:1142.85714285714,2047)
--(axis cs:1183.67346938776,2239)
--(axis cs:1224.48979591837,2209)
--(axis cs:1265.30612244898,2224)
--(axis cs:1306.12244897959,2393)
--(axis cs:1346.9387755102,2544)
--(axis cs:1387.75510204082,2468)
--(axis cs:1428.57142857143,2624)
--(axis cs:1469.38775510204,2642)
--(axis cs:1510.20408163265,2624)
--(axis cs:1551.02040816327,2704)
--(axis cs:1591.83673469388,2709)
--(axis cs:1632.65306122449,2774)
--(axis cs:1673.4693877551,2845)
--(axis cs:1714.28571428571,2869)
--(axis cs:1755.10204081633,2823)
--(axis cs:1795.91836734694,2738)
--(axis cs:1836.73469387755,2777)
--(axis cs:1877.55102040816,2828)
--(axis cs:1918.36734693878,2865)
--(axis cs:1959.18367346939,2836)
--(axis cs:2000,2819)
--(axis cs:2000,2523)
--(axis cs:2000,2523)
--(axis cs:1959.18367346939,2530)
--(axis cs:1918.36734693878,2433)
--(axis cs:1877.55102040816,2506)
--(axis cs:1836.73469387755,2497)
--(axis cs:1795.91836734694,2504)
--(axis cs:1755.10204081633,2431)
--(axis cs:1714.28571428571,2461)
--(axis cs:1673.4693877551,2421)
--(axis cs:1632.65306122449,2376)
--(axis cs:1591.83673469388,2455)
--(axis cs:1551.02040816327,2308)
--(axis cs:1510.20408163265,2290)
--(axis cs:1469.38775510204,2262)
--(axis cs:1428.57142857143,2326)
--(axis cs:1387.75510204082,2132)
--(axis cs:1346.9387755102,2106)
--(axis cs:1306.12244897959,2107)
--(axis cs:1265.30612244898,1966)
--(axis cs:1224.48979591837,1983)
--(axis cs:1183.67346938776,1823)
--(axis cs:1142.85714285714,1797)
--(axis cs:1102.04081632653,1772)
--(axis cs:1061.22448979592,1739)
--(axis cs:1020.40816326531,1657)
--(axis cs:979.591836734694,1702)
--(axis cs:938.775510204082,1399)
--(axis cs:897.959183673469,1439)
--(axis cs:857.142857142857,1211)
--(axis cs:816.326530612245,1029)
--(axis cs:775.510204081633,1041)
--(axis cs:734.69387755102,971)
--(axis cs:693.877551020408,1018)
--(axis cs:653.061224489796,982)
--(axis cs:612.244897959184,896)
--(axis cs:571.428571428571,796)
--(axis cs:530.612244897959,849)
--(axis cs:489.795918367347,846)
--(axis cs:448.979591836735,870)
--(axis cs:408.163265306122,899)
--(axis cs:367.34693877551,846)
--(axis cs:326.530612244898,651)
--(axis cs:285.714285714286,498)
--(axis cs:244.897959183673,565)
--(axis cs:204.081632653061,499)
--(axis cs:163.265306122449,421)
--(axis cs:122.448979591837,286)
--(axis cs:81.6326530612245,95)
--(axis cs:40.8163265306122,126)
--(axis cs:0,52)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2, line width=0.12pt]
(axis cs:0,-273)
--(axis cs:0,51)
--(axis cs:20.4081632653061,319)
--(axis cs:40.8163265306122,566)
--(axis cs:61.2244897959184,531)
--(axis cs:81.6326530612245,706)
--(axis cs:102.040816326531,818)
--(axis cs:122.448979591837,1057)
--(axis cs:142.857142857143,1271)
--(axis cs:163.265306122449,1227)
--(axis cs:183.673469387755,1348)
--(axis cs:204.081632653061,1557)
--(axis cs:224.489795918367,1761)
--(axis cs:244.897959183673,1865)
--(axis cs:265.30612244898,1835)
--(axis cs:285.714285714286,1969)
--(axis cs:306.122448979592,1894)
--(axis cs:326.530612244898,2084)
--(axis cs:346.938775510204,2187)
--(axis cs:367.34693877551,2342)
--(axis cs:387.755102040816,2290)
--(axis cs:408.163265306122,2666)
--(axis cs:428.571428571429,2848)
--(axis cs:448.979591836735,3008)
--(axis cs:469.387755102041,3129)
--(axis cs:489.795918367347,3310)
--(axis cs:510.204081632653,3386)
--(axis cs:530.612244897959,3702)
--(axis cs:551.020408163265,3887)
--(axis cs:571.428571428571,4031)
--(axis cs:591.836734693878,4035)
--(axis cs:612.244897959184,4161)
--(axis cs:632.65306122449,4175)
--(axis cs:653.061224489796,4211)
--(axis cs:673.469387755102,4228)
--(axis cs:693.877551020408,4227)
--(axis cs:714.285714285714,4327)
--(axis cs:734.69387755102,4317)
--(axis cs:755.102040816327,4305)
--(axis cs:775.510204081633,4369)
--(axis cs:795.918367346939,4294)
--(axis cs:816.326530612245,4296)
--(axis cs:836.734693877551,4303)
--(axis cs:857.142857142857,4365)
--(axis cs:877.551020408163,4423)
--(axis cs:897.959183673469,4330)
--(axis cs:918.367346938776,4454)
--(axis cs:938.775510204082,4414)
--(axis cs:959.183673469388,4324)
--(axis cs:979.591836734694,4407)
--(axis cs:1000,4381)
--(axis cs:1000,4157)
--(axis cs:1000,4157)
--(axis cs:979.591836734694,4167)
--(axis cs:959.183673469388,4106)
--(axis cs:938.775510204082,4074)
--(axis cs:918.367346938776,4042)
--(axis cs:897.959183673469,4068)
--(axis cs:877.551020408163,4081)
--(axis cs:857.142857142857,4107)
--(axis cs:836.734693877551,4093)
--(axis cs:816.326530612245,4042)
--(axis cs:795.918367346939,4012)
--(axis cs:775.510204081633,4013)
--(axis cs:755.102040816327,4005)
--(axis cs:734.69387755102,4039)
--(axis cs:714.285714285714,3939)
--(axis cs:693.877551020408,3889)
--(axis cs:673.469387755102,3948)
--(axis cs:653.061224489796,3955)
--(axis cs:632.65306122449,3885)
--(axis cs:612.244897959184,3889)
--(axis cs:591.836734693878,3673)
--(axis cs:571.428571428571,3755)
--(axis cs:551.020408163265,3489)
--(axis cs:530.612244897959,3280)
--(axis cs:510.204081632653,3112)
--(axis cs:489.795918367347,2986)
--(axis cs:469.387755102041,2871)
--(axis cs:448.979591836735,2772)
--(axis cs:428.571428571429,2466)
--(axis cs:408.163265306122,2306)
--(axis cs:387.755102040816,2052)
--(axis cs:367.34693877551,2056)
--(axis cs:346.938775510204,1855)
--(axis cs:326.530612244898,1680)
--(axis cs:306.122448979592,1666)
--(axis cs:285.714285714286,1551)
--(axis cs:265.30612244898,1425)
--(axis cs:244.897959183673,1449)
--(axis cs:224.489795918367,1327)
--(axis cs:204.081632653061,1211)
--(axis cs:183.673469387755,1012)
--(axis cs:163.265306122449,831)
--(axis cs:142.857142857143,855)
--(axis cs:122.448979591837,711)
--(axis cs:102.040816326531,462)
--(axis cs:81.6326530612245,434)
--(axis cs:61.2244897959184,269)
--(axis cs:40.8163265306122,214)
--(axis cs:20.4081632653061,-61)
--(axis cs:0,-273)
--cycle;

\path [draw=white!50.1960784313725!black, line width=0.7pt, dash pattern=on 6.475pt off 2.8pt]
(axis cs:1000,4269)
--(axis cs:2000,4269);
\path [draw=white!50.1960784313725!black, line width=0.7pt, dash pattern=on \pgflinewidth off 2pt]
(axis cs:1000,2512)
--(axis cs:2000,2512);
\addplot [line width=0.48pt, color1]
table {%
0 -169
20.4081632653061 87
40.8163265306122 153
61.2244897959184 294
81.6326530612245 358
102.040816326531 484
122.448979591837 539
142.857142857143 514
163.265306122449 604
183.673469387755 699
204.081632653061 749
224.489795918367 739
244.897959183673 783
265.30612244898 829
285.714285714286 856
306.122448979592 863
326.530612244898 931
346.938775510204 968
367.34693877551 1034
387.755102040816 1253
408.163265306122 1291
428.571428571429 1354
448.979591836735 1332
469.387755102041 1548
489.795918367347 1657
510.204081632653 1787
530.612244897959 1859
551.020408163265 1903
571.428571428571 2048
591.836734693878 2232
612.244897959184 2220
632.65306122449 2297
653.061224489796 2334
673.469387755102 2343
693.877551020408 2420
714.285714285714 2408
734.69387755102 2487
755.102040816327 2520
775.510204081633 2550
795.918367346939 2494
816.326530612245 2495
836.734693877551 2513
857.142857142857 2527
877.551020408163 2528
897.959183673469 2529
918.367346938776 2535
938.775510204082 2563
959.183673469388 2528
979.591836734694 2548
1000 2512
};
\addplot [line width=0.48pt, color2]
table {%
0 -192
40.8163265306122 133
81.6326530612245 227
122.448979591837 396
163.265306122449 418
204.081632653061 455
244.897959183673 435
285.714285714286 561
326.530612244898 752
367.34693877551 720
408.163265306122 838
448.979591836735 851
489.795918367347 929
530.612244897959 969
571.428571428571 960
612.244897959184 1054
653.061224489796 1086
693.877551020408 1195
734.69387755102 1162
775.510204081633 1194
816.326530612245 1278
857.142857142857 1374
897.959183673469 1425
938.775510204082 1487
979.591836734694 1562
1020.40816326531 1740
1061.22448979592 1887
1102.04081632653 1863
1142.85714285714 1941
1183.67346938776 2062
1224.48979591837 2110
1265.30612244898 2128
1306.12244897959 2245
1346.9387755102 2211
1387.75510204082 2293
1428.57142857143 2365
1469.38775510204 2352
1510.20408163265 2431
1551.02040816327 2448
1591.83673469388 2474
1632.65306122449 2483
1673.4693877551 2488
1714.28571428571 2544
1755.10204081633 2499
1795.91836734694 2492
1836.73469387755 2519
1877.55102040816 2572
1918.36734693878 2576
1959.18367346939 2570
2000 2562
};
\addplot [line width=0.48pt, color3]
table {%
0 -175
40.8163265306122 143
81.6326530612245 240
122.448979591837 385
163.265306122449 536
204.081632653061 797
244.897959183673 975
285.714285714286 1146
326.530612244898 1231
367.34693877551 1436
408.163265306122 1464
448.979591836735 1568
489.795918367347 1617
530.612244897959 1749
571.428571428571 1852
612.244897959184 1951
653.061224489796 1947
693.877551020408 2093
734.69387755102 2162
775.510204081633 2299
816.326530612245 2261
857.142857142857 2330
897.959183673469 2579
938.775510204082 2740
979.591836734694 2878
1020.40816326531 3069
1061.22448979592 3163
1102.04081632653 3208
1142.85714285714 3297
1183.67346938776 3291
1224.48979591837 3568
1265.30612244898 3586
1306.12244897959 3602
1346.9387755102 3710
1387.75510204082 3732
1428.57142857143 3703
1469.38775510204 3798
1510.20408163265 3792
1551.02040816327 3785
1591.83673469388 3781
1632.65306122449 3858
1673.4693877551 3829
1714.28571428571 3817
1755.10204081633 3813
1795.91836734694 3863
1836.73469387755 3826
1877.55102040816 3849
1918.36734693878 3838
1959.18367346939 3813
2000 3844
};
\addplot [line width=0.48pt, color4]
table {%
0 128
40.8163265306122 248
81.6326530612245 261
122.448979591837 476
163.265306122449 594
204.081632653061 629
244.897959183673 691
285.714285714286 718
326.530612244898 827
367.34693877551 1050
408.163265306122 1036
448.979591836735 987
489.795918367347 976
530.612244897959 990
571.428571428571 1009
612.244897959184 1024
653.061224489796 1095
693.877551020408 1164
734.69387755102 1135
775.510204081633 1204
816.326530612245 1214
857.142857142857 1379
897.959183673469 1590
938.775510204082 1615
979.591836734694 1829
1020.40816326531 1806
1061.22448979592 1867
1102.04081632653 1887
1142.85714285714 1922
1183.67346938776 2031
1224.48979591837 2096
1265.30612244898 2095
1306.12244897959 2250
1346.9387755102 2325
1387.75510204082 2300
1428.57142857143 2475
1469.38775510204 2452
1510.20408163265 2457
1551.02040816327 2506
1591.83673469388 2582
1632.65306122449 2575
1673.4693877551 2633
1714.28571428571 2665
1755.10204081633 2627
1795.91836734694 2621
1836.73469387755 2637
1877.55102040816 2667
1918.36734693878 2649
1959.18367346939 2683
2000 2671
};
\addplot [line width=0.48pt, color5]
table {%
0 -111
20.4081632653061 129
40.8163265306122 390
61.2244897959184 400
81.6326530612245 570
102.040816326531 640
122.448979591837 884
142.857142857143 1063
163.265306122449 1029
183.673469387755 1180
204.081632653061 1384
224.489795918367 1544
244.897959183673 1657
265.30612244898 1630
285.714285714286 1760
306.122448979592 1780
326.530612244898 1882
346.938775510204 2021
367.34693877551 2199
387.755102040816 2171
408.163265306122 2486
428.571428571429 2657
448.979591836735 2890
469.387755102041 3000
489.795918367347 3148
510.204081632653 3249
530.612244897959 3491
551.020408163265 3688
571.428571428571 3893
591.836734693878 3854
612.244897959184 4025
632.65306122449 4030
653.061224489796 4083
673.469387755102 4088
693.877551020408 4058
714.285714285714 4133
734.69387755102 4178
755.102040816327 4155
775.510204081633 4191
795.918367346939 4153
816.326530612245 4169
836.734693877551 4198
857.142857142857 4236
877.551020408163 4252
897.959183673469 4199
918.367346938776 4248
938.775510204082 4244
959.183673469388 4215
979.591836734694 4287
1000 4269
};
\end{axis}

\end{tikzpicture}


==> figures/curve_atla/halfcheetah/halfcheetah_rs.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505434799735519,0.504732659736887,0.601761241571282}
\definecolor{color2}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color3}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color4}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color5}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}
\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
tick align=outside,
x grid style={white},
xlabel={Iterations},
xmajorgrids,
% xmajorticks=false,
xmin=-100, xmax=2100,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Rewards against Robust Sarsa attacks},
ymajorgrids,
%ymajorticks=false,
ymin=0, ymax=6700,
ytick style={color=white!15!black}
]

\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,107)
--(axis cs:0,269)
--(axis cs:20.4081632653061,397)
--(axis cs:40.8163265306122,511)
--(axis cs:61.2244897959184,594)
--(axis cs:81.6326530612245,774)
--(axis cs:102.040816326531,880)
--(axis cs:122.448979591837,970)
--(axis cs:142.857142857143,1116)
--(axis cs:163.265306122449,1389)
--(axis cs:183.673469387755,1528)
--(axis cs:204.081632653061,1610)
--(axis cs:224.489795918367,1659)
--(axis cs:244.897959183673,1793)
--(axis cs:265.30612244898,1858)
--(axis cs:285.714285714286,2059)
--(axis cs:306.122448979592,2063)
--(axis cs:326.530612244898,2142)
--(axis cs:346.938775510204,2246)
--(axis cs:367.34693877551,2347)
--(axis cs:387.755102040816,2459)
--(axis cs:408.163265306122,2423)
--(axis cs:428.571428571429,2545)
--(axis cs:448.979591836735,2618)
--(axis cs:469.387755102041,2709)
--(axis cs:489.795918367347,2764)
--(axis cs:510.204081632653,2812)
--(axis cs:530.612244897959,3078)
--(axis cs:551.020408163265,3024)
--(axis cs:571.428571428571,3131)
--(axis cs:591.836734693878,3192)
--(axis cs:612.244897959184,3208)
--(axis cs:632.65306122449,3236)
--(axis cs:653.061224489796,3299)
--(axis cs:673.469387755102,3280)
--(axis cs:693.877551020408,3282)
--(axis cs:714.285714285714,3244)
--(axis cs:734.69387755102,3355)
--(axis cs:755.102040816327,3389)
--(axis cs:775.510204081633,3400)
--(axis cs:795.918367346939,3366)
--(axis cs:816.326530612245,3375)
--(axis cs:836.734693877551,3400)
--(axis cs:857.142857142857,3405)
--(axis cs:877.551020408163,3418)
--(axis cs:897.959183673469,3390)
--(axis cs:918.367346938776,3377)
--(axis cs:938.775510204082,3344)
--(axis cs:959.183673469388,3377)
--(axis cs:979.591836734694,3403)
--(axis cs:1000,3366)
--(axis cs:1000,3202)
--(axis cs:1000,3202)
--(axis cs:979.591836734694,3159)
--(axis cs:959.183673469388,3183)
--(axis cs:938.775510204082,3144)
--(axis cs:918.367346938776,3121)
--(axis cs:897.959183673469,3186)
--(axis cs:877.551020408163,3136)
--(axis cs:857.142857142857,3099)
--(axis cs:836.734693877551,3144)
--(axis cs:816.326530612245,3031)
--(axis cs:795.918367346939,3090)
--(axis cs:775.510204081633,3126)
--(axis cs:755.102040816327,3111)
--(axis cs:734.69387755102,3087)
--(axis cs:714.285714285714,3028)
--(axis cs:693.877551020408,3034)
--(axis cs:673.469387755102,3016)
--(axis cs:653.061224489796,3017)
--(axis cs:632.65306122449,3032)
--(axis cs:612.244897959184,2946)
--(axis cs:591.836734693878,2870)
--(axis cs:571.428571428571,2901)
--(axis cs:551.020408163265,2778)
--(axis cs:530.612244897959,2816)
--(axis cs:510.204081632653,2592)
--(axis cs:489.795918367347,2576)
--(axis cs:469.387755102041,2453)
--(axis cs:448.979591836735,2478)
--(axis cs:428.571428571429,2249)
--(axis cs:408.163265306122,2247)
--(axis cs:387.755102040816,2287)
--(axis cs:367.34693877551,2133)
--(axis cs:346.938775510204,2008)
--(axis cs:326.530612244898,1942)
--(axis cs:306.122448979592,1923)
--(axis cs:285.714285714286,1793)
--(axis cs:265.30612244898,1688)
--(axis cs:244.897959183673,1549)
--(axis cs:224.489795918367,1365)
--(axis cs:204.081632653061,1370)
--(axis cs:183.673469387755,1172)
--(axis cs:163.265306122449,1105)
--(axis cs:142.857142857143,914)
--(axis cs:122.448979591837,692)
--(axis cs:102.040816326531,600)
--(axis cs:81.6326530612245,558)
--(axis cs:61.2244897959184,396)
--(axis cs:40.8163265306122,273)
--(axis cs:20.4081632653061,161)
--(axis cs:0,107)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,53)
--(axis cs:0,457)
--(axis cs:40.8163265306122,509)
--(axis cs:81.6326530612245,677)
--(axis cs:122.448979591837,872)
--(axis cs:163.265306122449,949)
--(axis cs:204.081632653061,1206)
--(axis cs:244.897959183673,1210)
--(axis cs:285.714285714286,1434)
--(axis cs:326.530612244898,1593)
--(axis cs:367.34693877551,1697)
--(axis cs:408.163265306122,1887)
--(axis cs:448.979591836735,2092)
--(axis cs:489.795918367347,2196)
--(axis cs:530.612244897959,2409)
--(axis cs:571.428571428571,2589)
--(axis cs:612.244897959184,2727)
--(axis cs:653.061224489796,2929)
--(axis cs:693.877551020408,3081)
--(axis cs:734.69387755102,3237)
--(axis cs:775.510204081633,3389)
--(axis cs:816.326530612245,3487)
--(axis cs:857.142857142857,3701)
--(axis cs:897.959183673469,3878)
--(axis cs:938.775510204082,3914)
--(axis cs:979.591836734694,3995)
--(axis cs:1020.40816326531,4038)
--(axis cs:1061.22448979592,3995)
--(axis cs:1102.04081632653,4193)
--(axis cs:1142.85714285714,4310)
--(axis cs:1183.67346938776,4441)
--(axis cs:1224.48979591837,4502)
--(axis cs:1265.30612244898,4628)
--(axis cs:1306.12244897959,4815)
--(axis cs:1346.9387755102,4791)
--(axis cs:1387.75510204082,4857)
--(axis cs:1428.57142857143,4881)
--(axis cs:1469.38775510204,4937)
--(axis cs:1510.20408163265,4893)
--(axis cs:1551.02040816327,4935)
--(axis cs:1591.83673469388,4969)
--(axis cs:1632.65306122449,5028)
--(axis cs:1673.4693877551,4962)
--(axis cs:1714.28571428571,4986)
--(axis cs:1755.10204081633,5046)
--(axis cs:1795.91836734694,5037)
--(axis cs:1836.73469387755,5038)
--(axis cs:1877.55102040816,5010)
--(axis cs:1918.36734693878,5031)
--(axis cs:1959.18367346939,5005)
--(axis cs:2000,5048)
--(axis cs:2000,4564)
--(axis cs:2000,4564)
--(axis cs:1959.18367346939,4537)
--(axis cs:1918.36734693878,4565)
--(axis cs:1877.55102040816,4556)
--(axis cs:1836.73469387755,4622)
--(axis cs:1795.91836734694,4609)
--(axis cs:1755.10204081633,4606)
--(axis cs:1714.28571428571,4602)
--(axis cs:1673.4693877551,4606)
--(axis cs:1632.65306122449,4612)
--(axis cs:1591.83673469388,4483)
--(axis cs:1551.02040816327,4529)
--(axis cs:1510.20408163265,4545)
--(axis cs:1469.38775510204,4445)
--(axis cs:1428.57142857143,4473)
--(axis cs:1387.75510204082,4497)
--(axis cs:1346.9387755102,4337)
--(axis cs:1306.12244897959,4367)
--(axis cs:1265.30612244898,4236)
--(axis cs:1224.48979591837,4008)
--(axis cs:1183.67346938776,3999)
--(axis cs:1142.85714285714,3974)
--(axis cs:1102.04081632653,3815)
--(axis cs:1061.22448979592,3663)
--(axis cs:1020.40816326531,3606)
--(axis cs:979.591836734694,3495)
--(axis cs:938.775510204082,3558)
--(axis cs:897.959183673469,3516)
--(axis cs:857.142857142857,3243)
--(axis cs:816.326530612245,3133)
--(axis cs:775.510204081633,2931)
--(axis cs:734.69387755102,2831)
--(axis cs:693.877551020408,2589)
--(axis cs:653.061224489796,2469)
--(axis cs:612.244897959184,2413)
--(axis cs:571.428571428571,2203)
--(axis cs:530.612244897959,2087)
--(axis cs:489.795918367347,1896)
--(axis cs:448.979591836735,1678)
--(axis cs:408.163265306122,1395)
--(axis cs:367.34693877551,1337)
--(axis cs:326.530612244898,1099)
--(axis cs:285.714285714286,1004)
--(axis cs:244.897959183673,820)
--(axis cs:204.081632653061,770)
--(axis cs:163.265306122449,521)
--(axis cs:122.448979591837,496)
--(axis cs:81.6326530612245,261)
--(axis cs:40.8163265306122,169)
--(axis cs:0,53)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,248)
--(axis cs:0,432)
--(axis cs:40.8163265306122,705)
--(axis cs:81.6326530612245,947)
--(axis cs:122.448979591837,1205)
--(axis cs:163.265306122449,1493)
--(axis cs:204.081632653061,1654)
--(axis cs:244.897959183673,2048)
--(axis cs:285.714285714286,2267)
--(axis cs:326.530612244898,2569)
--(axis cs:367.34693877551,2739)
--(axis cs:408.163265306122,2771)
--(axis cs:448.979591836735,2975)
--(axis cs:489.795918367347,3198)
--(axis cs:530.612244897959,3380)
--(axis cs:571.428571428571,3608)
--(axis cs:612.244897959184,3654)
--(axis cs:653.061224489796,3673)
--(axis cs:693.877551020408,3776)
--(axis cs:734.69387755102,3801)
--(axis cs:775.510204081633,3842)
--(axis cs:816.326530612245,3951)
--(axis cs:857.142857142857,4138)
--(axis cs:897.959183673469,4286)
--(axis cs:938.775510204082,4496)
--(axis cs:979.591836734694,4539)
--(axis cs:1020.40816326531,4612)
--(axis cs:1061.22448979592,4667)
--(axis cs:1102.04081632653,4855)
--(axis cs:1142.85714285714,4791)
--(axis cs:1183.67346938776,4917)
--(axis cs:1224.48979591837,4875)
--(axis cs:1265.30612244898,4955)
--(axis cs:1306.12244897959,4947)
--(axis cs:1346.9387755102,5018)
--(axis cs:1387.75510204082,5112)
--(axis cs:1428.57142857143,5092)
--(axis cs:1469.38775510204,5113)
--(axis cs:1510.20408163265,5155)
--(axis cs:1551.02040816327,5156)
--(axis cs:1591.83673469388,5370)
--(axis cs:1632.65306122449,5246)
--(axis cs:1673.4693877551,5289)
--(axis cs:1714.28571428571,5347)
--(axis cs:1755.10204081633,5285)
--(axis cs:1795.91836734694,5300)
--(axis cs:1836.73469387755,5329)
--(axis cs:1877.55102040816,5342)
--(axis cs:1918.36734693878,5367)
--(axis cs:1959.18367346939,5358)
--(axis cs:2000,5350)
--(axis cs:2000,5100)
--(axis cs:2000,5100)
--(axis cs:1959.18367346939,5058)
--(axis cs:1918.36734693878,5119)
--(axis cs:1877.55102040816,5004)
--(axis cs:1836.73469387755,5057)
--(axis cs:1795.91836734694,5076)
--(axis cs:1755.10204081633,5043)
--(axis cs:1714.28571428571,5081)
--(axis cs:1673.4693877551,5053)
--(axis cs:1632.65306122449,5034)
--(axis cs:1591.83673469388,5006)
--(axis cs:1551.02040816327,4960)
--(axis cs:1510.20408163265,4923)
--(axis cs:1469.38775510204,4807)
--(axis cs:1428.57142857143,4852)
--(axis cs:1387.75510204082,4746)
--(axis cs:1346.9387755102,4806)
--(axis cs:1306.12244897959,4647)
--(axis cs:1265.30612244898,4659)
--(axis cs:1224.48979591837,4627)
--(axis cs:1183.67346938776,4643)
--(axis cs:1142.85714285714,4515)
--(axis cs:1102.04081632653,4533)
--(axis cs:1061.22448979592,4415)
--(axis cs:1020.40816326531,4264)
--(axis cs:979.591836734694,4279)
--(axis cs:938.775510204082,4162)
--(axis cs:897.959183673469,4028)
--(axis cs:857.142857142857,3884)
--(axis cs:816.326530612245,3673)
--(axis cs:775.510204081633,3642)
--(axis cs:734.69387755102,3385)
--(axis cs:693.877551020408,3382)
--(axis cs:653.061224489796,3355)
--(axis cs:612.244897959184,3304)
--(axis cs:571.428571428571,3210)
--(axis cs:530.612244897959,3076)
--(axis cs:489.795918367347,2962)
--(axis cs:448.979591836735,2657)
--(axis cs:408.163265306122,2433)
--(axis cs:367.34693877551,2423)
--(axis cs:326.530612244898,2171)
--(axis cs:285.714285714286,1891)
--(axis cs:244.897959183673,1750)
--(axis cs:204.081632653061,1412)
--(axis cs:163.265306122449,1155)
--(axis cs:122.448979591837,831)
--(axis cs:81.6326530612245,685)
--(axis cs:40.8163265306122,385)
--(axis cs:0,248)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2, line width=0.12pt]
(axis cs:0,135)
--(axis cs:0,247)
--(axis cs:40.8163265306122,448)
--(axis cs:81.6326530612245,464)
--(axis cs:122.448979591837,574)
--(axis cs:163.265306122449,665)
--(axis cs:204.081632653061,856)
--(axis cs:244.897959183673,933)
--(axis cs:285.714285714286,943)
--(axis cs:326.530612244898,976)
--(axis cs:367.34693877551,1128)
--(axis cs:408.163265306122,1292)
--(axis cs:448.979591836735,1326)
--(axis cs:489.795918367347,1550)
--(axis cs:530.612244897959,1696)
--(axis cs:571.428571428571,1789)
--(axis cs:612.244897959184,2028)
--(axis cs:653.061224489796,2290)
--(axis cs:693.877551020408,2251)
--(axis cs:734.69387755102,2382)
--(axis cs:775.510204081633,2393)
--(axis cs:816.326530612245,2608)
--(axis cs:857.142857142857,2626)
--(axis cs:897.959183673469,2912)
--(axis cs:938.775510204082,3022)
--(axis cs:979.591836734694,3212)
--(axis cs:1020.40816326531,3284)
--(axis cs:1061.22448979592,3328)
--(axis cs:1102.04081632653,3419)
--(axis cs:1142.85714285714,3450)
--(axis cs:1183.67346938776,3503)
--(axis cs:1224.48979591837,3482)
--(axis cs:1265.30612244898,3464)
--(axis cs:1306.12244897959,3741)
--(axis cs:1346.9387755102,3736)
--(axis cs:1387.75510204082,3766)
--(axis cs:1428.57142857143,3818)
--(axis cs:1469.38775510204,3875)
--(axis cs:1510.20408163265,4009)
--(axis cs:1551.02040816327,3919)
--(axis cs:1591.83673469388,4041)
--(axis cs:1632.65306122449,4089)
--(axis cs:1673.4693877551,4044)
--(axis cs:1714.28571428571,4012)
--(axis cs:1755.10204081633,4037)
--(axis cs:1795.91836734694,4125)
--(axis cs:1836.73469387755,4071)
--(axis cs:1877.55102040816,3995)
--(axis cs:1918.36734693878,4044)
--(axis cs:1959.18367346939,4057)
--(axis cs:2000,4097)
--(axis cs:2000,3631)
--(axis cs:2000,3631)
--(axis cs:1959.18367346939,3689)
--(axis cs:1918.36734693878,3676)
--(axis cs:1877.55102040816,3741)
--(axis cs:1836.73469387755,3687)
--(axis cs:1795.91836734694,3623)
--(axis cs:1755.10204081633,3685)
--(axis cs:1714.28571428571,3666)
--(axis cs:1673.4693877551,3578)
--(axis cs:1632.65306122449,3649)
--(axis cs:1591.83673469388,3631)
--(axis cs:1551.02040816327,3605)
--(axis cs:1510.20408163265,3565)
--(axis cs:1469.38775510204,3611)
--(axis cs:1428.57142857143,3444)
--(axis cs:1387.75510204082,3426)
--(axis cs:1346.9387755102,3434)
--(axis cs:1306.12244897959,3235)
--(axis cs:1265.30612244898,3176)
--(axis cs:1224.48979591837,3240)
--(axis cs:1183.67346938776,3099)
--(axis cs:1142.85714285714,3118)
--(axis cs:1102.04081632653,3031)
--(axis cs:1061.22448979592,2862)
--(axis cs:1020.40816326531,2980)
--(axis cs:979.591836734694,2864)
--(axis cs:938.775510204082,2534)
--(axis cs:897.959183673469,2586)
--(axis cs:857.142857142857,2406)
--(axis cs:816.326530612245,2162)
--(axis cs:775.510204081633,1907)
--(axis cs:734.69387755102,1886)
--(axis cs:693.877551020408,1889)
--(axis cs:653.061224489796,1906)
--(axis cs:612.244897959184,1520)
--(axis cs:571.428571428571,1505)
--(axis cs:530.612244897959,1384)
--(axis cs:489.795918367347,1030)
--(axis cs:448.979591836735,984)
--(axis cs:408.163265306122,1064)
--(axis cs:367.34693877551,898)
--(axis cs:326.530612244898,662)
--(axis cs:285.714285714286,717)
--(axis cs:244.897959183673,647)
--(axis cs:204.081632653061,470)
--(axis cs:163.265306122449,441)
--(axis cs:122.448979591837,222)
--(axis cs:81.6326530612245,190)
--(axis cs:40.8163265306122,150)
--(axis cs:0,135)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2, line width=0.12pt]
(axis cs:0,208)
--(axis cs:0,640)
--(axis cs:20.4081632653061,662)
--(axis cs:40.8163265306122,855)
--(axis cs:61.2244897959184,1172)
--(axis cs:81.6326530612245,1381)
--(axis cs:102.040816326531,1674)
--(axis cs:122.448979591837,1681)
--(axis cs:142.857142857143,2101)
--(axis cs:163.265306122449,2472)
--(axis cs:183.673469387755,2569)
--(axis cs:204.081632653061,2609)
--(axis cs:224.489795918367,2671)
--(axis cs:244.897959183673,2692)
--(axis cs:265.30612244898,2975)
--(axis cs:285.714285714286,2956)
--(axis cs:306.122448979592,3272)
--(axis cs:326.530612244898,3444)
--(axis cs:346.938775510204,3750)
--(axis cs:367.34693877551,3924)
--(axis cs:387.755102040816,4115)
--(axis cs:408.163265306122,4179)
--(axis cs:428.571428571429,4478)
--(axis cs:448.979591836735,4720)
--(axis cs:469.387755102041,4819)
--(axis cs:489.795918367347,4984)
--(axis cs:510.204081632653,5132)
--(axis cs:530.612244897959,5115)
--(axis cs:551.020408163265,5151)
--(axis cs:571.428571428571,5345)
--(axis cs:591.836734693878,5426)
--(axis cs:612.244897959184,5300)
--(axis cs:632.65306122449,5453)
--(axis cs:653.061224489796,5363)
--(axis cs:673.469387755102,5464)
--(axis cs:693.877551020408,5505)
--(axis cs:714.285714285714,5466)
--(axis cs:734.69387755102,5384)
--(axis cs:755.102040816327,5404)
--(axis cs:775.510204081633,5419)
--(axis cs:795.918367346939,5443)
--(axis cs:816.326530612245,5556)
--(axis cs:836.734693877551,5459)
--(axis cs:857.142857142857,5505)
--(axis cs:877.551020408163,5608)
--(axis cs:897.959183673469,5605)
--(axis cs:918.367346938776,5519)
--(axis cs:938.775510204082,5502)
--(axis cs:959.183673469388,5542)
--(axis cs:979.591836734694,5504)
--(axis cs:1000,5539)
--(axis cs:1000,5099)
--(axis cs:1000,5099)
--(axis cs:979.591836734694,5138)
--(axis cs:959.183673469388,5160)
--(axis cs:938.775510204082,5172)
--(axis cs:918.367346938776,5139)
--(axis cs:897.959183673469,5077)
--(axis cs:877.551020408163,5086)
--(axis cs:857.142857142857,5041)
--(axis cs:836.734693877551,5195)
--(axis cs:816.326530612245,5016)
--(axis cs:795.918367346939,5085)
--(axis cs:775.510204081633,5081)
--(axis cs:755.102040816327,5048)
--(axis cs:734.69387755102,5136)
--(axis cs:714.285714285714,5132)
--(axis cs:693.877551020408,5079)
--(axis cs:673.469387755102,5062)
--(axis cs:653.061224489796,5157)
--(axis cs:632.65306122449,4919)
--(axis cs:612.244897959184,4958)
--(axis cs:591.836734693878,4898)
--(axis cs:571.428571428571,4919)
--(axis cs:551.020408163265,4861)
--(axis cs:530.612244897959,4667)
--(axis cs:510.204081632653,4646)
--(axis cs:489.795918367347,4614)
--(axis cs:469.387755102041,4525)
--(axis cs:448.979591836735,4300)
--(axis cs:428.571428571429,4168)
--(axis cs:408.163265306122,3851)
--(axis cs:387.755102040816,3577)
--(axis cs:367.34693877551,3622)
--(axis cs:346.938775510204,3414)
--(axis cs:326.530612244898,3070)
--(axis cs:306.122448979592,2816)
--(axis cs:285.714285714286,2692)
--(axis cs:265.30612244898,2663)
--(axis cs:244.897959183673,2386)
--(axis cs:224.489795918367,2149)
--(axis cs:204.081632653061,2183)
--(axis cs:183.673469387755,2183)
--(axis cs:163.265306122449,2072)
--(axis cs:142.857142857143,1847)
--(axis cs:122.448979591837,1481)
--(axis cs:102.040816326531,1204)
--(axis cs:81.6326530612245,1135)
--(axis cs:61.2244897959184,864)
--(axis cs:40.8163265306122,631)
--(axis cs:20.4081632653061,446)
--(axis cs:0,208)
--cycle;

\path [draw=white!50.1960784313725!black, line width=0.7pt, dash pattern=on 6.475pt off 2.8pt]
(axis cs:1000,5319)
--(axis cs:2000,5319);
\path [draw=white!50.1960784313725!black, line width=0.7pt, dash pattern=on \pgflinewidth off 2pt]
(axis cs:1000,3284)
--(axis cs:2000,3284);
\addplot [line width=0.48pt, color1]
table {%
0 188
20.4081632653061 279
40.8163265306122 392
61.2244897959184 495
81.6326530612245 666
102.040816326531 740
122.448979591837 831
142.857142857143 1015
163.265306122449 1247
183.673469387755 1350
204.081632653061 1490
224.489795918367 1512
244.897959183673 1671
265.30612244898 1773
285.714285714286 1926
306.122448979592 1993
326.530612244898 2042
346.938775510204 2127
367.34693877551 2240
387.755102040816 2373
408.163265306122 2335
428.571428571429 2397
448.979591836735 2548
469.387755102041 2581
489.795918367347 2670
510.204081632653 2702
530.612244897959 2947
551.020408163265 2901
571.428571428571 3016
591.836734693878 3031
612.244897959184 3077
632.65306122449 3134
653.061224489796 3158
673.469387755102 3148
693.877551020408 3158
714.285714285714 3136
734.69387755102 3221
755.102040816327 3250
775.510204081633 3263
795.918367346939 3228
816.326530612245 3203
836.734693877551 3272
857.142857142857 3252
877.551020408163 3277
897.959183673469 3288
918.367346938776 3249
938.775510204082 3244
959.183673469388 3280
979.591836734694 3281
1000 3284
};
\addplot [line width=0.48pt, color2]
table {%
0 255
40.8163265306122 339
81.6326530612245 469
122.448979591837 684
163.265306122449 735
204.081632653061 988
244.897959183673 1015
285.714285714286 1219
326.530612244898 1346
367.34693877551 1517
408.163265306122 1641
448.979591836735 1885
489.795918367347 2046
530.612244897959 2248
571.428571428571 2396
612.244897959184 2570
653.061224489796 2699
693.877551020408 2835
734.69387755102 3034
775.510204081633 3160
816.326530612245 3310
857.142857142857 3472
897.959183673469 3697
938.775510204082 3736
979.591836734694 3745
1020.40816326531 3822
1061.22448979592 3829
1102.04081632653 4004
1142.85714285714 4142
1183.67346938776 4220
1224.48979591837 4255
1265.30612244898 4432
1306.12244897959 4591
1346.9387755102 4564
1387.75510204082 4677
1428.57142857143 4677
1469.38775510204 4691
1510.20408163265 4719
1551.02040816327 4732
1591.83673469388 4726
1632.65306122449 4820
1673.4693877551 4784
1714.28571428571 4794
1755.10204081633 4826
1795.91836734694 4823
1836.73469387755 4830
1877.55102040816 4783
1918.36734693878 4798
1959.18367346939 4771
2000 4806
};
\addplot [line width=0.48pt, color3]
table {%
0 340
40.8163265306122 545
81.6326530612245 816
122.448979591837 1018
163.265306122449 1324
204.081632653061 1533
244.897959183673 1899
285.714285714286 2079
326.530612244898 2370
367.34693877551 2581
408.163265306122 2602
448.979591836735 2816
489.795918367347 3080
530.612244897959 3228
571.428571428571 3409
612.244897959184 3479
653.061224489796 3514
693.877551020408 3579
734.69387755102 3593
775.510204081633 3742
816.326530612245 3812
857.142857142857 4011
897.959183673469 4157
938.775510204082 4329
979.591836734694 4409
1020.40816326531 4438
1061.22448979592 4541
1102.04081632653 4694
1142.85714285714 4653
1183.67346938776 4780
1224.48979591837 4751
1265.30612244898 4807
1306.12244897959 4797
1346.9387755102 4912
1387.75510204082 4929
1428.57142857143 4972
1469.38775510204 4960
1510.20408163265 5039
1551.02040816327 5058
1591.83673469388 5188
1632.65306122449 5140
1673.4693877551 5171
1714.28571428571 5214
1755.10204081633 5164
1795.91836734694 5188
1836.73469387755 5193
1877.55102040816 5173
1918.36734693878 5243
1959.18367346939 5208
2000 5225
};
\addplot [line width=0.48pt, color4]
table {%
0 191
40.8163265306122 299
81.6326530612245 327
122.448979591837 398
163.265306122449 553
204.081632653061 663
244.897959183673 790
285.714285714286 830
326.530612244898 819
367.34693877551 1013
408.163265306122 1178
448.979591836735 1155
489.795918367347 1290
530.612244897959 1540
571.428571428571 1647
612.244897959184 1774
653.061224489796 2098
693.877551020408 2070
734.69387755102 2134
775.510204081633 2150
816.326530612245 2385
857.142857142857 2516
897.959183673469 2749
938.775510204082 2778
979.591836734694 3038
1020.40816326531 3132
1061.22448979592 3095
1102.04081632653 3225
1142.85714285714 3284
1183.67346938776 3301
1224.48979591837 3361
1265.30612244898 3320
1306.12244897959 3488
1346.9387755102 3585
1387.75510204082 3596
1428.57142857143 3631
1469.38775510204 3743
1510.20408163265 3787
1551.02040816327 3762
1591.83673469388 3836
1632.65306122449 3869
1673.4693877551 3811
1714.28571428571 3839
1755.10204081633 3861
1795.91836734694 3874
1836.73469387755 3879
1877.55102040816 3868
1918.36734693878 3860
1959.18367346939 3873
2000 3864
};
\addplot [line width=0.48pt, color5]
table {%
0 424
20.4081632653061 554
40.8163265306122 743
61.2244897959184 1018
81.6326530612245 1258
102.040816326531 1439
122.448979591837 1581
142.857142857143 1974
163.265306122449 2272
183.673469387755 2376
204.081632653061 2396
224.489795918367 2410
244.897959183673 2539
265.30612244898 2819
285.714285714286 2824
306.122448979592 3044
326.530612244898 3257
346.938775510204 3582
367.34693877551 3773
387.755102040816 3846
408.163265306122 4015
428.571428571429 4323
448.979591836735 4510
469.387755102041 4672
489.795918367347 4799
510.204081632653 4889
530.612244897959 4891
551.020408163265 5006
571.428571428571 5132
591.836734693878 5162
612.244897959184 5129
632.65306122449 5186
653.061224489796 5260
673.469387755102 5263
693.877551020408 5292
714.285714285714 5299
734.69387755102 5260
755.102040816327 5226
775.510204081633 5250
795.918367346939 5264
816.326530612245 5286
836.734693877551 5327
857.142857142857 5273
877.551020408163 5347
897.959183673469 5341
918.367346938776 5329
938.775510204082 5337
959.183673469388 5351
979.591836734694 5321
1000 5319
};
\end{axis}

\end{tikzpicture}


==> figures/curve_atla/halfcheetah/halfcheetah_sa.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505434799735519,0.504732659736887,0.601761241571282}
\definecolor{color2}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color3}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color4}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color5}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
tick align=outside,
x grid style={white},
xlabel={Iterations},
xmajorgrids,
% xmajorticks=false,
xmin=-100, xmax=2100,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Rewards against SA-RL attacks},
ymajorgrids,
%ymajorticks=false,
ymin=0, ymax=6700,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,72)
--(axis cs:0,320)
--(axis cs:20.4081632653061,362)
--(axis cs:40.8163265306122,418)
--(axis cs:61.2244897959184,514)
--(axis cs:81.6326530612245,536)
--(axis cs:102.040816326531,687)
--(axis cs:122.448979591837,724)
--(axis cs:142.857142857143,705)
--(axis cs:163.265306122449,930)
--(axis cs:183.673469387755,846)
--(axis cs:204.081632653061,851)
--(axis cs:224.489795918367,930)
--(axis cs:244.897959183673,919)
--(axis cs:265.30612244898,941)
--(axis cs:285.714285714286,1013)
--(axis cs:306.122448979592,1027)
--(axis cs:326.530612244898,1064)
--(axis cs:346.938775510204,1124)
--(axis cs:367.34693877551,1244)
--(axis cs:387.755102040816,1235)
--(axis cs:408.163265306122,1404)
--(axis cs:428.571428571429,1512)
--(axis cs:448.979591836735,1720)
--(axis cs:469.387755102041,1928)
--(axis cs:489.795918367347,1903)
--(axis cs:510.204081632653,2010)
--(axis cs:530.612244897959,2164)
--(axis cs:551.020408163265,2385)
--(axis cs:571.428571428571,2482)
--(axis cs:591.836734693878,2519)
--(axis cs:612.244897959184,2761)
--(axis cs:632.65306122449,2783)
--(axis cs:653.061224489796,2918)
--(axis cs:673.469387755102,2923)
--(axis cs:693.877551020408,2992)
--(axis cs:714.285714285714,2976)
--(axis cs:734.69387755102,2969)
--(axis cs:755.102040816327,3100)
--(axis cs:775.510204081633,3080)
--(axis cs:795.918367346939,3105)
--(axis cs:816.326530612245,3053)
--(axis cs:836.734693877551,3113)
--(axis cs:857.142857142857,3049)
--(axis cs:877.551020408163,3152)
--(axis cs:897.959183673469,3119)
--(axis cs:918.367346938776,3149)
--(axis cs:938.775510204082,3142)
--(axis cs:959.183673469388,3137)
--(axis cs:979.591836734694,3106)
--(axis cs:1000,3134)
--(axis cs:1000,2936)
--(axis cs:1000,2936)
--(axis cs:979.591836734694,2950)
--(axis cs:959.183673469388,2931)
--(axis cs:938.775510204082,2896)
--(axis cs:918.367346938776,2899)
--(axis cs:897.959183673469,2959)
--(axis cs:877.551020408163,2864)
--(axis cs:857.142857142857,2891)
--(axis cs:836.734693877551,2845)
--(axis cs:816.326530612245,2863)
--(axis cs:795.918367346939,2877)
--(axis cs:775.510204081633,2842)
--(axis cs:755.102040816327,2870)
--(axis cs:734.69387755102,2791)
--(axis cs:714.285714285714,2802)
--(axis cs:693.877551020408,2776)
--(axis cs:673.469387755102,2655)
--(axis cs:653.061224489796,2636)
--(axis cs:632.65306122449,2599)
--(axis cs:612.244897959184,2507)
--(axis cs:591.836734693878,2359)
--(axis cs:571.428571428571,2296)
--(axis cs:551.020408163265,2209)
--(axis cs:530.612244897959,1930)
--(axis cs:510.204081632653,1746)
--(axis cs:489.795918367347,1723)
--(axis cs:469.387755102041,1650)
--(axis cs:448.979591836735,1428)
--(axis cs:428.571428571429,1282)
--(axis cs:408.163265306122,1152)
--(axis cs:387.755102040816,1071)
--(axis cs:367.34693877551,988)
--(axis cs:346.938775510204,966)
--(axis cs:326.530612244898,770)
--(axis cs:306.122448979592,847)
--(axis cs:285.714285714286,717)
--(axis cs:265.30612244898,781)
--(axis cs:244.897959183673,739)
--(axis cs:224.489795918367,648)
--(axis cs:204.081632653061,647)
--(axis cs:183.673469387755,662)
--(axis cs:163.265306122449,646)
--(axis cs:142.857142857143,499)
--(axis cs:122.448979591837,564)
--(axis cs:102.040816326531,483)
--(axis cs:81.6326530612245,374)
--(axis cs:61.2244897959184,350)
--(axis cs:40.8163265306122,224)
--(axis cs:20.4081632653061,144)
--(axis cs:0,72)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,137)
--(axis cs:0,497)
--(axis cs:40.8163265306122,660)
--(axis cs:81.6326530612245,831)
--(axis cs:122.448979591837,1010)
--(axis cs:163.265306122449,1307)
--(axis cs:204.081632653061,1500)
--(axis cs:244.897959183673,1414)
--(axis cs:285.714285714286,1608)
--(axis cs:326.530612244898,1721)
--(axis cs:367.34693877551,1860)
--(axis cs:408.163265306122,2080)
--(axis cs:448.979591836735,2170)
--(axis cs:489.795918367347,2360)
--(axis cs:530.612244897959,2425)
--(axis cs:571.428571428571,2714)
--(axis cs:612.244897959184,2836)
--(axis cs:653.061224489796,2864)
--(axis cs:693.877551020408,2916)
--(axis cs:734.69387755102,3091)
--(axis cs:775.510204081633,3338)
--(axis cs:816.326530612245,3274)
--(axis cs:857.142857142857,3539)
--(axis cs:897.959183673469,3569)
--(axis cs:938.775510204082,3762)
--(axis cs:979.591836734694,3846)
--(axis cs:1020.40816326531,4051)
--(axis cs:1061.22448979592,4166)
--(axis cs:1102.04081632653,4399)
--(axis cs:1142.85714285714,4451)
--(axis cs:1183.67346938776,4639)
--(axis cs:1224.48979591837,4729)
--(axis cs:1265.30612244898,4837)
--(axis cs:1306.12244897959,4978)
--(axis cs:1346.9387755102,4944)
--(axis cs:1387.75510204082,4950)
--(axis cs:1428.57142857143,5148)
--(axis cs:1469.38775510204,5153)
--(axis cs:1510.20408163265,5234)
--(axis cs:1551.02040816327,5190)
--(axis cs:1591.83673469388,5298)
--(axis cs:1632.65306122449,5188)
--(axis cs:1673.4693877551,5289)
--(axis cs:1714.28571428571,5228)
--(axis cs:1755.10204081633,5210)
--(axis cs:1795.91836734694,5247)
--(axis cs:1836.73469387755,5272)
--(axis cs:1877.55102040816,5257)
--(axis cs:1918.36734693878,5222)
--(axis cs:1959.18367346939,5242)
--(axis cs:2000,5247)
--(axis cs:2000,4901)
--(axis cs:2000,4901)
--(axis cs:1959.18367346939,4908)
--(axis cs:1918.36734693878,4906)
--(axis cs:1877.55102040816,4845)
--(axis cs:1836.73469387755,4854)
--(axis cs:1795.91836734694,4785)
--(axis cs:1755.10204081633,4836)
--(axis cs:1714.28571428571,4770)
--(axis cs:1673.4693877551,4763)
--(axis cs:1632.65306122449,4792)
--(axis cs:1591.83673469388,4746)
--(axis cs:1551.02040816327,4782)
--(axis cs:1510.20408163265,4760)
--(axis cs:1469.38775510204,4633)
--(axis cs:1428.57142857143,4608)
--(axis cs:1387.75510204082,4606)
--(axis cs:1346.9387755102,4432)
--(axis cs:1306.12244897959,4422)
--(axis cs:1265.30612244898,4349)
--(axis cs:1224.48979591837,4361)
--(axis cs:1183.67346938776,4329)
--(axis cs:1142.85714285714,4051)
--(axis cs:1102.04081632653,3927)
--(axis cs:1061.22448979592,3736)
--(axis cs:1020.40816326531,3569)
--(axis cs:979.591836734694,3346)
--(axis cs:938.775510204082,3258)
--(axis cs:897.959183673469,3171)
--(axis cs:857.142857142857,2981)
--(axis cs:816.326530612245,2912)
--(axis cs:775.510204081633,2794)
--(axis cs:734.69387755102,2551)
--(axis cs:693.877551020408,2584)
--(axis cs:653.061224489796,2376)
--(axis cs:612.244897959184,2304)
--(axis cs:571.428571428571,2334)
--(axis cs:530.612244897959,2119)
--(axis cs:489.795918367347,1802)
--(axis cs:448.979591836735,1658)
--(axis cs:408.163265306122,1680)
--(axis cs:367.34693877551,1414)
--(axis cs:326.530612244898,1381)
--(axis cs:285.714285714286,1150)
--(axis cs:244.897959183673,1084)
--(axis cs:204.081632653061,972)
--(axis cs:163.265306122449,863)
--(axis cs:122.448979591837,680)
--(axis cs:81.6326530612245,297)
--(axis cs:40.8163265306122,168)
--(axis cs:0,137)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,117)
--(axis cs:0,423)
--(axis cs:40.8163265306122,570)
--(axis cs:81.6326530612245,743)
--(axis cs:122.448979591837,878)
--(axis cs:163.265306122449,932)
--(axis cs:204.081632653061,1108)
--(axis cs:244.897959183673,1313)
--(axis cs:285.714285714286,1437)
--(axis cs:326.530612244898,1732)
--(axis cs:367.34693877551,1738)
--(axis cs:408.163265306122,1936)
--(axis cs:448.979591836735,2032)
--(axis cs:489.795918367347,2130)
--(axis cs:530.612244897959,2366)
--(axis cs:571.428571428571,2374)
--(axis cs:612.244897959184,2510)
--(axis cs:653.061224489796,2528)
--(axis cs:693.877551020408,2687)
--(axis cs:734.69387755102,2723)
--(axis cs:775.510204081633,2849)
--(axis cs:816.326530612245,2981)
--(axis cs:857.142857142857,3223)
--(axis cs:897.959183673469,3600)
--(axis cs:938.775510204082,3597)
--(axis cs:979.591836734694,3711)
--(axis cs:1020.40816326531,3853)
--(axis cs:1061.22448979592,3998)
--(axis cs:1102.04081632653,4131)
--(axis cs:1142.85714285714,4319)
--(axis cs:1183.67346938776,4273)
--(axis cs:1224.48979591837,4420)
--(axis cs:1265.30612244898,4539)
--(axis cs:1306.12244897959,4789)
--(axis cs:1346.9387755102,4825)
--(axis cs:1387.75510204082,4784)
--(axis cs:1428.57142857143,4865)
--(axis cs:1469.38775510204,4951)
--(axis cs:1510.20408163265,4964)
--(axis cs:1551.02040816327,4944)
--(axis cs:1591.83673469388,4974)
--(axis cs:1632.65306122449,4943)
--(axis cs:1673.4693877551,4988)
--(axis cs:1714.28571428571,5042)
--(axis cs:1755.10204081633,4979)
--(axis cs:1795.91836734694,4985)
--(axis cs:1836.73469387755,5110)
--(axis cs:1877.55102040816,5080)
--(axis cs:1918.36734693878,5066)
--(axis cs:1959.18367346939,5074)
--(axis cs:2000,5124)
--(axis cs:2000,4628)
--(axis cs:2000,4628)
--(axis cs:1959.18367346939,4670)
--(axis cs:1918.36734693878,4648)
--(axis cs:1877.55102040816,4602)
--(axis cs:1836.73469387755,4620)
--(axis cs:1795.91836734694,4683)
--(axis cs:1755.10204081633,4645)
--(axis cs:1714.28571428571,4590)
--(axis cs:1673.4693877551,4586)
--(axis cs:1632.65306122449,4633)
--(axis cs:1591.83673469388,4552)
--(axis cs:1551.02040816327,4484)
--(axis cs:1510.20408163265,4546)
--(axis cs:1469.38775510204,4515)
--(axis cs:1428.57142857143,4533)
--(axis cs:1387.75510204082,4424)
--(axis cs:1346.9387755102,4441)
--(axis cs:1306.12244897959,4293)
--(axis cs:1265.30612244898,4105)
--(axis cs:1224.48979591837,4084)
--(axis cs:1183.67346938776,3957)
--(axis cs:1142.85714285714,3851)
--(axis cs:1102.04081632653,3659)
--(axis cs:1061.22448979592,3646)
--(axis cs:1020.40816326531,3363)
--(axis cs:979.591836734694,3349)
--(axis cs:938.775510204082,3257)
--(axis cs:897.959183673469,3162)
--(axis cs:857.142857142857,2793)
--(axis cs:816.326530612245,2643)
--(axis cs:775.510204081633,2457)
--(axis cs:734.69387755102,2345)
--(axis cs:693.877551020408,2281)
--(axis cs:653.061224489796,2228)
--(axis cs:612.244897959184,2078)
--(axis cs:571.428571428571,2070)
--(axis cs:530.612244897959,2002)
--(axis cs:489.795918367347,1738)
--(axis cs:448.979591836735,1588)
--(axis cs:408.163265306122,1562)
--(axis cs:367.34693877551,1398)
--(axis cs:326.530612244898,1248)
--(axis cs:285.714285714286,1027)
--(axis cs:244.897959183673,913)
--(axis cs:204.081632653061,710)
--(axis cs:163.265306122449,556)
--(axis cs:122.448979591837,504)
--(axis cs:81.6326530612245,401)
--(axis cs:40.8163265306122,80)
--(axis cs:0,117)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2, line width=0.12pt]
(axis cs:0,99)
--(axis cs:0,291)
--(axis cs:40.8163265306122,461)
--(axis cs:81.6326530612245,526)
--(axis cs:122.448979591837,526)
--(axis cs:163.265306122449,714)
--(axis cs:204.081632653061,847)
--(axis cs:244.897959183673,821)
--(axis cs:285.714285714286,1034)
--(axis cs:326.530612244898,1191)
--(axis cs:367.34693877551,1224)
--(axis cs:408.163265306122,1359)
--(axis cs:448.979591836735,1466)
--(axis cs:489.795918367347,1517)
--(axis cs:530.612244897959,1622)
--(axis cs:571.428571428571,1725)
--(axis cs:612.244897959184,1789)
--(axis cs:653.061224489796,1857)
--(axis cs:693.877551020408,1894)
--(axis cs:734.69387755102,1842)
--(axis cs:775.510204081633,2026)
--(axis cs:816.326530612245,1951)
--(axis cs:857.142857142857,1987)
--(axis cs:897.959183673469,2008)
--(axis cs:938.775510204082,2053)
--(axis cs:979.591836734694,2075)
--(axis cs:1020.40816326531,2197)
--(axis cs:1061.22448979592,2272)
--(axis cs:1102.04081632653,2378)
--(axis cs:1142.85714285714,2420)
--(axis cs:1183.67346938776,2740)
--(axis cs:1224.48979591837,2931)
--(axis cs:1265.30612244898,2900)
--(axis cs:1306.12244897959,3073)
--(axis cs:1346.9387755102,3167)
--(axis cs:1387.75510204082,3231)
--(axis cs:1428.57142857143,3202)
--(axis cs:1469.38775510204,3328)
--(axis cs:1510.20408163265,3285)
--(axis cs:1551.02040816327,3289)
--(axis cs:1591.83673469388,3389)
--(axis cs:1632.65306122449,3387)
--(axis cs:1673.4693877551,3343)
--(axis cs:1714.28571428571,3413)
--(axis cs:1755.10204081633,3336)
--(axis cs:1795.91836734694,3330)
--(axis cs:1836.73469387755,3415)
--(axis cs:1877.55102040816,3431)
--(axis cs:1918.36734693878,3402)
--(axis cs:1959.18367346939,3364)
--(axis cs:2000,3406)
--(axis cs:2000,3144)
--(axis cs:2000,3144)
--(axis cs:1959.18367346939,3142)
--(axis cs:1918.36734693878,3160)
--(axis cs:1877.55102040816,3105)
--(axis cs:1836.73469387755,3163)
--(axis cs:1795.91836734694,3166)
--(axis cs:1755.10204081633,3144)
--(axis cs:1714.28571428571,3129)
--(axis cs:1673.4693877551,3135)
--(axis cs:1632.65306122449,3117)
--(axis cs:1591.83673469388,3049)
--(axis cs:1551.02040816327,2967)
--(axis cs:1510.20408163265,2981)
--(axis cs:1469.38775510204,2988)
--(axis cs:1428.57142857143,2902)
--(axis cs:1387.75510204082,2835)
--(axis cs:1346.9387755102,2777)
--(axis cs:1306.12244897959,2727)
--(axis cs:1265.30612244898,2556)
--(axis cs:1224.48979591837,2559)
--(axis cs:1183.67346938776,2402)
--(axis cs:1142.85714285714,2108)
--(axis cs:1102.04081632653,1958)
--(axis cs:1061.22448979592,1826)
--(axis cs:1020.40816326531,1817)
--(axis cs:979.591836734694,1711)
--(axis cs:938.775510204082,1717)
--(axis cs:897.959183673469,1610)
--(axis cs:857.142857142857,1711)
--(axis cs:816.326530612245,1687)
--(axis cs:775.510204081633,1726)
--(axis cs:734.69387755102,1666)
--(axis cs:693.877551020408,1646)
--(axis cs:653.061224489796,1607)
--(axis cs:612.244897959184,1591)
--(axis cs:571.428571428571,1339)
--(axis cs:530.612244897959,1274)
--(axis cs:489.795918367347,1305)
--(axis cs:448.979591836735,1282)
--(axis cs:408.163265306122,961)
--(axis cs:367.34693877551,866)
--(axis cs:326.530612244898,983)
--(axis cs:285.714285714286,648)
--(axis cs:244.897959183673,589)
--(axis cs:204.081632653061,453)
--(axis cs:163.265306122449,446)
--(axis cs:122.448979591837,146)
--(axis cs:81.6326530612245,242)
--(axis cs:40.8163265306122,131)
--(axis cs:0,99)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2, line width=0.12pt]
(axis cs:0,157)
--(axis cs:0,413)
--(axis cs:20.4081632653061,463)
--(axis cs:40.8163265306122,630)
--(axis cs:61.2244897959184,914)
--(axis cs:81.6326530612245,1111)
--(axis cs:102.040816326531,1128)
--(axis cs:122.448979591837,1366)
--(axis cs:142.857142857143,1714)
--(axis cs:163.265306122449,1857)
--(axis cs:183.673469387755,1947)
--(axis cs:204.081632653061,2161)
--(axis cs:224.489795918367,2207)
--(axis cs:244.897959183673,2331)
--(axis cs:265.30612244898,2465)
--(axis cs:285.714285714286,2588)
--(axis cs:306.122448979592,2860)
--(axis cs:326.530612244898,3160)
--(axis cs:346.938775510204,3269)
--(axis cs:367.34693877551,3522)
--(axis cs:387.755102040816,3587)
--(axis cs:408.163265306122,3663)
--(axis cs:428.571428571429,3862)
--(axis cs:448.979591836735,4059)
--(axis cs:469.387755102041,4189)
--(axis cs:489.795918367347,4329)
--(axis cs:510.204081632653,4515)
--(axis cs:530.612244897959,4567)
--(axis cs:551.020408163265,4797)
--(axis cs:571.428571428571,4870)
--(axis cs:591.836734693878,5000)
--(axis cs:612.244897959184,5226)
--(axis cs:632.65306122449,5200)
--(axis cs:653.061224489796,5267)
--(axis cs:673.469387755102,5385)
--(axis cs:693.877551020408,5407)
--(axis cs:714.285714285714,5350)
--(axis cs:734.69387755102,5378)
--(axis cs:755.102040816327,5367)
--(axis cs:775.510204081633,5443)
--(axis cs:795.918367346939,5467)
--(axis cs:816.326530612245,5444)
--(axis cs:836.734693877551,5537)
--(axis cs:857.142857142857,5470)
--(axis cs:877.551020408163,5396)
--(axis cs:897.959183673469,5458)
--(axis cs:918.367346938776,5456)
--(axis cs:938.775510204082,5441)
--(axis cs:959.183673469388,5478)
--(axis cs:979.591836734694,5445)
--(axis cs:1000,5423)
--(axis cs:1000,5303)
--(axis cs:1000,5303)
--(axis cs:979.591836734694,5289)
--(axis cs:959.183673469388,5282)
--(axis cs:938.775510204082,5307)
--(axis cs:918.367346938776,5244)
--(axis cs:897.959183673469,5266)
--(axis cs:877.551020408163,5234)
--(axis cs:857.142857142857,5288)
--(axis cs:836.734693877551,5211)
--(axis cs:816.326530612245,5230)
--(axis cs:795.918367346939,5239)
--(axis cs:775.510204081633,5271)
--(axis cs:755.102040816327,5227)
--(axis cs:734.69387755102,5234)
--(axis cs:714.285714285714,5194)
--(axis cs:693.877551020408,5155)
--(axis cs:673.469387755102,5065)
--(axis cs:653.061224489796,5009)
--(axis cs:632.65306122449,4914)
--(axis cs:612.244897959184,4960)
--(axis cs:591.836734693878,4708)
--(axis cs:571.428571428571,4588)
--(axis cs:551.020408163265,4515)
--(axis cs:530.612244897959,4319)
--(axis cs:510.204081632653,4223)
--(axis cs:489.795918367347,4125)
--(axis cs:469.387755102041,3867)
--(axis cs:448.979591836735,3719)
--(axis cs:428.571428571429,3594)
--(axis cs:408.163265306122,3355)
--(axis cs:387.755102040816,3297)
--(axis cs:367.34693877551,3160)
--(axis cs:346.938775510204,2963)
--(axis cs:326.530612244898,2856)
--(axis cs:306.122448979592,2670)
--(axis cs:285.714285714286,2412)
--(axis cs:265.30612244898,2263)
--(axis cs:244.897959183673,2123)
--(axis cs:224.489795918367,1943)
--(axis cs:204.081632653061,1843)
--(axis cs:183.673469387755,1753)
--(axis cs:163.265306122449,1537)
--(axis cs:142.857142857143,1406)
--(axis cs:122.448979591837,1068)
--(axis cs:102.040816326531,936)
--(axis cs:81.6326530612245,825)
--(axis cs:61.2244897959184,626)
--(axis cs:40.8163265306122,464)
--(axis cs:20.4081632653061,237)
--(axis cs:0,157)
--cycle;

\path [draw=white!50.1960784313725!black, line width=0.7pt, dash pattern=on 6.475pt off 2.8pt]
(axis cs:1000,5363)
--(axis cs:2000,5363);
\path [draw=white!50.1960784313725!black, line width=0.7pt, dash pattern=on \pgflinewidth off 2pt]
(axis cs:1000,3035)
--(axis cs:2000,3035);
\addplot [line width=0.48pt, color1]
table {%
0 196
20.4081632653061 253
40.8163265306122 321
61.2244897959184 432
81.6326530612245 455
102.040816326531 585
122.448979591837 644
142.857142857143 602
163.265306122449 788
183.673469387755 754
204.081632653061 749
224.489795918367 789
244.897959183673 829
265.30612244898 861
285.714285714286 865
306.122448979592 937
326.530612244898 917
346.938775510204 1045
367.34693877551 1116
387.755102040816 1153
408.163265306122 1278
428.571428571429 1397
448.979591836735 1574
469.387755102041 1789
489.795918367347 1813
510.204081632653 1878
530.612244897959 2047
551.020408163265 2297
571.428571428571 2389
591.836734693878 2439
612.244897959184 2634
632.65306122449 2691
653.061224489796 2777
673.469387755102 2789
693.877551020408 2884
714.285714285714 2889
734.69387755102 2880
755.102040816327 2985
775.510204081633 2961
795.918367346939 2991
816.326530612245 2958
836.734693877551 2979
857.142857142857 2970
877.551020408163 3008
897.959183673469 3039
918.367346938776 3024
938.775510204082 3019
959.183673469388 3034
979.591836734694 3028
1000 3035
};
\addplot [line width=0.48pt, color2]
table {%
0 317
40.8163265306122 414
81.6326530612245 564
122.448979591837 845
163.265306122449 1085
204.081632653061 1236
244.897959183673 1249
285.714285714286 1379
326.530612244898 1551
367.34693877551 1637
408.163265306122 1880
448.979591836735 1914
489.795918367347 2081
530.612244897959 2272
571.428571428571 2524
612.244897959184 2570
653.061224489796 2620
693.877551020408 2750
734.69387755102 2821
775.510204081633 3066
816.326530612245 3093
857.142857142857 3260
897.959183673469 3370
938.775510204082 3510
979.591836734694 3596
1020.40816326531 3810
1061.22448979592 3951
1102.04081632653 4163
1142.85714285714 4251
1183.67346938776 4484
1224.48979591837 4545
1265.30612244898 4593
1306.12244897959 4700
1346.9387755102 4688
1387.75510204082 4778
1428.57142857143 4878
1469.38775510204 4893
1510.20408163265 4997
1551.02040816327 4986
1591.83673469388 5022
1632.65306122449 4990
1673.4693877551 5026
1714.28571428571 4999
1755.10204081633 5023
1795.91836734694 5016
1836.73469387755 5063
1877.55102040816 5051
1918.36734693878 5064
1959.18367346939 5075
2000 5074
};
\addplot [line width=0.48pt, color3]
table {%
0 270
40.8163265306122 325
81.6326530612245 572
122.448979591837 691
163.265306122449 744
204.081632653061 909
244.897959183673 1113
285.714285714286 1232
326.530612244898 1490
367.34693877551 1568
408.163265306122 1749
448.979591836735 1810
489.795918367347 1934
530.612244897959 2184
571.428571428571 2222
612.244897959184 2294
653.061224489796 2378
693.877551020408 2484
734.69387755102 2534
775.510204081633 2653
816.326530612245 2812
857.142857142857 3008
897.959183673469 3381
938.775510204082 3427
979.591836734694 3530
1020.40816326531 3608
1061.22448979592 3822
1102.04081632653 3895
1142.85714285714 4085
1183.67346938776 4115
1224.48979591837 4252
1265.30612244898 4322
1306.12244897959 4541
1346.9387755102 4633
1387.75510204082 4604
1428.57142857143 4699
1469.38775510204 4733
1510.20408163265 4755
1551.02040816327 4714
1591.83673469388 4763
1632.65306122449 4788
1673.4693877551 4787
1714.28571428571 4816
1755.10204081633 4812
1795.91836734694 4834
1836.73469387755 4865
1877.55102040816 4841
1918.36734693878 4857
1959.18367346939 4872
2000 4876
};
\addplot [line width=0.48pt, color4]
table {%
0 195
40.8163265306122 296
81.6326530612245 384
122.448979591837 336
163.265306122449 580
204.081632653061 650
244.897959183673 705
285.714285714286 841
326.530612244898 1087
367.34693877551 1045
408.163265306122 1160
448.979591836735 1374
489.795918367347 1411
530.612244897959 1448
571.428571428571 1532
612.244897959184 1690
653.061224489796 1732
693.877551020408 1770
734.69387755102 1754
775.510204081633 1876
816.326530612245 1819
857.142857142857 1849
897.959183673469 1809
938.775510204082 1885
979.591836734694 1893
1020.40816326531 2007
1061.22448979592 2049
1102.04081632653 2168
1142.85714285714 2264
1183.67346938776 2571
1224.48979591837 2745
1265.30612244898 2728
1306.12244897959 2900
1346.9387755102 2972
1387.75510204082 3033
1428.57142857143 3052
1469.38775510204 3158
1510.20408163265 3133
1551.02040816327 3128
1591.83673469388 3219
1632.65306122449 3252
1673.4693877551 3239
1714.28571428571 3271
1755.10204081633 3240
1795.91836734694 3248
1836.73469387755 3289
1877.55102040816 3268
1918.36734693878 3281
1959.18367346939 3253
2000 3275
};
\addplot [line width=0.48pt, color5]
table {%
0 285
20.4081632653061 350
40.8163265306122 547
61.2244897959184 770
81.6326530612245 968
102.040816326531 1032
122.448979591837 1217
142.857142857143 1560
163.265306122449 1697
183.673469387755 1850
204.081632653061 2002
224.489795918367 2075
244.897959183673 2227
265.30612244898 2364
285.714285714286 2500
306.122448979592 2765
326.530612244898 3008
346.938775510204 3116
367.34693877551 3341
387.755102040816 3442
408.163265306122 3509
428.571428571429 3728
448.979591836735 3889
469.387755102041 4028
489.795918367347 4227
510.204081632653 4369
530.612244897959 4443
551.020408163265 4656
571.428571428571 4729
591.836734693878 4854
612.244897959184 5093
632.65306122449 5057
653.061224489796 5138
673.469387755102 5225
693.877551020408 5281
714.285714285714 5272
734.69387755102 5306
755.102040816327 5297
775.510204081633 5357
795.918367346939 5353
816.326530612245 5337
836.734693877551 5374
857.142857142857 5379
877.551020408163 5315
897.959183673469 5362
918.367346938776 5350
938.775510204082 5374
959.183673469388 5380
979.591836734694 5367
1000 5363
};
\end{axis}

\end{tikzpicture}


==> figures/curve_atla/halfcheetah_na.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505434799735519,0.504732659736887,0.601761241571282}
\definecolor{color2}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color3}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color4}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color5}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}
\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  fill=none
},
tick align=outside,
x grid style={white},
xlabel={Natural Rewards (Performance)},
xmajorgrids,
% xmajorticks=false,
xmin=2500, xmax=7000,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Worst-case Rewards (Robustness)},
ymajorgrids,
% ymajorticks=false,
ymin=1500, ymax=5000,
ytick style={color=white!15!black}
]
\path [draw=color1, draw opacity=0.8, thick]
(axis cs:3612, 2512)
--(axis cs:3652, 2512);

\path [draw=color1, draw opacity=0.8, thick]
(axis cs:3632, 2496)
--(axis cs:3632, 2528);

\path [draw=color2, draw opacity=0.8, thick]
(axis cs:6005, 2576)
--(axis cs:6309, 2576);

\path [draw=color2, draw opacity=0.8, thick]
(axis cs:6157, 2338)
--(axis cs:6157, 2814);

\path [draw=color3, draw opacity=0.8, thick]
(axis cs:6147, 3840)
--(axis cs:6431, 3840);

\path [draw=color3, draw opacity=0.8, thick]
(axis cs:6289, 3698)
--(axis cs:6289, 3982);

\path [draw=color4, draw opacity=0.8, thick]
(axis cs:4710, 2674)
--(axis cs:4738, 2674);

\path [draw=color4, draw opacity=0.8, thick]
(axis cs:4724, 2506)
--(axis cs:4724, 2842);

\path [draw=color5, draw opacity=0.8, thick]
(axis cs:5964, 4258)
--(axis cs:6100, 4258);

\path [draw=color5, draw opacity=0.8, thick]
(axis cs:6032, 4086)
--(axis cs:6032, 4430);

\addplot [line width=1pt, color1, mark=pentagon*, mark size=3.2, mark options={solid}]
table{%
x  y
3632 2512
3632 2512
};
\addlegendentry{SA-PPO}

\addplot [line width=1pt, color2, mark=diamond*, mark size=3.5, mark options={solid}]
table{%
x  y
6157 2576
6157 2576
};
\addlegendentry{ATLA-PPO}
\addplot [line width=1pt, color3, mark=*, mark size=2.9, mark options={solid}]
table{%
x  y
6289 3840
6289 3840
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=1pt, color4, mark=triangle*, mark size=3.3]
table{%
x  y
4724 2674
4724 2674
};
\addlegendentry{RADIAL-PPO}
\addplot [line width=1pt, color5, mark=asterisk, mark size=3.2]
table{%
x  y
6032 4258
6032 4258
};
\addlegendentry{\ourppo (Ours)}
\end{axis}


\end{tikzpicture}


==> figures/curve_atla/hopper.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color2}{rgb}{0.0980392156862745,0.0980392156862745,0.43921568627451}
\definecolor{color3}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color4}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
axis background/.style={fill=white},
axis line style={black},
tick align=outside,
x grid style={white},
xlabel={Iterations},
xmajorgrids,
% xmajorticks=false,
xmin=-100, xmax=2100,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Rewards against MaxDiff attacks},
ymajorgrids,
% ymajorticks=false,
ymin=0, ymax=4000,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.32pt]
(axis cs:0,98)
--(axis cs:0,282)
--(axis cs:20.4081632653061,374)
--(axis cs:40.8163265306122,385)
--(axis cs:61.2244897959184,522)
--(axis cs:81.6326530612245,521)
--(axis cs:102.040816326531,643)
--(axis cs:122.448979591837,657)
--(axis cs:142.857142857143,813)
--(axis cs:163.265306122449,902)
--(axis cs:183.673469387755,991)
--(axis cs:204.081632653061,1030)
--(axis cs:224.489795918367,1171)
--(axis cs:244.897959183673,1252)
--(axis cs:265.30612244898,1435)
--(axis cs:285.714285714286,1437)
--(axis cs:306.122448979592,1599)
--(axis cs:326.530612244898,1597)
--(axis cs:346.938775510204,1754)
--(axis cs:367.34693877551,1705)
--(axis cs:387.755102040816,1924)
--(axis cs:408.163265306122,1952)
--(axis cs:428.571428571429,1985)
--(axis cs:448.979591836735,2076)
--(axis cs:469.387755102041,2057)
--(axis cs:489.795918367347,2210)
--(axis cs:510.204081632653,2312)
--(axis cs:530.612244897959,2281)
--(axis cs:551.020408163265,2281)
--(axis cs:571.428571428571,2480)
--(axis cs:591.836734693878,2493)
--(axis cs:612.244897959184,2503)
--(axis cs:632.65306122449,2533)
--(axis cs:653.061224489796,2630)
--(axis cs:673.469387755102,2687)
--(axis cs:693.877551020408,2759)
--(axis cs:714.285714285714,2698)
--(axis cs:734.69387755102,2801)
--(axis cs:755.102040816327,2799)
--(axis cs:775.510204081633,2844)
--(axis cs:795.918367346939,2838)
--(axis cs:816.326530612245,2814)
--(axis cs:836.734693877551,2788)
--(axis cs:857.142857142857,2848)
--(axis cs:877.551020408163,2771)
--(axis cs:897.959183673469,2816)
--(axis cs:918.367346938776,2770)
--(axis cs:938.775510204082,2848)
--(axis cs:959.183673469388,2747)
--(axis cs:979.591836734694,2830)
--(axis cs:1000,2877)
--(axis cs:1000,2459)
--(axis cs:1000,2459)
--(axis cs:979.591836734694,2440)
--(axis cs:959.183673469388,2491)
--(axis cs:938.775510204082,2416)
--(axis cs:918.367346938776,2510)
--(axis cs:897.959183673469,2402)
--(axis cs:877.551020408163,2485)
--(axis cs:857.142857142857,2522)
--(axis cs:836.734693877551,2518)
--(axis cs:816.326530612245,2524)
--(axis cs:795.918367346939,2448)
--(axis cs:775.510204081633,2476)
--(axis cs:755.102040816327,2381)
--(axis cs:734.69387755102,2305)
--(axis cs:714.285714285714,2340)
--(axis cs:693.877551020408,2399)
--(axis cs:673.469387755102,2259)
--(axis cs:653.061224489796,2174)
--(axis cs:632.65306122449,2153)
--(axis cs:612.244897959184,2221)
--(axis cs:591.836734693878,2101)
--(axis cs:571.428571428571,2100)
--(axis cs:551.020408163265,1953)
--(axis cs:530.612244897959,1831)
--(axis cs:510.204081632653,1850)
--(axis cs:489.795918367347,1788)
--(axis cs:469.387755102041,1815)
--(axis cs:448.979591836735,1702)
--(axis cs:428.571428571429,1675)
--(axis cs:408.163265306122,1584)
--(axis cs:387.755102040816,1444)
--(axis cs:367.34693877551,1421)
--(axis cs:346.938775510204,1402)
--(axis cs:326.530612244898,1339)
--(axis cs:306.122448979592,1249)
--(axis cs:285.714285714286,1101)
--(axis cs:265.30612244898,1023)
--(axis cs:244.897959183673,960)
--(axis cs:224.489795918367,965)
--(axis cs:204.081632653061,758)
--(axis cs:183.673469387755,681)
--(axis cs:163.265306122449,632)
--(axis cs:142.857142857143,447)
--(axis cs:122.448979591837,381)
--(axis cs:102.040816326531,335)
--(axis cs:81.6326530612245,315)
--(axis cs:61.2244897959184,208)
--(axis cs:40.8163265306122,221)
--(axis cs:20.4081632653061,138)
--(axis cs:0,98)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.32pt]
(axis cs:0,23)
--(axis cs:0,281)
--(axis cs:40.8163265306122,296)
--(axis cs:81.6326530612245,369)
--(axis cs:122.448979591837,516)
--(axis cs:163.265306122449,468)
--(axis cs:204.081632653061,743)
--(axis cs:244.897959183673,768)
--(axis cs:285.714285714286,819)
--(axis cs:326.530612244898,945)
--(axis cs:367.34693877551,1171)
--(axis cs:408.163265306122,1201)
--(axis cs:448.979591836735,1251)
--(axis cs:489.795918367347,1200)
--(axis cs:530.612244897959,1622)
--(axis cs:571.428571428571,1546)
--(axis cs:612.244897959184,1685)
--(axis cs:653.061224489796,1975)
--(axis cs:693.877551020408,1902)
--(axis cs:734.69387755102,2212)
--(axis cs:775.510204081633,2112)
--(axis cs:816.326530612245,2250)
--(axis cs:857.142857142857,2274)
--(axis cs:897.959183673469,2242)
--(axis cs:938.775510204082,2414)
--(axis cs:979.591836734694,2595)
--(axis cs:1020.40816326531,2590)
--(axis cs:1061.22448979592,2655)
--(axis cs:1102.04081632653,2780)
--(axis cs:1142.85714285714,2866)
--(axis cs:1183.67346938776,3043)
--(axis cs:1224.48979591837,2964)
--(axis cs:1265.30612244898,3019)
--(axis cs:1306.12244897959,2989)
--(axis cs:1346.9387755102,3092)
--(axis cs:1387.75510204082,3002)
--(axis cs:1428.57142857143,3150)
--(axis cs:1469.38775510204,3046)
--(axis cs:1510.20408163265,3092)
--(axis cs:1551.02040816327,3078)
--(axis cs:1591.83673469388,3052)
--(axis cs:1632.65306122449,3016)
--(axis cs:1673.4693877551,2987)
--(axis cs:1714.28571428571,2898)
--(axis cs:1755.10204081633,3012)
--(axis cs:1795.91836734694,2924)
--(axis cs:1836.73469387755,3037)
--(axis cs:1877.55102040816,3008)
--(axis cs:1918.36734693878,3032)
--(axis cs:1959.18367346939,3078)
--(axis cs:2000,3033)
--(axis cs:2000,2593)
--(axis cs:2000,2593)
--(axis cs:1959.18367346939,2542)
--(axis cs:1918.36734693878,2554)
--(axis cs:1877.55102040816,2646)
--(axis cs:1836.73469387755,2653)
--(axis cs:1795.91836734694,2724)
--(axis cs:1755.10204081633,2654)
--(axis cs:1714.28571428571,2648)
--(axis cs:1673.4693877551,2647)
--(axis cs:1632.65306122449,2576)
--(axis cs:1591.83673469388,2620)
--(axis cs:1551.02040816327,2514)
--(axis cs:1510.20408163265,2538)
--(axis cs:1469.38775510204,2534)
--(axis cs:1428.57142857143,2574)
--(axis cs:1387.75510204082,2630)
--(axis cs:1346.9387755102,2540)
--(axis cs:1306.12244897959,2635)
--(axis cs:1265.30612244898,2523)
--(axis cs:1224.48979591837,2648)
--(axis cs:1183.67346938776,2487)
--(axis cs:1142.85714285714,2528)
--(axis cs:1102.04081632653,2480)
--(axis cs:1061.22448979592,2407)
--(axis cs:1020.40816326531,2364)
--(axis cs:979.591836734694,2247)
--(axis cs:938.775510204082,2152)
--(axis cs:897.959183673469,1976)
--(axis cs:857.142857142857,1884)
--(axis cs:816.326530612245,1868)
--(axis cs:775.510204081633,1792)
--(axis cs:734.69387755102,1672)
--(axis cs:693.877551020408,1642)
--(axis cs:653.061224489796,1425)
--(axis cs:612.244897959184,1441)
--(axis cs:571.428571428571,1324)
--(axis cs:530.612244897959,1034)
--(axis cs:489.795918367347,1000)
--(axis cs:448.979591836735,933)
--(axis cs:408.163265306122,809)
--(axis cs:367.34693877551,713)
--(axis cs:326.530612244898,641)
--(axis cs:285.714285714286,491)
--(axis cs:244.897959183673,272)
--(axis cs:204.081632653061,175)
--(axis cs:163.265306122449,142)
--(axis cs:122.448979591837,8)
--(axis cs:81.6326530612245,67)
--(axis cs:40.8163265306122,96)
--(axis cs:0,23)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.32pt]
(axis cs:0,108)
--(axis cs:0,266)
--(axis cs:20.4081632653061,386)
--(axis cs:40.8163265306122,576)
--(axis cs:61.2244897959184,624)
--(axis cs:81.6326530612245,896)
--(axis cs:102.040816326531,769)
--(axis cs:122.448979591837,942)
--(axis cs:142.857142857143,949)
--(axis cs:163.265306122449,1230)
--(axis cs:183.673469387755,1320)
--(axis cs:204.081632653061,1356)
--(axis cs:224.489795918367,1558)
--(axis cs:244.897959183673,1678)
--(axis cs:265.30612244898,1858)
--(axis cs:285.714285714286,1748)
--(axis cs:306.122448979592,2004)
--(axis cs:326.530612244898,2087)
--(axis cs:346.938775510204,2235)
--(axis cs:367.34693877551,2144)
--(axis cs:387.755102040816,2233)
--(axis cs:408.163265306122,2413)
--(axis cs:428.571428571429,2415)
--(axis cs:448.979591836735,2570)
--(axis cs:469.387755102041,2628)
--(axis cs:489.795918367347,2634)
--(axis cs:510.204081632653,2868)
--(axis cs:530.612244897959,2916)
--(axis cs:551.020408163265,3041)
--(axis cs:571.428571428571,2995)
--(axis cs:591.836734693878,3114)
--(axis cs:612.244897959184,3125)
--(axis cs:632.65306122449,3134)
--(axis cs:653.061224489796,3362)
--(axis cs:673.469387755102,3538)
--(axis cs:693.877551020408,3578)
--(axis cs:714.285714285714,3552)
--(axis cs:734.69387755102,3758)
--(axis cs:755.102040816327,3717)
--(axis cs:775.510204081633,3698)
--(axis cs:795.918367346939,3711)
--(axis cs:816.326530612245,3666)
--(axis cs:836.734693877551,3712)
--(axis cs:857.142857142857,3663)
--(axis cs:877.551020408163,3710)
--(axis cs:897.959183673469,3756)
--(axis cs:918.367346938776,3741)
--(axis cs:938.775510204082,3739)
--(axis cs:959.183673469388,3725)
--(axis cs:979.591836734694,3675)
--(axis cs:1000,3690)
--(axis cs:1000,3392)
--(axis cs:1000,3392)
--(axis cs:979.591836734694,3359)
--(axis cs:959.183673469388,3259)
--(axis cs:938.775510204082,3355)
--(axis cs:918.367346938776,3325)
--(axis cs:897.959183673469,3370)
--(axis cs:877.551020408163,3336)
--(axis cs:857.142857142857,3359)
--(axis cs:836.734693877551,3298)
--(axis cs:816.326530612245,3370)
--(axis cs:795.918367346939,3341)
--(axis cs:775.510204081633,3360)
--(axis cs:755.102040816327,3335)
--(axis cs:734.69387755102,3280)
--(axis cs:714.285714285714,3338)
--(axis cs:693.877551020408,3248)
--(axis cs:673.469387755102,3196)
--(axis cs:653.061224489796,3130)
--(axis cs:632.65306122449,2786)
--(axis cs:612.244897959184,2781)
--(axis cs:591.836734693878,2686)
--(axis cs:571.428571428571,2649)
--(axis cs:551.020408163265,2561)
--(axis cs:530.612244897959,2524)
--(axis cs:510.204081632653,2420)
--(axis cs:489.795918367347,2422)
--(axis cs:469.387755102041,2356)
--(axis cs:448.979591836735,2404)
--(axis cs:428.571428571429,2231)
--(axis cs:408.163265306122,2045)
--(axis cs:387.755102040816,1877)
--(axis cs:367.34693877551,1902)
--(axis cs:346.938775510204,1795)
--(axis cs:326.530612244898,1871)
--(axis cs:306.122448979592,1746)
--(axis cs:285.714285714286,1564)
--(axis cs:265.30612244898,1420)
--(axis cs:244.897959183673,1464)
--(axis cs:224.489795918367,1322)
--(axis cs:204.081632653061,1140)
--(axis cs:183.673469387755,892)
--(axis cs:163.265306122449,944)
--(axis cs:142.857142857143,689)
--(axis cs:122.448979591837,616)
--(axis cs:102.040816326531,539)
--(axis cs:81.6326530612245,400)
--(axis cs:61.2244897959184,434)
--(axis cs:40.8163265306122,274)
--(axis cs:20.4081632653061,144)
--(axis cs:0,108)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2, line width=0.32pt]
(axis cs:0,63)
--(axis cs:0,245)
--(axis cs:40.8163265306122,435)
--(axis cs:81.6326530612245,574)
--(axis cs:122.448979591837,847)
--(axis cs:163.265306122449,970)
--(axis cs:204.081632653061,1271)
--(axis cs:244.897959183673,1430)
--(axis cs:285.714285714286,1538)
--(axis cs:326.530612244898,1740)
--(axis cs:367.34693877551,1785)
--(axis cs:408.163265306122,1928)
--(axis cs:448.979591836735,1927)
--(axis cs:489.795918367347,1953)
--(axis cs:530.612244897959,2196)
--(axis cs:571.428571428571,2315)
--(axis cs:612.244897959184,2418)
--(axis cs:653.061224489796,2726)
--(axis cs:693.877551020408,2796)
--(axis cs:734.69387755102,2895)
--(axis cs:775.510204081633,2903)
--(axis cs:816.326530612245,2903)
--(axis cs:857.142857142857,3011)
--(axis cs:897.959183673469,3035)
--(axis cs:938.775510204082,3065)
--(axis cs:979.591836734694,3177)
--(axis cs:1020.40816326531,3270)
--(axis cs:1061.22448979592,3188)
--(axis cs:1102.04081632653,3197)
--(axis cs:1142.85714285714,3251)
--(axis cs:1183.67346938776,3210)
--(axis cs:1224.48979591837,3339)
--(axis cs:1265.30612244898,3240)
--(axis cs:1306.12244897959,3252)
--(axis cs:1346.9387755102,3254)
--(axis cs:1387.75510204082,3294)
--(axis cs:1428.57142857143,3305)
--(axis cs:1469.38775510204,3345)
--(axis cs:1510.20408163265,3341)
--(axis cs:1551.02040816327,3300)
--(axis cs:1591.83673469388,3266)
--(axis cs:1632.65306122449,3234)
--(axis cs:1673.4693877551,3335)
--(axis cs:1714.28571428571,3273)
--(axis cs:1755.10204081633,3330)
--(axis cs:1795.91836734694,3272)
--(axis cs:1836.73469387755,3294)
--(axis cs:1877.55102040816,3308)
--(axis cs:1918.36734693878,3305)
--(axis cs:1959.18367346939,3260)
--(axis cs:2000,3282)
--(axis cs:2000,2990)
--(axis cs:2000,2990)
--(axis cs:1959.18367346939,3046)
--(axis cs:1918.36734693878,2937)
--(axis cs:1877.55102040816,3026)
--(axis cs:1836.73469387755,2948)
--(axis cs:1795.91836734694,3030)
--(axis cs:1755.10204081633,3008)
--(axis cs:1714.28571428571,2979)
--(axis cs:1673.4693877551,2943)
--(axis cs:1632.65306122449,2986)
--(axis cs:1591.83673469388,3050)
--(axis cs:1551.02040816327,2974)
--(axis cs:1510.20408163265,2969)
--(axis cs:1469.38775510204,2901)
--(axis cs:1428.57142857143,2969)
--(axis cs:1387.75510204082,2924)
--(axis cs:1346.9387755102,2962)
--(axis cs:1306.12244897959,2996)
--(axis cs:1265.30612244898,2940)
--(axis cs:1224.48979591837,2791)
--(axis cs:1183.67346938776,2820)
--(axis cs:1142.85714285714,2863)
--(axis cs:1102.04081632653,2975)
--(axis cs:1061.22448979592,2916)
--(axis cs:1020.40816326531,2780)
--(axis cs:979.591836734694,2721)
--(axis cs:938.775510204082,2709)
--(axis cs:897.959183673469,2681)
--(axis cs:857.142857142857,2589)
--(axis cs:816.326530612245,2613)
--(axis cs:775.510204081633,2655)
--(axis cs:734.69387755102,2541)
--(axis cs:693.877551020408,2534)
--(axis cs:653.061224489796,2328)
--(axis cs:612.244897959184,2176)
--(axis cs:571.428571428571,2045)
--(axis cs:530.612244897959,1916)
--(axis cs:489.795918367347,1627)
--(axis cs:448.979591836735,1637)
--(axis cs:408.163265306122,1452)
--(axis cs:367.34693877551,1443)
--(axis cs:326.530612244898,1280)
--(axis cs:285.714285714286,1170)
--(axis cs:244.897959183673,874)
--(axis cs:204.081632653061,827)
--(axis cs:163.265306122449,618)
--(axis cs:122.448979591837,459)
--(axis cs:81.6326530612245,200)
--(axis cs:40.8163265306122,131)
--(axis cs:0,63)
--cycle;

\path [draw=white!50.1960784313725!black, line width=0.48pt, dash pattern=on 4.44pt off 1.92pt]
(axis cs:1000,3541)
--(axis cs:2000,3541);

\addplot [line width=0.48pt, color1]
table {%
0 190
20.4081632653061 256
40.8163265306122 303
61.2244897959184 365
81.6326530612245 418
102.040816326531 489
122.448979591837 519
142.857142857143 630
163.265306122449 767
183.673469387755 836
204.081632653061 894
224.489795918367 1068
244.897959183673 1106
265.30612244898 1229
285.714285714286 1269
306.122448979592 1424
326.530612244898 1468
346.938775510204 1578
367.34693877551 1563
387.755102040816 1684
408.163265306122 1768
428.571428571429 1830
448.979591836735 1889
469.387755102041 1936
489.795918367347 1999
510.204081632653 2081
530.612244897959 2056
551.020408163265 2117
571.428571428571 2290
591.836734693878 2297
612.244897959184 2362
632.65306122449 2343
653.061224489796 2402
673.469387755102 2473
693.877551020408 2579
714.285714285714 2519
734.69387755102 2553
755.102040816327 2590
775.510204081633 2660
795.918367346939 2643
816.326530612245 2669
836.734693877551 2653
857.142857142857 2685
877.551020408163 2628
897.959183673469 2609
918.367346938776 2640
938.775510204082 2632
959.183673469388 2619
979.591836734694 2635
1000 2668
};
\addplot [line width=0.48pt, color2]
table {%
0 152
40.8163265306122 196
81.6326530612245 218
122.448979591837 262
163.265306122449 305
204.081632653061 459
244.897959183673 520
285.714285714286 655
326.530612244898 793
367.34693877551 942
408.163265306122 1005
448.979591836735 1092
489.795918367347 1100
530.612244897959 1328
571.428571428571 1435
612.244897959184 1563
653.061224489796 1700
693.877551020408 1772
734.69387755102 1942
775.510204081633 1952
816.326530612245 2059
857.142857142857 2079
897.959183673469 2109
938.775510204082 2283
979.591836734694 2421
1020.40816326531 2477
1061.22448979592 2531
1102.04081632653 2630
1142.85714285714 2697
1183.67346938776 2765
1224.48979591837 2806
1265.30612244898 2771
1306.12244897959 2812
1346.9387755102 2816
1387.75510204082 2816
1428.57142857143 2862
1469.38775510204 2790
1510.20408163265 2815
1551.02040816327 2796
1591.83673469388 2836
1632.65306122449 2796
1673.4693877551 2817
1714.28571428571 2773
1755.10204081633 2833
1795.91836734694 2824
1836.73469387755 2845
1877.55102040816 2827
1918.36734693878 2793
1959.18367346939 2810
2000 2813
};
\addplot [line width=0.48pt, color4]
table {%
0 154
40.8163265306122 283
81.6326530612245 387
122.448979591837 653
163.265306122449 794
204.081632653061 1049
244.897959183673 1152
285.714285714286 1354
326.530612244898 1510
367.34693877551 1614
408.163265306122 1690
448.979591836735 1782
489.795918367347 1790
530.612244897959 2056
571.428571428571 2180
612.244897959184 2297
653.061224489796 2527
693.877551020408 2665
734.69387755102 2718
775.510204081633 2779
816.326530612245 2758
857.142857142857 2800
897.959183673469 2858
938.775510204082 2887
979.591836734694 2949
1020.40816326531 3025
1061.22448979592 3052
1102.04081632653 3086
1142.85714285714 3057
1183.67346938776 3015
1224.48979591837 3065
1265.30612244898 3090
1306.12244897959 3124
1346.9387755102 3108
1387.75510204082 3109
1428.57142857143 3137
1469.38775510204 3123
1510.20408163265 3155
1551.02040816327 3137
1591.83673469388 3158
1632.65306122449 3110
1673.4693877551 3139
1714.28571428571 3126
1755.10204081633 3169
1795.91836734694 3151
1836.73469387755 3121
1877.55102040816 3167
1918.36734693878 3121
1959.18367346939 3153
2000 3136
};
\addplot [line width=0.48pt, color3]
table {%
0 187
20.4081632653061 265
40.8163265306122 425
61.2244897959184 529
81.6326530612245 648
102.040816326531 654
122.448979591837 779
142.857142857143 819
163.265306122449 1087
183.673469387755 1106
204.081632653061 1248
224.489795918367 1440
244.897959183673 1571
265.30612244898 1639
285.714285714286 1656
306.122448979592 1875
326.530612244898 1979
346.938775510204 2015
367.34693877551 2023
387.755102040816 2055
408.163265306122 2229
428.571428571429 2323
448.979591836735 2487
469.387755102041 2492
489.795918367347 2528
510.204081632653 2644
530.612244897959 2720
551.020408163265 2801
571.428571428571 2822
591.836734693878 2900
612.244897959184 2953
632.65306122449 2960
653.061224489796 3246
673.469387755102 3367
693.877551020408 3413
714.285714285714 3445
734.69387755102 3519
755.102040816327 3526
775.510204081633 3529
795.918367346939 3526
816.326530612245 3518
836.734693877551 3505
857.142857142857 3511
877.551020408163 3523
897.959183673469 3563
918.367346938776 3533
938.775510204082 3547
959.183673469388 3492
979.591836734694 3517
1000 3541
};

\nextgroupplot[
axis background/.style={white},
axis line style={black},
legend cell align={left},
% legend columns=4,
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(1,0.98)},
  anchor=north west,
  draw=none, 
  fill=white
},
tick align=outside,
x grid style={white},
xlabel={Iterations},
xmajorgrids,
% xmajorticks=false,
xmin=-100, xmax=2100,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Rewards against Robust Sarsa attacks},
ymajorgrids,
% ymajorticks=false,
ymin=0, ymax=3600,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.32pt]
(axis cs:0,81)
--(axis cs:0,253)
--(axis cs:20.4081632653061,278)
--(axis cs:40.8163265306122,379)
--(axis cs:61.2244897959184,443)
--(axis cs:81.6326530612245,451)
--(axis cs:102.040816326531,507)
--(axis cs:122.448979591837,426)
--(axis cs:142.857142857143,691)
--(axis cs:163.265306122449,613)
--(axis cs:183.673469387755,642)
--(axis cs:204.081632653061,726)
--(axis cs:224.489795918367,798)
--(axis cs:244.897959183673,705)
--(axis cs:265.30612244898,837)
--(axis cs:285.714285714286,885)
--(axis cs:306.122448979592,855)
--(axis cs:326.530612244898,818)
--(axis cs:346.938775510204,961)
--(axis cs:367.34693877551,841)
--(axis cs:387.755102040816,706)
--(axis cs:408.163265306122,814)
--(axis cs:428.571428571429,821)
--(axis cs:448.979591836735,784)
--(axis cs:469.387755102041,830)
--(axis cs:489.795918367347,990)
--(axis cs:510.204081632653,927)
--(axis cs:530.612244897959,993)
--(axis cs:551.020408163265,1003)
--(axis cs:571.428571428571,1003)
--(axis cs:591.836734693878,1129)
--(axis cs:612.244897959184,1179)
--(axis cs:632.65306122449,1059)
--(axis cs:653.061224489796,1303)
--(axis cs:673.469387755102,1229)
--(axis cs:693.877551020408,1298)
--(axis cs:714.285714285714,1246)
--(axis cs:734.69387755102,1283)
--(axis cs:755.102040816327,1305)
--(axis cs:775.510204081633,1313)
--(axis cs:795.918367346939,1408)
--(axis cs:816.326530612245,1382)
--(axis cs:836.734693877551,1308)
--(axis cs:857.142857142857,1331)
--(axis cs:877.551020408163,1382)
--(axis cs:897.959183673469,1337)
--(axis cs:918.367346938776,1336)
--(axis cs:938.775510204082,1222)
--(axis cs:959.183673469388,1296)
--(axis cs:979.591836734694,1273)
--(axis cs:1000,1213)
--(axis cs:1000,979)
--(axis cs:1000,979)
--(axis cs:979.591836734694,995)
--(axis cs:959.183673469388,976)
--(axis cs:938.775510204082,994)
--(axis cs:918.367346938776,948)
--(axis cs:897.959183673469,1023)
--(axis cs:877.551020408163,860)
--(axis cs:857.142857142857,933)
--(axis cs:836.734693877551,868)
--(axis cs:816.326530612245,856)
--(axis cs:795.918367346939,894)
--(axis cs:775.510204081633,861)
--(axis cs:755.102040816327,921)
--(axis cs:734.69387755102,823)
--(axis cs:714.285714285714,914)
--(axis cs:693.877551020408,738)
--(axis cs:673.469387755102,859)
--(axis cs:653.061224489796,821)
--(axis cs:632.65306122449,781)
--(axis cs:612.244897959184,619)
--(axis cs:591.836734693878,615)
--(axis cs:571.428571428571,657)
--(axis cs:551.020408163265,703)
--(axis cs:530.612244897959,549)
--(axis cs:510.204081632653,553)
--(axis cs:489.795918367347,532)
--(axis cs:469.387755102041,522)
--(axis cs:448.979591836735,508)
--(axis cs:428.571428571429,529)
--(axis cs:408.163265306122,402)
--(axis cs:387.755102040816,480)
--(axis cs:367.34693877551,459)
--(axis cs:346.938775510204,409)
--(axis cs:326.530612244898,504)
--(axis cs:306.122448979592,471)
--(axis cs:285.714285714286,357)
--(axis cs:265.30612244898,353)
--(axis cs:244.897959183673,345)
--(axis cs:224.489795918367,246)
--(axis cs:204.081632653061,358)
--(axis cs:183.673469387755,432)
--(axis cs:163.265306122449,325)
--(axis cs:142.857142857143,219)
--(axis cs:122.448979591837,210)
--(axis cs:102.040816326531,181)
--(axis cs:81.6326530612245,139)
--(axis cs:61.2244897959184,109)
--(axis cs:40.8163265306122,107)
--(axis cs:20.4081632653061,62)
--(axis cs:0,81)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.32pt]
(axis cs:0,52)
--(axis cs:0,240)
--(axis cs:40.8163265306122,303)
--(axis cs:81.6326530612245,351)
--(axis cs:122.448979591837,406)
--(axis cs:163.265306122449,468)
--(axis cs:204.081632653061,526)
--(axis cs:244.897959183673,812)
--(axis cs:285.714285714286,667)
--(axis cs:326.530612244898,653)
--(axis cs:367.34693877551,883)
--(axis cs:408.163265306122,820)
--(axis cs:448.979591836735,878)
--(axis cs:489.795918367347,1175)
--(axis cs:530.612244897959,1184)
--(axis cs:571.428571428571,1319)
--(axis cs:612.244897959184,1485)
--(axis cs:653.061224489796,1496)
--(axis cs:693.877551020408,1586)
--(axis cs:734.69387755102,1648)
--(axis cs:775.510204081633,1661)
--(axis cs:816.326530612245,1615)
--(axis cs:857.142857142857,1779)
--(axis cs:897.959183673469,1991)
--(axis cs:938.775510204082,2123)
--(axis cs:979.591836734694,2175)
--(axis cs:1020.40816326531,2117)
--(axis cs:1061.22448979592,2283)
--(axis cs:1102.04081632653,2293)
--(axis cs:1142.85714285714,2253)
--(axis cs:1183.67346938776,2189)
--(axis cs:1224.48979591837,2255)
--(axis cs:1265.30612244898,2354)
--(axis cs:1306.12244897959,2271)
--(axis cs:1346.9387755102,2399)
--(axis cs:1387.75510204082,2365)
--(axis cs:1428.57142857143,2332)
--(axis cs:1469.38775510204,2371)
--(axis cs:1510.20408163265,2440)
--(axis cs:1551.02040816327,2500)
--(axis cs:1591.83673469388,2425)
--(axis cs:1632.65306122449,2501)
--(axis cs:1673.4693877551,2388)
--(axis cs:1714.28571428571,2478)
--(axis cs:1755.10204081633,2432)
--(axis cs:1795.91836734694,2493)
--(axis cs:1836.73469387755,2460)
--(axis cs:1877.55102040816,2435)
--(axis cs:1918.36734693878,2396)
--(axis cs:1959.18367346939,2408)
--(axis cs:2000,2419)
--(axis cs:2000,2095)
--(axis cs:2000,2095)
--(axis cs:1959.18367346939,2108)
--(axis cs:1918.36734693878,2034)
--(axis cs:1877.55102040816,2031)
--(axis cs:1836.73469387755,2036)
--(axis cs:1795.91836734694,1939)
--(axis cs:1755.10204081633,2040)
--(axis cs:1714.28571428571,1962)
--(axis cs:1673.4693877551,2020)
--(axis cs:1632.65306122449,1921)
--(axis cs:1591.83673469388,1971)
--(axis cs:1551.02040816327,1960)
--(axis cs:1510.20408163265,2070)
--(axis cs:1469.38775510204,2057)
--(axis cs:1428.57142857143,2000)
--(axis cs:1387.75510204082,1975)
--(axis cs:1346.9387755102,1965)
--(axis cs:1306.12244897959,2011)
--(axis cs:1265.30612244898,1890)
--(axis cs:1224.48979591837,1803)
--(axis cs:1183.67346938776,1905)
--(axis cs:1142.85714285714,1927)
--(axis cs:1102.04081632653,1819)
--(axis cs:1061.22448979592,1811)
--(axis cs:1020.40816326531,1915)
--(axis cs:979.591836734694,1649)
--(axis cs:938.775510204082,1643)
--(axis cs:897.959183673469,1461)
--(axis cs:857.142857142857,1377)
--(axis cs:816.326530612245,1285)
--(axis cs:775.510204081633,1217)
--(axis cs:734.69387755102,1108)
--(axis cs:693.877551020408,1104)
--(axis cs:653.061224489796,1144)
--(axis cs:612.244897959184,885)
--(axis cs:571.428571428571,795)
--(axis cs:530.612244897959,736)
--(axis cs:489.795918367347,607)
--(axis cs:448.979591836735,592)
--(axis cs:408.163265306122,620)
--(axis cs:367.34693877551,371)
--(axis cs:326.530612244898,419)
--(axis cs:285.714285714286,439)
--(axis cs:244.897959183673,280)
--(axis cs:204.081632653061,234)
--(axis cs:163.265306122449,220)
--(axis cs:122.448979591837,54)
--(axis cs:81.6326530612245,29)
--(axis cs:40.8163265306122,57)
--(axis cs:0,52)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.32pt]
(axis cs:0,78)
--(axis cs:0,316)
--(axis cs:20.4081632653061,458)
--(axis cs:40.8163265306122,544)
--(axis cs:61.2244897959184,757)
--(axis cs:81.6326530612245,848)
--(axis cs:102.040816326531,904)
--(axis cs:122.448979591837,889)
--(axis cs:142.857142857143,985)
--(axis cs:163.265306122449,1089)
--(axis cs:183.673469387755,1190)
--(axis cs:204.081632653061,1147)
--(axis cs:224.489795918367,1278)
--(axis cs:244.897959183673,1542)
--(axis cs:265.30612244898,1740)
--(axis cs:285.714285714286,1749)
--(axis cs:306.122448979592,1857)
--(axis cs:326.530612244898,2042)
--(axis cs:346.938775510204,2178)
--(axis cs:367.34693877551,2273)
--(axis cs:387.755102040816,2447)
--(axis cs:408.163265306122,2506)
--(axis cs:428.571428571429,2508)
--(axis cs:448.979591836735,2760)
--(axis cs:469.387755102041,2884)
--(axis cs:489.795918367347,3003)
--(axis cs:510.204081632653,3003)
--(axis cs:530.612244897959,3082)
--(axis cs:551.020408163265,3134)
--(axis cs:571.428571428571,3296)
--(axis cs:591.836734693878,3256)
--(axis cs:612.244897959184,3236)
--(axis cs:632.65306122449,3439)
--(axis cs:653.061224489796,3306)
--(axis cs:673.469387755102,3422)
--(axis cs:693.877551020408,3376)
--(axis cs:714.285714285714,3467)
--(axis cs:734.69387755102,3404)
--(axis cs:755.102040816327,3477)
--(axis cs:775.510204081633,3404)
--(axis cs:795.918367346939,3389)
--(axis cs:816.326530612245,3447)
--(axis cs:836.734693877551,3411)
--(axis cs:857.142857142857,3410)
--(axis cs:877.551020408163,3456)
--(axis cs:897.959183673469,3473)
--(axis cs:918.367346938776,3413)
--(axis cs:938.775510204082,3407)
--(axis cs:959.183673469388,3358)
--(axis cs:979.591836734694,3388)
--(axis cs:1000,3436)
--(axis cs:1000,3118)
--(axis cs:1000,3118)
--(axis cs:979.591836734694,3136)
--(axis cs:959.183673469388,3158)
--(axis cs:938.775510204082,3161)
--(axis cs:918.367346938776,3009)
--(axis cs:897.959183673469,3031)
--(axis cs:877.551020408163,2976)
--(axis cs:857.142857142857,3096)
--(axis cs:836.734693877551,3089)
--(axis cs:816.326530612245,3111)
--(axis cs:795.918367346939,3083)
--(axis cs:775.510204081633,3102)
--(axis cs:755.102040816327,2967)
--(axis cs:734.69387755102,3034)
--(axis cs:714.285714285714,2973)
--(axis cs:693.877551020408,2970)
--(axis cs:673.469387755102,2872)
--(axis cs:653.061224489796,2942)
--(axis cs:632.65306122449,2959)
--(axis cs:612.244897959184,2806)
--(axis cs:591.836734693878,2848)
--(axis cs:571.428571428571,2758)
--(axis cs:551.020408163265,2700)
--(axis cs:530.612244897959,2616)
--(axis cs:510.204081632653,2541)
--(axis cs:489.795918367347,2505)
--(axis cs:469.387755102041,2464)
--(axis cs:448.979591836735,2278)
--(axis cs:428.571428571429,2182)
--(axis cs:408.163265306122,2148)
--(axis cs:387.755102040816,2087)
--(axis cs:367.34693877551,1821)
--(axis cs:346.938775510204,1802)
--(axis cs:326.530612244898,1586)
--(axis cs:306.122448979592,1427)
--(axis cs:285.714285714286,1289)
--(axis cs:265.30612244898,1212)
--(axis cs:244.897959183673,1162)
--(axis cs:224.489795918367,936)
--(axis cs:204.081632653061,747)
--(axis cs:183.673469387755,740)
--(axis cs:163.265306122449,593)
--(axis cs:142.857142857143,627)
--(axis cs:122.448979591837,555)
--(axis cs:102.040816326531,420)
--(axis cs:81.6326530612245,404)
--(axis cs:61.2244897959184,345)
--(axis cs:40.8163265306122,208)
--(axis cs:20.4081632653061,44)
--(axis cs:0,78)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2, line width=0.32pt]
(axis cs:0,48)
--(axis cs:0,204)
--(axis cs:40.8163265306122,320)
--(axis cs:81.6326530612245,408)
--(axis cs:122.448979591837,440)
--(axis cs:163.265306122449,516)
--(axis cs:204.081632653061,604)
--(axis cs:244.897959183673,843)
--(axis cs:285.714285714286,895)
--(axis cs:326.530612244898,879)
--(axis cs:367.34693877551,930)
--(axis cs:408.163265306122,915)
--(axis cs:448.979591836735,1123)
--(axis cs:489.795918367347,1162)
--(axis cs:530.612244897959,1197)
--(axis cs:571.428571428571,1208)
--(axis cs:612.244897959184,1162)
--(axis cs:653.061224489796,1315)
--(axis cs:693.877551020408,1456)
--(axis cs:734.69387755102,1543)
--(axis cs:775.510204081633,1486)
--(axis cs:816.326530612245,1686)
--(axis cs:857.142857142857,1919)
--(axis cs:897.959183673469,2028)
--(axis cs:938.775510204082,2203)
--(axis cs:979.591836734694,2324)
--(axis cs:1020.40816326531,2327)
--(axis cs:1061.22448979592,2393)
--(axis cs:1102.04081632653,2474)
--(axis cs:1142.85714285714,2627)
--(axis cs:1183.67346938776,2804)
--(axis cs:1224.48979591837,2767)
--(axis cs:1265.30612244898,2868)
--(axis cs:1306.12244897959,2908)
--(axis cs:1346.9387755102,2975)
--(axis cs:1387.75510204082,3094)
--(axis cs:1428.57142857143,3069)
--(axis cs:1469.38775510204,3082)
--(axis cs:1510.20408163265,3134)
--(axis cs:1551.02040816327,3211)
--(axis cs:1591.83673469388,3120)
--(axis cs:1632.65306122449,3111)
--(axis cs:1673.4693877551,3071)
--(axis cs:1714.28571428571,3120)
--(axis cs:1755.10204081633,3237)
--(axis cs:1795.91836734694,3195)
--(axis cs:1836.73469387755,3208)
--(axis cs:1877.55102040816,3246)
--(axis cs:1918.36734693878,3172)
--(axis cs:1959.18367346939,3167)
--(axis cs:2000,3134)
--(axis cs:2000,2890)
--(axis cs:2000,2890)
--(axis cs:1959.18367346939,2839)
--(axis cs:1918.36734693878,2802)
--(axis cs:1877.55102040816,2782)
--(axis cs:1836.73469387755,2754)
--(axis cs:1795.91836734694,2765)
--(axis cs:1755.10204081633,2829)
--(axis cs:1714.28571428571,2808)
--(axis cs:1673.4693877551,2781)
--(axis cs:1632.65306122449,2759)
--(axis cs:1591.83673469388,2812)
--(axis cs:1551.02040816327,2615)
--(axis cs:1510.20408163265,2790)
--(axis cs:1469.38775510204,2774)
--(axis cs:1428.57142857143,2643)
--(axis cs:1387.75510204082,2576)
--(axis cs:1346.9387755102,2665)
--(axis cs:1306.12244897959,2606)
--(axis cs:1265.30612244898,2600)
--(axis cs:1224.48979591837,2525)
--(axis cs:1183.67346938776,2226)
--(axis cs:1142.85714285714,2289)
--(axis cs:1102.04081632653,2182)
--(axis cs:1061.22448979592,2003)
--(axis cs:1020.40816326531,1955)
--(axis cs:979.591836734694,1814)
--(axis cs:938.775510204082,1655)
--(axis cs:897.959183673469,1762)
--(axis cs:857.142857142857,1357)
--(axis cs:816.326530612245,1412)
--(axis cs:775.510204081633,1178)
--(axis cs:734.69387755102,1143)
--(axis cs:693.877551020408,1040)
--(axis cs:653.061224489796,851)
--(axis cs:612.244897959184,846)
--(axis cs:571.428571428571,834)
--(axis cs:530.612244897959,737)
--(axis cs:489.795918367347,754)
--(axis cs:448.979591836735,715)
--(axis cs:408.163265306122,625)
--(axis cs:367.34693877551,354)
--(axis cs:326.530612244898,373)
--(axis cs:285.714285714286,397)
--(axis cs:244.897959183673,319)
--(axis cs:204.081632653061,226)
--(axis cs:163.265306122449,114)
--(axis cs:122.448979591837,126)
--(axis cs:81.6326530612245,100)
--(axis cs:40.8163265306122,102)
--(axis cs:0,48)
--cycle;

\path [draw=white!50.1960784313725!black, line width=0.48pt, dash pattern=on 4.44pt off 1.92pt]
(axis cs:1000,3277)
--(axis cs:2000,3277);

\addplot [line width=0.48pt, color1]
table {%
0 167
20.4081632653061 170
40.8163265306122 243
61.2244897959184 276
81.6326530612245 295
102.040816326531 344
122.448979591837 318
142.857142857143 455
163.265306122449 469
183.673469387755 537
204.081632653061 542
224.489795918367 522
244.897959183673 525
265.30612244898 595
285.714285714286 621
306.122448979592 663
326.530612244898 661
346.938775510204 685
367.34693877551 650
387.755102040816 593
408.163265306122 608
428.571428571429 675
448.979591836735 646
469.387755102041 676
489.795918367347 761
510.204081632653 740
530.612244897959 771
551.020408163265 853
571.428571428571 830
591.836734693878 872
612.244897959184 899
632.65306122449 920
653.061224489796 1062
673.469387755102 1044
693.877551020408 1018
714.285714285714 1080
734.69387755102 1053
755.102040816327 1113
775.510204081633 1087
795.918367346939 1151
816.326530612245 1119
836.734693877551 1088
857.142857142857 1132
877.551020408163 1121
897.959183673469 1180
918.367346938776 1142
938.775510204082 1108
959.183673469388 1136
979.591836734694 1134
1000 1096
};
\addlegendentry{SA-PPO}
\addplot [line width=0.48pt, color2]
table {%
0 146
40.8163265306122 180
81.6326530612245 190
122.448979591837 230
163.265306122449 344
204.081632653061 380
244.897959183673 546
285.714285714286 553
326.530612244898 536
367.34693877551 627
408.163265306122 720
448.979591836735 735
489.795918367347 891
530.612244897959 960
571.428571428571 1057
612.244897959184 1185
653.061224489796 1320
693.877551020408 1345
734.69387755102 1378
775.510204081633 1439
816.326530612245 1450
857.142857142857 1578
897.959183673469 1726
938.775510204082 1883
979.591836734694 1912
1020.40816326531 2016
1061.22448979592 2047
1102.04081632653 2056
1142.85714285714 2090
1183.67346938776 2047
1224.48979591837 2029
1265.30612244898 2122
1306.12244897959 2141
1346.9387755102 2182
1387.75510204082 2170
1428.57142857143 2166
1469.38775510204 2214
1510.20408163265 2255
1551.02040816327 2230
1591.83673469388 2198
1632.65306122449 2211
1673.4693877551 2204
1714.28571428571 2220
1755.10204081633 2236
1795.91836734694 2216
1836.73469387755 2248
1877.55102040816 2233
1918.36734693878 2215
1959.18367346939 2258
2000 2257
};
\addlegendentry{ATLA-PPO}
\addplot [line width=0.48pt, color4]
table {%
0 126
40.8163265306122 211
81.6326530612245 254
122.448979591837 283
163.265306122449 315
204.081632653061 415
244.897959183673 581
285.714285714286 646
326.530612244898 626
367.34693877551 642
408.163265306122 770
448.979591836735 919
489.795918367347 958
530.612244897959 967
571.428571428571 1021
612.244897959184 1004
653.061224489796 1083
693.877551020408 1248
734.69387755102 1343
775.510204081633 1332
816.326530612245 1549
857.142857142857 1638
897.959183673469 1895
938.775510204082 1929
979.591836734694 2069
1020.40816326531 2141
1061.22448979592 2198
1102.04081632653 2328
1142.85714285714 2458
1183.67346938776 2515
1224.48979591837 2646
1265.30612244898 2734
1306.12244897959 2757
1346.9387755102 2820
1387.75510204082 2835
1428.57142857143 2856
1469.38775510204 2928
1510.20408163265 2962
1551.02040816327 2913
1591.83673469388 2966
1632.65306122449 2935
1673.4693877551 2926
1714.28571428571 2964
1755.10204081633 3033
1795.91836734694 2980
1836.73469387755 2981
1877.55102040816 3014
1918.36734693878 2987
1959.18367346939 3003
2000 3012
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.48pt, color3]
table {%
0 197
20.4081632653061 251
40.8163265306122 376
61.2244897959184 551
81.6326530612245 626
102.040816326531 662
122.448979591837 722
142.857142857143 806
163.265306122449 841
183.673469387755 965
204.081632653061 947
224.489795918367 1107
244.897959183673 1352
265.30612244898 1476
285.714285714286 1519
306.122448979592 1642
326.530612244898 1814
346.938775510204 1990
367.34693877551 2047
387.755102040816 2267
408.163265306122 2327
428.571428571429 2345
448.979591836735 2519
469.387755102041 2674
489.795918367347 2754
510.204081632653 2772
530.612244897959 2849
551.020408163265 2917
571.428571428571 3027
591.836734693878 3052
612.244897959184 3021
632.65306122449 3199
653.061224489796 3124
673.469387755102 3147
693.877551020408 3173
714.285714285714 3220
734.69387755102 3219
755.102040816327 3222
775.510204081633 3253
795.918367346939 3236
816.326530612245 3279
836.734693877551 3250
857.142857142857 3253
877.551020408163 3216
897.959183673469 3252
918.367346938776 3211
938.775510204082 3284
959.183673469388 3258
979.591836734694 3262
1000 3277
};
\addlegendentry{VaR-PPO(Ours)}
\end{groupplot}

\end{tikzpicture}


==> figures/curve_atla/hopper_mad.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505434799735519,0.504732659736887,0.601761241571282}
\definecolor{color2}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color3}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color4}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color5}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
tick align=outside,
x grid style={white},
xlabel={Iterations},
xmajorgrids,
%xmajorticks=false,
xmin=-100, xmax=2100,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Rewards against MaxDiff attacks},
ymajorgrids,
%ymajorticks=false,
ymin=0, ymax=3600,
ytick style={color=white!15!black},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.44,0.44)},
  anchor=north west,
  draw=none,
  fill=none
}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,98)
--(axis cs:0,282)
--(axis cs:20.4081632653061,374)
--(axis cs:40.8163265306122,385)
--(axis cs:61.2244897959184,522)
--(axis cs:81.6326530612245,521)
--(axis cs:102.040816326531,643)
--(axis cs:122.448979591837,657)
--(axis cs:142.857142857143,813)
--(axis cs:163.265306122449,902)
--(axis cs:183.673469387755,991)
--(axis cs:204.081632653061,1030)
--(axis cs:224.489795918367,1171)
--(axis cs:244.897959183673,1252)
--(axis cs:265.30612244898,1435)
--(axis cs:285.714285714286,1437)
--(axis cs:306.122448979592,1599)
--(axis cs:326.530612244898,1597)
--(axis cs:346.938775510204,1754)
--(axis cs:367.34693877551,1705)
--(axis cs:387.755102040816,1924)
--(axis cs:408.163265306122,1952)
--(axis cs:428.571428571429,1985)
--(axis cs:448.979591836735,2076)
--(axis cs:469.387755102041,2057)
--(axis cs:489.795918367347,2210)
--(axis cs:510.204081632653,2312)
--(axis cs:530.612244897959,2281)
--(axis cs:551.020408163265,2281)
--(axis cs:571.428571428571,2480)
--(axis cs:591.836734693878,2493)
--(axis cs:612.244897959184,2503)
--(axis cs:632.65306122449,2533)
--(axis cs:653.061224489796,2630)
--(axis cs:673.469387755102,2687)
--(axis cs:693.877551020408,2759)
--(axis cs:714.285714285714,2698)
--(axis cs:734.69387755102,2801)
--(axis cs:755.102040816327,2799)
--(axis cs:775.510204081633,2844)
--(axis cs:795.918367346939,2838)
--(axis cs:816.326530612245,2814)
--(axis cs:836.734693877551,2788)
--(axis cs:857.142857142857,2848)
--(axis cs:877.551020408163,2771)
--(axis cs:897.959183673469,2816)
--(axis cs:918.367346938776,2770)
--(axis cs:938.775510204082,2848)
--(axis cs:959.183673469388,2747)
--(axis cs:979.591836734694,2830)
--(axis cs:1000,2877)
--(axis cs:1000,2459)
--(axis cs:1000,2459)
--(axis cs:979.591836734694,2440)
--(axis cs:959.183673469388,2491)
--(axis cs:938.775510204082,2416)
--(axis cs:918.367346938776,2510)
--(axis cs:897.959183673469,2402)
--(axis cs:877.551020408163,2485)
--(axis cs:857.142857142857,2522)
--(axis cs:836.734693877551,2518)
--(axis cs:816.326530612245,2524)
--(axis cs:795.918367346939,2448)
--(axis cs:775.510204081633,2476)
--(axis cs:755.102040816327,2381)
--(axis cs:734.69387755102,2305)
--(axis cs:714.285714285714,2340)
--(axis cs:693.877551020408,2399)
--(axis cs:673.469387755102,2259)
--(axis cs:653.061224489796,2174)
--(axis cs:632.65306122449,2153)
--(axis cs:612.244897959184,2221)
--(axis cs:591.836734693878,2101)
--(axis cs:571.428571428571,2100)
--(axis cs:551.020408163265,1953)
--(axis cs:530.612244897959,1831)
--(axis cs:510.204081632653,1850)
--(axis cs:489.795918367347,1788)
--(axis cs:469.387755102041,1815)
--(axis cs:448.979591836735,1702)
--(axis cs:428.571428571429,1675)
--(axis cs:408.163265306122,1584)
--(axis cs:387.755102040816,1444)
--(axis cs:367.34693877551,1421)
--(axis cs:346.938775510204,1402)
--(axis cs:326.530612244898,1339)
--(axis cs:306.122448979592,1249)
--(axis cs:285.714285714286,1101)
--(axis cs:265.30612244898,1023)
--(axis cs:244.897959183673,960)
--(axis cs:224.489795918367,965)
--(axis cs:204.081632653061,758)
--(axis cs:183.673469387755,681)
--(axis cs:163.265306122449,632)
--(axis cs:142.857142857143,447)
--(axis cs:122.448979591837,381)
--(axis cs:102.040816326531,335)
--(axis cs:81.6326530612245,315)
--(axis cs:61.2244897959184,208)
--(axis cs:40.8163265306122,221)
--(axis cs:20.4081632653061,138)
--(axis cs:0,98)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,23)
--(axis cs:0,281)
--(axis cs:40.8163265306122,296)
--(axis cs:81.6326530612245,369)
--(axis cs:122.448979591837,516)
--(axis cs:163.265306122449,468)
--(axis cs:204.081632653061,743)
--(axis cs:244.897959183673,768)
--(axis cs:285.714285714286,819)
--(axis cs:326.530612244898,945)
--(axis cs:367.34693877551,1171)
--(axis cs:408.163265306122,1201)
--(axis cs:448.979591836735,1251)
--(axis cs:489.795918367347,1200)
--(axis cs:530.612244897959,1622)
--(axis cs:571.428571428571,1546)
--(axis cs:612.244897959184,1685)
--(axis cs:653.061224489796,1975)
--(axis cs:693.877551020408,1902)
--(axis cs:734.69387755102,2212)
--(axis cs:775.510204081633,2112)
--(axis cs:816.326530612245,2250)
--(axis cs:857.142857142857,2274)
--(axis cs:897.959183673469,2242)
--(axis cs:938.775510204082,2414)
--(axis cs:979.591836734694,2595)
--(axis cs:1020.40816326531,2590)
--(axis cs:1061.22448979592,2655)
--(axis cs:1102.04081632653,2780)
--(axis cs:1142.85714285714,2866)
--(axis cs:1183.67346938776,3043)
--(axis cs:1224.48979591837,2964)
--(axis cs:1265.30612244898,3019)
--(axis cs:1306.12244897959,2989)
--(axis cs:1346.9387755102,3092)
--(axis cs:1387.75510204082,3002)
--(axis cs:1428.57142857143,3150)
--(axis cs:1469.38775510204,3046)
--(axis cs:1510.20408163265,3092)
--(axis cs:1551.02040816327,3078)
--(axis cs:1591.83673469388,3052)
--(axis cs:1632.65306122449,3016)
--(axis cs:1673.4693877551,2987)
--(axis cs:1714.28571428571,2898)
--(axis cs:1755.10204081633,3012)
--(axis cs:1795.91836734694,2924)
--(axis cs:1836.73469387755,3037)
--(axis cs:1877.55102040816,3008)
--(axis cs:1918.36734693878,3032)
--(axis cs:1959.18367346939,3078)
--(axis cs:2000,3033)
--(axis cs:2000,2593)
--(axis cs:2000,2593)
--(axis cs:1959.18367346939,2542)
--(axis cs:1918.36734693878,2554)
--(axis cs:1877.55102040816,2646)
--(axis cs:1836.73469387755,2653)
--(axis cs:1795.91836734694,2724)
--(axis cs:1755.10204081633,2654)
--(axis cs:1714.28571428571,2648)
--(axis cs:1673.4693877551,2647)
--(axis cs:1632.65306122449,2576)
--(axis cs:1591.83673469388,2620)
--(axis cs:1551.02040816327,2514)
--(axis cs:1510.20408163265,2538)
--(axis cs:1469.38775510204,2534)
--(axis cs:1428.57142857143,2574)
--(axis cs:1387.75510204082,2630)
--(axis cs:1346.9387755102,2540)
--(axis cs:1306.12244897959,2635)
--(axis cs:1265.30612244898,2523)
--(axis cs:1224.48979591837,2648)
--(axis cs:1183.67346938776,2487)
--(axis cs:1142.85714285714,2528)
--(axis cs:1102.04081632653,2480)
--(axis cs:1061.22448979592,2407)
--(axis cs:1020.40816326531,2364)
--(axis cs:979.591836734694,2247)
--(axis cs:938.775510204082,2152)
--(axis cs:897.959183673469,1976)
--(axis cs:857.142857142857,1884)
--(axis cs:816.326530612245,1868)
--(axis cs:775.510204081633,1792)
--(axis cs:734.69387755102,1672)
--(axis cs:693.877551020408,1642)
--(axis cs:653.061224489796,1425)
--(axis cs:612.244897959184,1441)
--(axis cs:571.428571428571,1324)
--(axis cs:530.612244897959,1034)
--(axis cs:489.795918367347,1000)
--(axis cs:448.979591836735,933)
--(axis cs:408.163265306122,809)
--(axis cs:367.34693877551,713)
--(axis cs:326.530612244898,641)
--(axis cs:285.714285714286,491)
--(axis cs:244.897959183673,272)
--(axis cs:204.081632653061,175)
--(axis cs:163.265306122449,142)
--(axis cs:122.448979591837,8)
--(axis cs:81.6326530612245,67)
--(axis cs:40.8163265306122,96)
--(axis cs:0,23)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2, line width=0.12pt]
(axis cs:0,40)
--(axis cs:0,242)
--(axis cs:40.8163265306122,356)
--(axis cs:81.6326530612245,455)
--(axis cs:122.448979591837,642)
--(axis cs:163.265306122449,540)
--(axis cs:204.081632653061,757)
--(axis cs:244.897959183673,830)
--(axis cs:285.714285714286,842)
--(axis cs:326.530612244898,1056)
--(axis cs:367.34693877551,1180)
--(axis cs:408.163265306122,1194)
--(axis cs:448.979591836735,1437)
--(axis cs:489.795918367347,1474)
--(axis cs:530.612244897959,1475)
--(axis cs:571.428571428571,1529)
--(axis cs:612.244897959184,1768)
--(axis cs:653.061224489796,1770)
--(axis cs:693.877551020408,1799)
--(axis cs:734.69387755102,1950)
--(axis cs:775.510204081633,2147)
--(axis cs:816.326530612245,2203)
--(axis cs:857.142857142857,2426)
--(axis cs:897.959183673469,2379)
--(axis cs:938.775510204082,2631)
--(axis cs:979.591836734694,2692)
--(axis cs:1020.40816326531,2678)
--(axis cs:1061.22448979592,2920)
--(axis cs:1102.04081632653,3003)
--(axis cs:1142.85714285714,3077)
--(axis cs:1183.67346938776,3043)
--(axis cs:1224.48979591837,3232)
--(axis cs:1265.30612244898,3275)
--(axis cs:1306.12244897959,3298)
--(axis cs:1346.9387755102,3351)
--(axis cs:1387.75510204082,3352)
--(axis cs:1428.57142857143,3312)
--(axis cs:1469.38775510204,3318)
--(axis cs:1510.20408163265,3426)
--(axis cs:1551.02040816327,3404)
--(axis cs:1591.83673469388,3401)
--(axis cs:1632.65306122449,3375)
--(axis cs:1673.4693877551,3353)
--(axis cs:1714.28571428571,3401)
--(axis cs:1755.10204081633,3314)
--(axis cs:1795.91836734694,3366)
--(axis cs:1836.73469387755,3356)
--(axis cs:1877.55102040816,3321)
--(axis cs:1918.36734693878,3298)
--(axis cs:1959.18367346939,3348)
--(axis cs:2000,3356)
--(axis cs:2000,3072)
--(axis cs:2000,3072)
--(axis cs:1959.18367346939,3072)
--(axis cs:1918.36734693878,3052)
--(axis cs:1877.55102040816,3069)
--(axis cs:1836.73469387755,3122)
--(axis cs:1795.91836734694,3070)
--(axis cs:1755.10204081633,3024)
--(axis cs:1714.28571428571,2995)
--(axis cs:1673.4693877551,3121)
--(axis cs:1632.65306122449,3013)
--(axis cs:1591.83673469388,3011)
--(axis cs:1551.02040816327,2996)
--(axis cs:1510.20408163265,2986)
--(axis cs:1469.38775510204,3026)
--(axis cs:1428.57142857143,3036)
--(axis cs:1387.75510204082,3030)
--(axis cs:1346.9387755102,2987)
--(axis cs:1306.12244897959,2910)
--(axis cs:1265.30612244898,2991)
--(axis cs:1224.48979591837,2908)
--(axis cs:1183.67346938776,2757)
--(axis cs:1142.85714285714,2759)
--(axis cs:1102.04081632653,2681)
--(axis cs:1061.22448979592,2502)
--(axis cs:1020.40816326531,2346)
--(axis cs:979.591836734694,2440)
--(axis cs:938.775510204082,2291)
--(axis cs:897.959183673469,2081)
--(axis cs:857.142857142857,2002)
--(axis cs:816.326530612245,1915)
--(axis cs:775.510204081633,1845)
--(axis cs:734.69387755102,1620)
--(axis cs:693.877551020408,1421)
--(axis cs:653.061224489796,1404)
--(axis cs:612.244897959184,1430)
--(axis cs:571.428571428571,1099)
--(axis cs:530.612244897959,1085)
--(axis cs:489.795918367347,1098)
--(axis cs:448.979591836735,1029)
--(axis cs:408.163265306122,938)
--(axis cs:367.34693877551,746)
--(axis cs:326.530612244898,706)
--(axis cs:285.714285714286,548)
--(axis cs:244.897959183673,420)
--(axis cs:204.081632653061,385)
--(axis cs:163.265306122449,306)
--(axis cs:122.448979591837,338)
--(axis cs:81.6326530612245,207)
--(axis cs:40.8163265306122,116)
--(axis cs:0,40)
--cycle;
\path [draw=color5, fill=color5, opacity=0.2, line width=0.12pt]
(axis cs:0,108)
--(axis cs:0,266)
--(axis cs:20.4081632653061,386)
--(axis cs:40.8163265306122,576)
--(axis cs:61.2244897959184,624)
--(axis cs:81.6326530612245,896)
--(axis cs:102.040816326531,769)
--(axis cs:122.448979591837,942)
--(axis cs:142.857142857143,949)
--(axis cs:163.265306122449,1230)
--(axis cs:183.673469387755,1320)
--(axis cs:204.081632653061,1356)
--(axis cs:224.489795918367,1558)
--(axis cs:244.897959183673,1678)
--(axis cs:265.30612244898,1858)
--(axis cs:285.714285714286,1748)
--(axis cs:306.122448979592,2004)
--(axis cs:326.530612244898,2087)
--(axis cs:346.938775510204,2235)
--(axis cs:367.34693877551,2144)
--(axis cs:387.755102040816,2233)
--(axis cs:408.163265306122,2413)
--(axis cs:428.571428571429,2415)
--(axis cs:448.979591836735,2570)
--(axis cs:469.387755102041,2628)
--(axis cs:489.795918367347,2634)
--(axis cs:510.204081632653,2868)
--(axis cs:530.612244897959,2916)
--(axis cs:551.020408163265,3041)
--(axis cs:571.428571428571,2995)
--(axis cs:591.836734693878,3114)
--(axis cs:612.244897959184,3125)
--(axis cs:632.65306122449,3134)
--(axis cs:653.061224489796,3062)
--(axis cs:673.469387755102,3238)
--(axis cs:693.877551020408,3178)
--(axis cs:714.285714285714,3152)
--(axis cs:734.69387755102,3358)
--(axis cs:755.102040816327,3317)
--(axis cs:775.510204081633,3298)
--(axis cs:795.918367346939,3311)
--(axis cs:816.326530612245,3266)
--(axis cs:836.734693877551,3312)
--(axis cs:857.142857142857,3263)
--(axis cs:877.551020408163,3310)
--(axis cs:897.959183673469,3356)
--(axis cs:918.367346938776,3341)
--(axis cs:938.775510204082,3339)
--(axis cs:959.183673469388,3325)
--(axis cs:979.591836734694,3275)
--(axis cs:1000,3290)
--(axis cs:1000,2992)
--(axis cs:1000,2992)
--(axis cs:979.591836734694,2959)
--(axis cs:959.183673469388,2859)
--(axis cs:938.775510204082,2955)
--(axis cs:918.367346938776,2925)
--(axis cs:897.959183673469,2970)
--(axis cs:877.551020408163,2936)
--(axis cs:857.142857142857,2959)
--(axis cs:836.734693877551,2898)
--(axis cs:816.326530612245,2970)
--(axis cs:795.918367346939,2941)
--(axis cs:775.510204081633,2960)
--(axis cs:755.102040816327,2935)
--(axis cs:734.69387755102,2880)
--(axis cs:714.285714285714,2938)
--(axis cs:693.877551020408,2848)
--(axis cs:673.469387755102,2896)
--(axis cs:653.061224489796,2830)
--(axis cs:632.65306122449,2786)
--(axis cs:612.244897959184,2781)
--(axis cs:591.836734693878,2686)
--(axis cs:571.428571428571,2649)
--(axis cs:551.020408163265,2561)
--(axis cs:530.612244897959,2524)
--(axis cs:510.204081632653,2420)
--(axis cs:489.795918367347,2422)
--(axis cs:469.387755102041,2356)
--(axis cs:448.979591836735,2404)
--(axis cs:428.571428571429,2231)
--(axis cs:408.163265306122,2045)
--(axis cs:387.755102040816,1877)
--(axis cs:367.34693877551,1902)
--(axis cs:346.938775510204,1795)
--(axis cs:326.530612244898,1871)
--(axis cs:306.122448979592,1746)
--(axis cs:285.714285714286,1564)
--(axis cs:265.30612244898,1420)
--(axis cs:244.897959183673,1464)
--(axis cs:224.489795918367,1322)
--(axis cs:204.081632653061,1140)
--(axis cs:183.673469387755,892)
--(axis cs:163.265306122449,944)
--(axis cs:142.857142857143,689)
--(axis cs:122.448979591837,616)
--(axis cs:102.040816326531,539)
--(axis cs:81.6326530612245,400)
--(axis cs:61.2244897959184,434)
--(axis cs:40.8163265306122,274)
--(axis cs:20.4081632653061,144)
--(axis cs:0,108)
--cycle;
\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,63)
--(axis cs:0,245)
--(axis cs:40.8163265306122,435)
--(axis cs:81.6326530612245,574)
--(axis cs:122.448979591837,847)
--(axis cs:163.265306122449,970)
--(axis cs:204.081632653061,1271)
--(axis cs:244.897959183673,1430)
--(axis cs:285.714285714286,1538)
--(axis cs:326.530612244898,1740)
--(axis cs:367.34693877551,1785)
--(axis cs:408.163265306122,1928)
--(axis cs:448.979591836735,1927)
--(axis cs:489.795918367347,1953)
--(axis cs:530.612244897959,2196)
--(axis cs:571.428571428571,2315)
--(axis cs:612.244897959184,2418)
--(axis cs:653.061224489796,2726)
--(axis cs:693.877551020408,2796)
--(axis cs:734.69387755102,2895)
--(axis cs:775.510204081633,2903)
--(axis cs:816.326530612245,2903)
--(axis cs:857.142857142857,3011)
--(axis cs:897.959183673469,3035)
--(axis cs:938.775510204082,3065)
--(axis cs:979.591836734694,3177)
--(axis cs:1020.40816326531,3270)
--(axis cs:1061.22448979592,3188)
--(axis cs:1102.04081632653,3197)
--(axis cs:1142.85714285714,3251)
--(axis cs:1183.67346938776,3210)
--(axis cs:1224.48979591837,3339)
--(axis cs:1265.30612244898,3240)
--(axis cs:1306.12244897959,3252)
--(axis cs:1346.9387755102,3254)
--(axis cs:1387.75510204082,3294)
--(axis cs:1428.57142857143,3305)
--(axis cs:1469.38775510204,3345)
--(axis cs:1510.20408163265,3341)
--(axis cs:1551.02040816327,3300)
--(axis cs:1591.83673469388,3266)
--(axis cs:1632.65306122449,3234)
--(axis cs:1673.4693877551,3335)
--(axis cs:1714.28571428571,3273)
--(axis cs:1755.10204081633,3330)
--(axis cs:1795.91836734694,3272)
--(axis cs:1836.73469387755,3294)
--(axis cs:1877.55102040816,3308)
--(axis cs:1918.36734693878,3305)
--(axis cs:1959.18367346939,3260)
--(axis cs:2000,3282)
--(axis cs:2000,2990)
--(axis cs:2000,2990)
--(axis cs:1959.18367346939,3046)
--(axis cs:1918.36734693878,2937)
--(axis cs:1877.55102040816,3026)
--(axis cs:1836.73469387755,2948)
--(axis cs:1795.91836734694,3030)
--(axis cs:1755.10204081633,3008)
--(axis cs:1714.28571428571,2979)
--(axis cs:1673.4693877551,2943)
--(axis cs:1632.65306122449,2986)
--(axis cs:1591.83673469388,3050)
--(axis cs:1551.02040816327,2974)
--(axis cs:1510.20408163265,2969)
--(axis cs:1469.38775510204,2901)
--(axis cs:1428.57142857143,2969)
--(axis cs:1387.75510204082,2924)
--(axis cs:1346.9387755102,2962)
--(axis cs:1306.12244897959,2996)
--(axis cs:1265.30612244898,2940)
--(axis cs:1224.48979591837,2791)
--(axis cs:1183.67346938776,2820)
--(axis cs:1142.85714285714,2863)
--(axis cs:1102.04081632653,2975)
--(axis cs:1061.22448979592,2916)
--(axis cs:1020.40816326531,2780)
--(axis cs:979.591836734694,2721)
--(axis cs:938.775510204082,2709)
--(axis cs:897.959183673469,2681)
--(axis cs:857.142857142857,2589)
--(axis cs:816.326530612245,2613)
--(axis cs:775.510204081633,2655)
--(axis cs:734.69387755102,2541)
--(axis cs:693.877551020408,2534)
--(axis cs:653.061224489796,2328)
--(axis cs:612.244897959184,2176)
--(axis cs:571.428571428571,2045)
--(axis cs:530.612244897959,1916)
--(axis cs:489.795918367347,1627)
--(axis cs:448.979591836735,1637)
--(axis cs:408.163265306122,1452)
--(axis cs:367.34693877551,1443)
--(axis cs:326.530612244898,1280)
--(axis cs:285.714285714286,1170)
--(axis cs:244.897959183673,874)
--(axis cs:204.081632653061,827)
--(axis cs:163.265306122449,618)
--(axis cs:122.448979591837,459)
--(axis cs:81.6326530612245,200)
--(axis cs:40.8163265306122,131)
--(axis cs:0,63)
--cycle;

\path [draw=white!50.1960784313725!black, line width=0.7pt, dash pattern=on 6.475pt off 2.8pt]
(axis cs:1000,3140)
--(axis cs:2000,3140);
\path [draw=white!50.1960784313725!black, line width=0.7pt, dash pattern=on \pgflinewidth off 2pt]
(axis cs:1000,2668)
--(axis cs:2000,2668);

\addplot [line width=0.48pt, color1]
table {%
0 190
20.4081632653061 256
40.8163265306122 303
61.2244897959184 365
81.6326530612245 418
102.040816326531 489
122.448979591837 519
142.857142857143 630
163.265306122449 767
183.673469387755 836
204.081632653061 894
224.489795918367 1068
244.897959183673 1106
265.30612244898 1229
285.714285714286 1269
306.122448979592 1424
326.530612244898 1468
346.938775510204 1578
367.34693877551 1563
387.755102040816 1684
408.163265306122 1768
428.571428571429 1830
448.979591836735 1889
469.387755102041 1936
489.795918367347 1999
510.204081632653 2081
530.612244897959 2056
551.020408163265 2117
571.428571428571 2290
591.836734693878 2297
612.244897959184 2362
632.65306122449 2343
653.061224489796 2402
673.469387755102 2473
693.877551020408 2579
714.285714285714 2519
734.69387755102 2553
755.102040816327 2590
775.510204081633 2660
795.918367346939 2643
816.326530612245 2669
836.734693877551 2653
857.142857142857 2685
877.551020408163 2628
897.959183673469 2609
918.367346938776 2640
938.775510204082 2632
959.183673469388 2619
979.591836734694 2635
1000 2668
};
\addlegendentry{SA-PPO}
\addplot [line width=0.48pt, color2]
table {%
0 152
40.8163265306122 196
81.6326530612245 218
122.448979591837 262
163.265306122449 305
204.081632653061 459
244.897959183673 520
285.714285714286 655
326.530612244898 793
367.34693877551 942
408.163265306122 1005
448.979591836735 1092
489.795918367347 1100
530.612244897959 1328
571.428571428571 1435
612.244897959184 1563
653.061224489796 1700
693.877551020408 1772
734.69387755102 1942
775.510204081633 1952
816.326530612245 2059
857.142857142857 2079
897.959183673469 2109
938.775510204082 2283
979.591836734694 2421
1020.40816326531 2477
1061.22448979592 2531
1102.04081632653 2630
1142.85714285714 2697
1183.67346938776 2765
1224.48979591837 2806
1265.30612244898 2771
1306.12244897959 2812
1346.9387755102 2816
1387.75510204082 2816
1428.57142857143 2862
1469.38775510204 2790
1510.20408163265 2815
1551.02040816327 2796
1591.83673469388 2836
1632.65306122449 2796
1673.4693877551 2817
1714.28571428571 2773
1755.10204081633 2833
1795.91836734694 2824
1836.73469387755 2845
1877.55102040816 2827
1918.36734693878 2793
1959.18367346939 2810
2000 2813
};
\addlegendentry{ATLA-PPO}
\addplot [line width=0.48pt, color3]
table {%
0 154
40.8163265306122 283
81.6326530612245 387
122.448979591837 653
163.265306122449 794
204.081632653061 1049
244.897959183673 1152
285.714285714286 1354
326.530612244898 1510
367.34693877551 1614
408.163265306122 1690
448.979591836735 1782
489.795918367347 1790
530.612244897959 2056
571.428571428571 2180
612.244897959184 2297
653.061224489796 2527
693.877551020408 2665
734.69387755102 2718
775.510204081633 2779
816.326530612245 2758
857.142857142857 2800
897.959183673469 2858
938.775510204082 2887
979.591836734694 2949
1020.40816326531 3025
1061.22448979592 3052
1102.04081632653 3086
1142.85714285714 3057
1183.67346938776 3015
1224.48979591837 3065
1265.30612244898 3090
1306.12244897959 3124
1346.9387755102 3108
1387.75510204082 3109
1428.57142857143 3137
1469.38775510204 3123
1510.20408163265 3155
1551.02040816327 3137
1591.83673469388 3158
1632.65306122449 3110
1673.4693877551 3139
1714.28571428571 3126
1755.10204081633 3169
1795.91836734694 3151
1836.73469387755 3121
1877.55102040816 3167
1918.36734693878 3121
1959.18367346939 3153
2000 3136
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.48pt, color4]
table {%
0 141
40.8163265306122 236
81.6326530612245 331
122.448979591837 490
163.265306122449 423
204.081632653061 571
244.897959183673 625
285.714285714286 695
326.530612244898 881
367.34693877551 963
408.163265306122 1066
448.979591836735 1233
489.795918367347 1286
530.612244897959 1280
571.428571428571 1314
612.244897959184 1599
653.061224489796 1587
693.877551020408 1610
734.69387755102 1785
775.510204081633 1996
816.326530612245 2059
857.142857142857 2214
897.959183673469 2230
938.775510204082 2461
979.591836734694 2566
1020.40816326531 2512
1061.22448979592 2711
1102.04081632653 2842
1142.85714285714 2918
1183.67346938776 2900
1224.48979591837 3070
1265.30612244898 3133
1306.12244897959 3104
1346.9387755102 3169
1387.75510204082 3191
1428.57142857143 3174
1469.38775510204 3172
1510.20408163265 3206
1551.02040816327 3200
1591.83673469388 3206
1632.65306122449 3194
1673.4693877551 3237
1714.28571428571 3198
1755.10204081633 3169
1795.91836734694 3218
1836.73469387755 3239
1877.55102040816 3195
1918.36734693878 3175
1959.18367346939 3210
2000 3214
};
\addlegendentry{RADIAL-PPO}
\addplot [line width=0.48pt, color5]
table {%
0 187
20.4081632653061 265
40.8163265306122 425
61.2244897959184 529
81.6326530612245 648
102.040816326531 654
122.448979591837 779
142.857142857143 819
163.265306122449 1087
183.673469387755 1106
204.081632653061 1248
224.489795918367 1440
244.897959183673 1571
265.30612244898 1639
285.714285714286 1656
306.122448979592 1875
326.530612244898 1979
346.938775510204 2015
367.34693877551 2023
387.755102040816 2055
408.163265306122 2229
428.571428571429 2323
448.979591836735 2487
469.387755102041 2492
489.795918367347 2528
510.204081632653 2644
530.612244897959 2720
551.020408163265 2801
571.428571428571 2822
591.836734693878 2900
612.244897959184 2953
632.65306122449 2960
653.061224489796 2946
673.469387755102 3067
693.877551020408 3013
714.285714285714 3045
734.69387755102 3119
755.102040816327 3126
775.510204081633 3129
795.918367346939 3126
816.326530612245 3118
836.734693877551 3105
857.142857142857 3111
877.551020408163 3123
897.959183673469 3163
918.367346938776 3133
938.775510204082 3147
959.183673469388 3092
979.591836734694 3117
1000 3141
};\addlegendentry{\ourppo (Ours)}
\end{axis}

\end{tikzpicture}


==> figures/curve_atla/hopper_na.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505434799735519,0.504732659736887,0.601761241571282}
\definecolor{color2}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color3}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color4}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color5}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  fill=none
},
tick align=outside,
x grid style={white},
xlabel={Natural Rewards (Performance)},
xmajorgrids,
% xmajorticks=false,
xmin=1500, xmax=4500,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Worst-case Rewards (Robustness)},
ymajorgrids,
% ymajorticks=false,
ymin=500, ymax=3000,
ytick style={color=white!15!black}
]
\path [draw=color1, draw opacity=0.8, thick]
(axis cs:3700,856)
--(axis cs:3710,856);

\path [draw=color1, draw opacity=0.8, thick]
(axis cs:3705,835)
--(axis cs:3705,877);

\path [draw=color2, draw opacity=0.8, thick]
(axis cs:3077,1232)
--(axis cs:3505,1232);

\path [draw=color2, draw opacity=0.8, thick]
(axis cs:3291,1093)
--(axis cs:3291,1371);

\path [draw=color3, draw opacity=0.8, thick]
(axis cs:3229,2521)
--(axis cs:3669,2521);

\path [draw=color3, draw opacity=0.8, thick]
(axis cs:3449,2363)
--(axis cs:3449,2679);

\path [draw=color4, draw opacity=0.8, thick]
(axis cs:3607,1036)
--(axis cs:3767,1036);

\path [draw=color4, draw opacity=0.8, thick]
(axis cs:3687,894)
--(axis cs:3687,1178);

\path [draw=color5, draw opacity=0.8, thick]
(axis cs:3517,2579)
--(axis cs:3715,2579);

\path [draw=color5, draw opacity=0.8, thick]
(axis cs:3616,2429)
--(axis cs:3616,2729);

\addplot [line width=1pt, color1, mark=pentagon*, mark size=3.2, mark options={solid}]
table{%
x  y
3705 856
3705 856
};
\addlegendentry{SA-PPO}

\addplot [line width=1pt, color2, mark=diamond*, mark size=3.5, mark options={solid}]
table{%
x  y
3291 1232
3291 1232
};
\addlegendentry{ATLA-PPO}
\addplot [line width=1pt, color3, mark=*, mark size=2.9, mark options={solid}]
table{%
x  y
3449 2521
3449 2521
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=1pt, color4, mark=triangle*, mark size=3.3]
table{%
x  y
3687 1036
3687 1036
};
\addlegendentry{RADIAL-PPO}
\addplot [line width=1pt, color5, mark=asterisk, mark size=3.2]
table{%
x  y
3616 2579
3616 2579
};
\addlegendentry{\ourppo (Ours)}
\end{axis}


\end{tikzpicture}


==> figures/curve_atla/hopper_pa.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505434799735519,0.504732659736887,0.601761241571282}
\definecolor{color2}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color3}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color4}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color5}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
tick align=outside,
x grid style={white},
xlabel={Iterations},
xmajorgrids,
% xmajorticks=false,
xmin=-100, xmax=2100,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Rewards against PA-AD attacks},
ymajorgrids,
%ymajorticks=false,
ymin=0, ymax=3600,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,30)
--(axis cs:0,194)
--(axis cs:20.4081632653061,225)
--(axis cs:40.8163265306122,318)
--(axis cs:61.2244897959184,343)
--(axis cs:81.6326530612245,349)
--(axis cs:102.040816326531,422)
--(axis cs:122.448979591837,503)
--(axis cs:142.857142857143,457)
--(axis cs:163.265306122449,521)
--(axis cs:183.673469387755,649)
--(axis cs:204.081632653061,651)
--(axis cs:224.489795918367,678)
--(axis cs:244.897959183673,762)
--(axis cs:265.30612244898,821)
--(axis cs:285.714285714286,859)
--(axis cs:306.122448979592,885)
--(axis cs:326.530612244898,883)
--(axis cs:346.938775510204,990)
--(axis cs:367.34693877551,952)
--(axis cs:387.755102040816,920)
--(axis cs:408.163265306122,904)
--(axis cs:428.571428571429,880)
--(axis cs:448.979591836735,1030)
--(axis cs:469.387755102041,1003)
--(axis cs:489.795918367347,993)
--(axis cs:510.204081632653,939)
--(axis cs:530.612244897959,1002)
--(axis cs:551.020408163265,1024)
--(axis cs:571.428571428571,1092)
--(axis cs:591.836734693878,1029)
--(axis cs:612.244897959184,1050)
--(axis cs:632.65306122449,984)
--(axis cs:653.061224489796,1079)
--(axis cs:673.469387755102,1094)
--(axis cs:693.877551020408,989)
--(axis cs:714.285714285714,1102)
--(axis cs:734.69387755102,989)
--(axis cs:755.102040816327,1006)
--(axis cs:775.510204081633,1009)
--(axis cs:795.918367346939,1009)
--(axis cs:816.326530612245,1024)
--(axis cs:836.734693877551,990)
--(axis cs:857.142857142857,1079)
--(axis cs:877.551020408163,986)
--(axis cs:897.959183673469,1052)
--(axis cs:918.367346938776,1024)
--(axis cs:938.775510204082,981)
--(axis cs:959.183673469388,932)
--(axis cs:979.591836734694,1013)
--(axis cs:1000,1005)
--(axis cs:1000,781)
--(axis cs:1000,781)
--(axis cs:979.591836734694,677)
--(axis cs:959.183673469388,752)
--(axis cs:938.775510204082,755)
--(axis cs:918.367346938776,610)
--(axis cs:897.959183673469,668)
--(axis cs:877.551020408163,722)
--(axis cs:857.142857142857,685)
--(axis cs:836.734693877551,690)
--(axis cs:816.326530612245,628)
--(axis cs:795.918367346939,699)
--(axis cs:775.510204081633,661)
--(axis cs:755.102040816327,768)
--(axis cs:734.69387755102,685)
--(axis cs:714.285714285714,620)
--(axis cs:693.877551020408,645)
--(axis cs:673.469387755102,692)
--(axis cs:653.061224489796,603)
--(axis cs:632.65306122449,670)
--(axis cs:612.244897959184,672)
--(axis cs:591.836734693878,707)
--(axis cs:571.428571428571,616)
--(axis cs:551.020408163265,648)
--(axis cs:530.612244897959,664)
--(axis cs:510.204081632653,673)
--(axis cs:489.795918367347,665)
--(axis cs:469.387755102041,575)
--(axis cs:448.979591836735,578)
--(axis cs:428.571428571429,634)
--(axis cs:408.163265306122,628)
--(axis cs:387.755102040816,618)
--(axis cs:367.34693877551,590)
--(axis cs:346.938775510204,562)
--(axis cs:326.530612244898,563)
--(axis cs:306.122448979592,489)
--(axis cs:285.714285714286,475)
--(axis cs:265.30612244898,337)
--(axis cs:244.897959183673,390)
--(axis cs:224.489795918367,386)
--(axis cs:204.081632653061,373)
--(axis cs:183.673469387755,189)
--(axis cs:163.265306122449,149)
--(axis cs:142.857142857143,207)
--(axis cs:122.448979591837,23)
--(axis cs:102.040816326531,124)
--(axis cs:81.6326530612245,137)
--(axis cs:61.2244897959184,85)
--(axis cs:40.8163265306122,10)
--(axis cs:20.4081632653061,15)
--(axis cs:0,30)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,12)
--(axis cs:0,214)
--(axis cs:40.8163265306122,321)
--(axis cs:81.6326530612245,348)
--(axis cs:122.448979591837,356)
--(axis cs:163.265306122449,348)
--(axis cs:204.081632653061,494)
--(axis cs:244.897959183673,645)
--(axis cs:285.714285714286,569)
--(axis cs:326.530612244898,713)
--(axis cs:367.34693877551,818)
--(axis cs:408.163265306122,858)
--(axis cs:448.979591836735,894)
--(axis cs:489.795918367347,881)
--(axis cs:530.612244897959,817)
--(axis cs:571.428571428571,943)
--(axis cs:612.244897959184,897)
--(axis cs:653.061224489796,856)
--(axis cs:693.877551020408,785)
--(axis cs:734.69387755102,996)
--(axis cs:775.510204081633,954)
--(axis cs:816.326530612245,988)
--(axis cs:857.142857142857,1009)
--(axis cs:897.959183673469,1020)
--(axis cs:938.775510204082,1047)
--(axis cs:979.591836734694,1103)
--(axis cs:1020.40816326531,1058)
--(axis cs:1061.22448979592,1084)
--(axis cs:1102.04081632653,1107)
--(axis cs:1142.85714285714,1156)
--(axis cs:1183.67346938776,1213)
--(axis cs:1224.48979591837,1084)
--(axis cs:1265.30612244898,1103)
--(axis cs:1306.12244897959,1270)
--(axis cs:1346.9387755102,1240)
--(axis cs:1387.75510204082,1320)
--(axis cs:1428.57142857143,1269)
--(axis cs:1469.38775510204,1349)
--(axis cs:1510.20408163265,1327)
--(axis cs:1551.02040816327,1405)
--(axis cs:1591.83673469388,1319)
--(axis cs:1632.65306122449,1395)
--(axis cs:1673.4693877551,1306)
--(axis cs:1714.28571428571,1400)
--(axis cs:1755.10204081633,1385)
--(axis cs:1795.91836734694,1488)
--(axis cs:1836.73469387755,1371)
--(axis cs:1877.55102040816,1438)
--(axis cs:1918.36734693878,1431)
--(axis cs:1959.18367346939,1432)
--(axis cs:2000,1315)
--(axis cs:2000,1113)
--(axis cs:2000,1113)
--(axis cs:1959.18367346939,1050)
--(axis cs:1918.36734693878,1037)
--(axis cs:1877.55102040816,1092)
--(axis cs:1836.73469387755,1109)
--(axis cs:1795.91836734694,1044)
--(axis cs:1755.10204081633,1061)
--(axis cs:1714.28571428571,1106)
--(axis cs:1673.4693877551,1102)
--(axis cs:1632.65306122449,965)
--(axis cs:1591.83673469388,1037)
--(axis cs:1551.02040816327,865)
--(axis cs:1510.20408163265,935)
--(axis cs:1469.38775510204,765)
--(axis cs:1428.57142857143,931)
--(axis cs:1387.75510204082,800)
--(axis cs:1346.9387755102,906)
--(axis cs:1306.12244897959,674)
--(axis cs:1265.30612244898,761)
--(axis cs:1224.48979591837,850)
--(axis cs:1183.67346938776,673)
--(axis cs:1142.85714285714,820)
--(axis cs:1102.04081632653,791)
--(axis cs:1061.22448979592,754)
--(axis cs:1020.40816326531,722)
--(axis cs:979.591836734694,647)
--(axis cs:938.775510204082,603)
--(axis cs:897.959183673469,618)
--(axis cs:857.142857142857,427)
--(axis cs:816.326530612245,426)
--(axis cs:775.510204081633,510)
--(axis cs:734.69387755102,420)
--(axis cs:693.877551020408,585)
--(axis cs:653.061224489796,488)
--(axis cs:612.244897959184,533)
--(axis cs:571.428571428571,373)
--(axis cs:530.612244897959,481)
--(axis cs:489.795918367347,429)
--(axis cs:448.979591836735,378)
--(axis cs:408.163265306122,380)
--(axis cs:367.34693877551,364)
--(axis cs:326.530612244898,389)
--(axis cs:285.714285714286,275)
--(axis cs:244.897959183673,219)
--(axis cs:204.081632653061,118)
--(axis cs:163.265306122449,142)
--(axis cs:122.448979591837,108)
--(axis cs:81.6326530612245,40)
--(axis cs:40.8163265306122,39)
--(axis cs:0,12)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2, line width=0.12pt]
(axis cs:0,1)
--(axis cs:0,273)
--(axis cs:20.4081632653061,386)
--(axis cs:40.8163265306122,664)
--(axis cs:61.2244897959184,600)
--(axis cs:81.6326530612245,699)
--(axis cs:102.040816326531,791)
--(axis cs:122.448979591837,864)
--(axis cs:142.857142857143,768)
--(axis cs:163.265306122449,842)
--(axis cs:183.673469387755,846)
--(axis cs:204.081632653061,935)
--(axis cs:224.489795918367,1058)
--(axis cs:244.897959183673,1266)
--(axis cs:265.30612244898,1422)
--(axis cs:285.714285714286,1512)
--(axis cs:306.122448979592,1530)
--(axis cs:326.530612244898,1766)
--(axis cs:346.938775510204,1868)
--(axis cs:367.34693877551,1892)
--(axis cs:387.755102040816,1940)
--(axis cs:408.163265306122,1982)
--(axis cs:428.571428571429,2063)
--(axis cs:448.979591836735,2049)
--(axis cs:469.387755102041,2186)
--(axis cs:489.795918367347,2181)
--(axis cs:510.204081632653,2231)
--(axis cs:530.612244897959,2399)
--(axis cs:551.020408163265,2468)
--(axis cs:571.428571428571,2457)
--(axis cs:591.836734693878,2448)
--(axis cs:612.244897959184,2527)
--(axis cs:632.65306122449,2490)
--(axis cs:653.061224489796,2638)
--(axis cs:673.469387755102,2702)
--(axis cs:693.877551020408,2701)
--(axis cs:714.285714285714,2588)
--(axis cs:734.69387755102,2600)
--(axis cs:755.102040816327,2784)
--(axis cs:775.510204081633,2752)
--(axis cs:795.918367346939,2635)
--(axis cs:816.326530612245,2685)
--(axis cs:836.734693877551,2759)
--(axis cs:857.142857142857,2687)
--(axis cs:877.551020408163,2695)
--(axis cs:897.959183673469,2805)
--(axis cs:918.367346938776,2753)
--(axis cs:938.775510204082,2759)
--(axis cs:959.183673469388,2803)
--(axis cs:979.591836734694,2817)
--(axis cs:1000,2738)
--(axis cs:1000,2518)
--(axis cs:1000,2518)
--(axis cs:979.591836734694,2339)
--(axis cs:959.183673469388,2487)
--(axis cs:938.775510204082,2471)
--(axis cs:918.367346938776,2455)
--(axis cs:897.959183673469,2305)
--(axis cs:877.551020408163,2447)
--(axis cs:857.142857142857,2373)
--(axis cs:836.734693877551,2403)
--(axis cs:816.326530612245,2459)
--(axis cs:795.918367346939,2387)
--(axis cs:775.510204081633,2364)
--(axis cs:755.102040816327,2374)
--(axis cs:734.69387755102,2220)
--(axis cs:714.285714285714,2246)
--(axis cs:693.877551020408,2221)
--(axis cs:673.469387755102,2234)
--(axis cs:653.061224489796,2264)
--(axis cs:632.65306122449,2120)
--(axis cs:612.244897959184,2133)
--(axis cs:591.836734693878,2148)
--(axis cs:571.428571428571,2097)
--(axis cs:551.020408163265,2068)
--(axis cs:530.612244897959,1929)
--(axis cs:510.204081632653,1855)
--(axis cs:489.795918367347,1889)
--(axis cs:469.387755102041,1818)
--(axis cs:448.979591836735,1721)
--(axis cs:428.571428571429,1591)
--(axis cs:408.163265306122,1752)
--(axis cs:387.755102040816,1510)
--(axis cs:367.34693877551,1670)
--(axis cs:346.938775510204,1478)
--(axis cs:326.530612244898,1402)
--(axis cs:306.122448979592,1250)
--(axis cs:285.714285714286,1148)
--(axis cs:265.30612244898,964)
--(axis cs:244.897959183673,904)
--(axis cs:224.489795918367,646)
--(axis cs:204.081632653061,621)
--(axis cs:183.673469387755,606)
--(axis cs:163.265306122449,458)
--(axis cs:142.857142857143,444)
--(axis cs:122.448979591837,480)
--(axis cs:102.040816326531,301)
--(axis cs:81.6326530612245,391)
--(axis cs:61.2244897959184,248)
--(axis cs:40.8163265306122,198)
--(axis cs:20.4081632653061,108)
--(axis cs:0,1)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,89)
--(axis cs:0,229)
--(axis cs:40.8163265306122,382)
--(axis cs:81.6326530612245,428)
--(axis cs:122.448979591837,555)
--(axis cs:163.265306122449,674)
--(axis cs:204.081632653061,794)
--(axis cs:244.897959183673,964)
--(axis cs:285.714285714286,868)
--(axis cs:326.530612244898,831)
--(axis cs:367.34693877551,1005)
--(axis cs:408.163265306122,1070)
--(axis cs:448.979591836735,1169)
--(axis cs:489.795918367347,1122)
--(axis cs:530.612244897959,1150)
--(axis cs:571.428571428571,1133)
--(axis cs:612.244897959184,1463)
--(axis cs:653.061224489796,1505)
--(axis cs:693.877551020408,1718)
--(axis cs:734.69387755102,1647)
--(axis cs:775.510204081633,1613)
--(axis cs:816.326530612245,1711)
--(axis cs:857.142857142857,1859)
--(axis cs:897.959183673469,1860)
--(axis cs:938.775510204082,1982)
--(axis cs:979.591836734694,1895)
--(axis cs:1020.40816326531,2090)
--(axis cs:1061.22448979592,2196)
--(axis cs:1102.04081632653,2248)
--(axis cs:1142.85714285714,2222)
--(axis cs:1183.67346938776,2397)
--(axis cs:1224.48979591837,2356)
--(axis cs:1265.30612244898,2489)
--(axis cs:1306.12244897959,2448)
--(axis cs:1346.9387755102,2510)
--(axis cs:1387.75510204082,2694)
--(axis cs:1428.57142857143,2602)
--(axis cs:1469.38775510204,2658)
--(axis cs:1510.20408163265,2715)
--(axis cs:1551.02040816327,2753)
--(axis cs:1591.83673469388,2756)
--(axis cs:1632.65306122449,2694)
--(axis cs:1673.4693877551,2639)
--(axis cs:1714.28571428571,2654)
--(axis cs:1755.10204081633,2722)
--(axis cs:1795.91836734694,2649)
--(axis cs:1836.73469387755,2661)
--(axis cs:1877.55102040816,2659)
--(axis cs:1918.36734693878,2638)
--(axis cs:1959.18367346939,2686)
--(axis cs:2000,2670)
--(axis cs:2000,2402)
--(axis cs:2000,2402)
--(axis cs:1959.18367346939,2412)
--(axis cs:1918.36734693878,2428)
--(axis cs:1877.55102040816,2379)
--(axis cs:1836.73469387755,2405)
--(axis cs:1795.91836734694,2441)
--(axis cs:1755.10204081633,2346)
--(axis cs:1714.28571428571,2396)
--(axis cs:1673.4693877551,2333)
--(axis cs:1632.65306122449,2342)
--(axis cs:1591.83673469388,2372)
--(axis cs:1551.02040816327,2275)
--(axis cs:1510.20408163265,2339)
--(axis cs:1469.38775510204,2302)
--(axis cs:1428.57142857143,2242)
--(axis cs:1387.75510204082,2226)
--(axis cs:1346.9387755102,2192)
--(axis cs:1306.12244897959,2098)
--(axis cs:1265.30612244898,2101)
--(axis cs:1224.48979591837,2070)
--(axis cs:1183.67346938776,1961)
--(axis cs:1142.85714285714,1896)
--(axis cs:1102.04081632653,1900)
--(axis cs:1061.22448979592,1786)
--(axis cs:1020.40816326531,1746)
--(axis cs:979.591836734694,1687)
--(axis cs:938.775510204082,1590)
--(axis cs:897.959183673469,1626)
--(axis cs:857.142857142857,1603)
--(axis cs:816.326530612245,1485)
--(axis cs:775.510204081633,1381)
--(axis cs:734.69387755102,1207)
--(axis cs:693.877551020408,1212)
--(axis cs:653.061224489796,1095)
--(axis cs:612.244897959184,1097)
--(axis cs:571.428571428571,871)
--(axis cs:530.612244897959,820)
--(axis cs:489.795918367347,752)
--(axis cs:448.979591836735,685)
--(axis cs:408.163265306122,568)
--(axis cs:367.34693877551,723)
--(axis cs:326.530612244898,627)
--(axis cs:285.714285714286,600)
--(axis cs:244.897959183673,422)
--(axis cs:204.081632653061,212)
--(axis cs:163.265306122449,200)
--(axis cs:122.448979591837,235)
--(axis cs:81.6326530612245,172)
--(axis cs:40.8163265306122,126)
--(axis cs:0,89)
--cycle;
\path [draw=color4, fill=color4, opacity=0.2, line width=0.12pt]
(axis cs:0,54)
--(axis cs:0,282)
--(axis cs:40.8163265306122,277)
--(axis cs:81.6326530612245,477)
--(axis cs:122.448979591837,511)
--(axis cs:163.265306122449,628)
--(axis cs:204.081632653061,601)
--(axis cs:244.897959183673,556)
--(axis cs:285.714285714286,707)
--(axis cs:326.530612244898,792)
--(axis cs:367.34693877551,842)
--(axis cs:408.163265306122,833)
--(axis cs:448.979591836735,812)
--(axis cs:489.795918367347,902)
--(axis cs:530.612244897959,915)
--(axis cs:571.428571428571,991)
--(axis cs:612.244897959184,1124)
--(axis cs:653.061224489796,1200)
--(axis cs:693.877551020408,1119)
--(axis cs:734.69387755102,1070)
--(axis cs:775.510204081633,1299)
--(axis cs:816.326530612245,1188)
--(axis cs:857.142857142857,1208)
--(axis cs:897.959183673469,1195)
--(axis cs:938.775510204082,1184)
--(axis cs:979.591836734694,1394)
--(axis cs:1020.40816326531,1263)
--(axis cs:1061.22448979592,1311)
--(axis cs:1102.04081632653,1359)
--(axis cs:1142.85714285714,1390)
--(axis cs:1183.67346938776,1383)
--(axis cs:1224.48979591837,1330)
--(axis cs:1265.30612244898,1455)
--(axis cs:1306.12244897959,1494)
--(axis cs:1346.9387755102,1438)
--(axis cs:1387.75510204082,1589)
--(axis cs:1428.57142857143,1468)
--(axis cs:1469.38775510204,1560)
--(axis cs:1510.20408163265,1636)
--(axis cs:1551.02040816327,1623)
--(axis cs:1591.83673469388,1586)
--(axis cs:1632.65306122449,1526)
--(axis cs:1673.4693877551,1609)
--(axis cs:1714.28571428571,1566)
--(axis cs:1755.10204081633,1607)
--(axis cs:1795.91836734694,1624)
--(axis cs:1836.73469387755,1537)
--(axis cs:1877.55102040816,1587)
--(axis cs:1918.36734693878,1613)
--(axis cs:1959.18367346939,1581)
--(axis cs:2000,1595)
--(axis cs:2000,1301)
--(axis cs:2000,1301)
--(axis cs:1959.18367346939,1263)
--(axis cs:1918.36734693878,1281)
--(axis cs:1877.55102040816,1275)
--(axis cs:1836.73469387755,1275)
--(axis cs:1795.91836734694,1212)
--(axis cs:1755.10204081633,1277)
--(axis cs:1714.28571428571,1216)
--(axis cs:1673.4693877551,1261)
--(axis cs:1632.65306122449,1232)
--(axis cs:1591.83673469388,1180)
--(axis cs:1551.02040816327,1205)
--(axis cs:1510.20408163265,1178)
--(axis cs:1469.38775510204,1182)
--(axis cs:1428.57142857143,1202)
--(axis cs:1387.75510204082,1165)
--(axis cs:1346.9387755102,1192)
--(axis cs:1306.12244897959,1038)
--(axis cs:1265.30612244898,1119)
--(axis cs:1224.48979591837,1082)
--(axis cs:1183.67346938776,1095)
--(axis cs:1142.85714285714,1058)
--(axis cs:1102.04081632653,907)
--(axis cs:1061.22448979592,907)
--(axis cs:1020.40816326531,993)
--(axis cs:979.591836734694,958)
--(axis cs:938.775510204082,826)
--(axis cs:897.959183673469,899)
--(axis cs:857.142857142857,820)
--(axis cs:816.326530612245,934)
--(axis cs:775.510204081633,895)
--(axis cs:734.69387755102,802)
--(axis cs:693.877551020408,835)
--(axis cs:653.061224489796,780)
--(axis cs:612.244897959184,860)
--(axis cs:571.428571428571,719)
--(axis cs:530.612244897959,671)
--(axis cs:489.795918367347,618)
--(axis cs:448.979591836735,424)
--(axis cs:408.163265306122,457)
--(axis cs:367.34693877551,458)
--(axis cs:326.530612244898,402)
--(axis cs:285.714285714286,459)
--(axis cs:244.897959183673,250)
--(axis cs:204.081632653061,329)
--(axis cs:163.265306122449,238)
--(axis cs:122.448979591837,169)
--(axis cs:81.6326530612245,121)
--(axis cs:40.8163265306122,27)
--(axis cs:0,54)
--cycle;
\path [draw=white!50.1960784313725!black, line width=0.7pt, dash pattern=on 6.475pt off 2.8pt]
(axis cs:1000,2628)
--(axis cs:2000,2628);
\path [draw=white!50.1960784313725!black, line width=0.7pt, dash pattern=on \pgflinewidth off 2pt]
(axis cs:1000,893)
--(axis cs:2000,893);
\addplot [line width=0.48pt, color1]
table {%
0 112
20.4081632653061 120
40.8163265306122 164
61.2244897959184 214
81.6326530612245 243
102.040816326531 273
122.448979591837 263
142.857142857143 332
163.265306122449 335
183.673469387755 419
204.081632653061 512
224.489795918367 532
244.897959183673 576
265.30612244898 579
285.714285714286 667
306.122448979592 687
326.530612244898 723
346.938775510204 776
367.34693877551 771
387.755102040816 769
408.163265306122 766
428.571428571429 757
448.979591836735 804
469.387755102041 789
489.795918367347 829
510.204081632653 806
530.612244897959 833
551.020408163265 836
571.428571428571 854
591.836734693878 868
612.244897959184 861
632.65306122449 827
653.061224489796 841
673.469387755102 893
693.877551020408 817
714.285714285714 861
734.69387755102 837
755.102040816327 887
775.510204081633 835
795.918367346939 854
816.326530612245 826
836.734693877551 840
857.142857142857 882
877.551020408163 854
897.959183673469 860
918.367346938776 817
938.775510204082 868
959.183673469388 842
979.591836734694 845
1000 893
};
%\addlegendentry{SA-PPO}
\addplot [line width=0.48pt, color2]
table {%
0 113
40.8163265306122 180
81.6326530612245 194
122.448979591837 232
163.265306122449 245
204.081632653061 306
244.897959183673 432
285.714285714286 422
326.530612244898 551
367.34693877551 591
408.163265306122 619
448.979591836735 636
489.795918367347 655
530.612244897959 649
571.428571428571 658
612.244897959184 715
653.061224489796 672
693.877551020408 685
734.69387755102 708
775.510204081633 732
816.326530612245 707
857.142857142857 718
897.959183673469 819
938.775510204082 825
979.591836734694 875
1020.40816326531 890
1061.22448979592 919
1102.04081632653 949
1142.85714285714 988
1183.67346938776 943
1224.48979591837 967
1265.30612244898 932
1306.12244897959 972
1346.9387755102 1073
1387.75510204082 1060
1428.57142857143 1100
1469.38775510204 1057
1510.20408163265 1131
1551.02040816327 1135
1591.83673469388 1178
1632.65306122449 1180
1673.4693877551 1204
1714.28571428571 1253
1755.10204081633 1223
1795.91836734694 1266
1836.73469387755 1240
1877.55102040816 1265
1918.36734693878 1234
1959.18367346939 1241
2000 1214
};
%\addlegendentry{ATLA-PPO}
\addplot [line width=0.48pt, color3]
table {%
0 159
40.8163265306122 254
81.6326530612245 300
122.448979591837 395
163.265306122449 437
204.081632653061 503
244.897959183673 693
285.714285714286 734
326.530612244898 729
367.34693877551 864
408.163265306122 819
448.979591836735 927
489.795918367347 937
530.612244897959 985
571.428571428571 1002
612.244897959184 1280
653.061224489796 1300
693.877551020408 1465
734.69387755102 1427
775.510204081633 1497
816.326530612245 1598
857.142857142857 1731
897.959183673469 1743
938.775510204082 1786
979.591836734694 1791
1020.40816326531 1918
1061.22448979592 1991
1102.04081632653 2074
1142.85714285714 2059
1183.67346938776 2179
1224.48979591837 2213
1265.30612244898 2295
1306.12244897959 2273
1346.9387755102 2351
1387.75510204082 2460
1428.57142857143 2422
1469.38775510204 2480
1510.20408163265 2527
1551.02040816327 2514
1591.83673469388 2564
1632.65306122449 2518
1673.4693877551 2486
1714.28571428571 2525
1755.10204081633 2534
1795.91836734694 2545
1836.73469387755 2533
1877.55102040816 2519
1918.36734693878 2533
1959.18367346939 2549
2000 2536
};
% \addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.48pt, color4]
table {%
0 168
40.8163265306122 152
81.6326530612245 299
122.448979591837 340
163.265306122449 433
204.081632653061 465
244.897959183673 403
285.714285714286 583
326.530612244898 597
367.34693877551 650
408.163265306122 645
448.979591836735 618
489.795918367347 760
530.612244897959 793
571.428571428571 855
612.244897959184 992
653.061224489796 990
693.877551020408 977
734.69387755102 936
775.510204081633 1097
816.326530612245 1061
857.142857142857 1014
897.959183673469 1047
938.775510204082 1005
979.591836734694 1176
1020.40816326531 1128
1061.22448979592 1109
1102.04081632653 1133
1142.85714285714 1224
1183.67346938776 1239
1224.48979591837 1206
1265.30612244898 1287
1306.12244897959 1266
1346.9387755102 1315
1387.75510204082 1377
1428.57142857143 1335
1469.38775510204 1371
1510.20408163265 1407
1551.02040816327 1414
1591.83673469388 1383
1632.65306122449 1379
1673.4693877551 1435
1714.28571428571 1391
1755.10204081633 1442
1795.91836734694 1418
1836.73469387755 1406
1877.55102040816 1431
1918.36734693878 1447
1959.18367346939 1422
2000 1448
};
\addplot [line width=0.48pt, color5]
table {%
0 137
20.4081632653061 247
40.8163265306122 431
61.2244897959184 424
81.6326530612245 545
102.040816326531 546
122.448979591837 672
142.857142857143 606
163.265306122449 650
183.673469387755 726
204.081632653061 778
224.489795918367 852
244.897959183673 1085
265.30612244898 1193
285.714285714286 1330
306.122448979592 1390
326.530612244898 1584
346.938775510204 1673
367.34693877551 1781
387.755102040816 1725
408.163265306122 1867
428.571428571429 1827
448.979591836735 1885
469.387755102041 2002
489.795918367347 2035
510.204081632653 2043
530.612244897959 2164
551.020408163265 2268
571.428571428571 2277
591.836734693878 2298
612.244897959184 2330
632.65306122449 2305
653.061224489796 2451
673.469387755102 2468
693.877551020408 2461
714.285714285714 2417
734.69387755102 2410
755.102040816327 2579
775.510204081633 2558
795.918367346939 2511
816.326530612245 2572
836.734693877551 2581
857.142857142857 2530
877.551020408163 2571
897.959183673469 2555
918.367346938776 2604
938.775510204082 2615
959.183673469388 2645
979.591836734694 2578
1000 2628
};
% \addlegendentry{VaR-PPO (Ours)}
\end{axis}

\end{tikzpicture}


==> figures/curve_atla/hopper_rs.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505434799735519,0.504732659736887,0.601761241571282}
\definecolor{color2}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color3}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color4}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color5}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}
\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
tick align=outside,
x grid style={white},
xlabel={Iterations},
xmajorgrids,
% xmajorticks=false,
xmin=-100, xmax=2100,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Rewards against Robust Sarsa attacks},
ymajorgrids,
% ymajorticks=false,
ymin=0, ymax=3600,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,81)
--(axis cs:0,253)
--(axis cs:20.4081632653061,278)
--(axis cs:40.8163265306122,379)
--(axis cs:61.2244897959184,443)
--(axis cs:81.6326530612245,451)
--(axis cs:102.040816326531,507)
--(axis cs:122.448979591837,426)
--(axis cs:142.857142857143,691)
--(axis cs:163.265306122449,613)
--(axis cs:183.673469387755,642)
--(axis cs:204.081632653061,726)
--(axis cs:224.489795918367,798)
--(axis cs:244.897959183673,705)
--(axis cs:265.30612244898,837)
--(axis cs:285.714285714286,885)
--(axis cs:306.122448979592,855)
--(axis cs:326.530612244898,818)
--(axis cs:346.938775510204,961)
--(axis cs:367.34693877551,841)
--(axis cs:387.755102040816,706)
--(axis cs:408.163265306122,814)
--(axis cs:428.571428571429,821)
--(axis cs:448.979591836735,784)
--(axis cs:469.387755102041,830)
--(axis cs:489.795918367347,990)
--(axis cs:510.204081632653,927)
--(axis cs:530.612244897959,993)
--(axis cs:551.020408163265,1003)
--(axis cs:571.428571428571,1003)
--(axis cs:591.836734693878,1129)
--(axis cs:612.244897959184,1179)
--(axis cs:632.65306122449,1059)
--(axis cs:653.061224489796,1303)
--(axis cs:673.469387755102,1229)
--(axis cs:693.877551020408,1298)
--(axis cs:714.285714285714,1246)
--(axis cs:734.69387755102,1283)
--(axis cs:755.102040816327,1305)
--(axis cs:775.510204081633,1313)
--(axis cs:795.918367346939,1408)
--(axis cs:816.326530612245,1382)
--(axis cs:836.734693877551,1308)
--(axis cs:857.142857142857,1331)
--(axis cs:877.551020408163,1382)
--(axis cs:897.959183673469,1337)
--(axis cs:918.367346938776,1336)
--(axis cs:938.775510204082,1222)
--(axis cs:959.183673469388,1296)
--(axis cs:979.591836734694,1273)
--(axis cs:1000,1213)
--(axis cs:1000,979)
--(axis cs:1000,979)
--(axis cs:979.591836734694,995)
--(axis cs:959.183673469388,976)
--(axis cs:938.775510204082,994)
--(axis cs:918.367346938776,948)
--(axis cs:897.959183673469,1023)
--(axis cs:877.551020408163,860)
--(axis cs:857.142857142857,933)
--(axis cs:836.734693877551,868)
--(axis cs:816.326530612245,856)
--(axis cs:795.918367346939,894)
--(axis cs:775.510204081633,861)
--(axis cs:755.102040816327,921)
--(axis cs:734.69387755102,823)
--(axis cs:714.285714285714,914)
--(axis cs:693.877551020408,738)
--(axis cs:673.469387755102,859)
--(axis cs:653.061224489796,821)
--(axis cs:632.65306122449,781)
--(axis cs:612.244897959184,619)
--(axis cs:591.836734693878,615)
--(axis cs:571.428571428571,657)
--(axis cs:551.020408163265,703)
--(axis cs:530.612244897959,549)
--(axis cs:510.204081632653,553)
--(axis cs:489.795918367347,532)
--(axis cs:469.387755102041,522)
--(axis cs:448.979591836735,508)
--(axis cs:428.571428571429,529)
--(axis cs:408.163265306122,402)
--(axis cs:387.755102040816,480)
--(axis cs:367.34693877551,459)
--(axis cs:346.938775510204,409)
--(axis cs:326.530612244898,504)
--(axis cs:306.122448979592,471)
--(axis cs:285.714285714286,357)
--(axis cs:265.30612244898,353)
--(axis cs:244.897959183673,345)
--(axis cs:224.489795918367,246)
--(axis cs:204.081632653061,358)
--(axis cs:183.673469387755,432)
--(axis cs:163.265306122449,325)
--(axis cs:142.857142857143,219)
--(axis cs:122.448979591837,210)
--(axis cs:102.040816326531,181)
--(axis cs:81.6326530612245,139)
--(axis cs:61.2244897959184,109)
--(axis cs:40.8163265306122,107)
--(axis cs:20.4081632653061,62)
--(axis cs:0,81)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,52)
--(axis cs:0,240)
--(axis cs:40.8163265306122,303)
--(axis cs:81.6326530612245,351)
--(axis cs:122.448979591837,406)
--(axis cs:163.265306122449,468)
--(axis cs:204.081632653061,526)
--(axis cs:244.897959183673,812)
--(axis cs:285.714285714286,667)
--(axis cs:326.530612244898,653)
--(axis cs:367.34693877551,883)
--(axis cs:408.163265306122,820)
--(axis cs:448.979591836735,878)
--(axis cs:489.795918367347,1175)
--(axis cs:530.612244897959,1184)
--(axis cs:571.428571428571,1319)
--(axis cs:612.244897959184,1485)
--(axis cs:653.061224489796,1496)
--(axis cs:693.877551020408,1586)
--(axis cs:734.69387755102,1648)
--(axis cs:775.510204081633,1661)
--(axis cs:816.326530612245,1615)
--(axis cs:857.142857142857,1779)
--(axis cs:897.959183673469,1991)
--(axis cs:938.775510204082,2123)
--(axis cs:979.591836734694,2175)
--(axis cs:1020.40816326531,2117)
--(axis cs:1061.22448979592,2283)
--(axis cs:1102.04081632653,2293)
--(axis cs:1142.85714285714,2253)
--(axis cs:1183.67346938776,2189)
--(axis cs:1224.48979591837,2255)
--(axis cs:1265.30612244898,2354)
--(axis cs:1306.12244897959,2271)
--(axis cs:1346.9387755102,2399)
--(axis cs:1387.75510204082,2365)
--(axis cs:1428.57142857143,2332)
--(axis cs:1469.38775510204,2371)
--(axis cs:1510.20408163265,2440)
--(axis cs:1551.02040816327,2500)
--(axis cs:1591.83673469388,2425)
--(axis cs:1632.65306122449,2501)
--(axis cs:1673.4693877551,2388)
--(axis cs:1714.28571428571,2478)
--(axis cs:1755.10204081633,2432)
--(axis cs:1795.91836734694,2493)
--(axis cs:1836.73469387755,2460)
--(axis cs:1877.55102040816,2435)
--(axis cs:1918.36734693878,2396)
--(axis cs:1959.18367346939,2408)
--(axis cs:2000,2419)
--(axis cs:2000,2095)
--(axis cs:2000,2095)
--(axis cs:1959.18367346939,2108)
--(axis cs:1918.36734693878,2034)
--(axis cs:1877.55102040816,2031)
--(axis cs:1836.73469387755,2036)
--(axis cs:1795.91836734694,1939)
--(axis cs:1755.10204081633,2040)
--(axis cs:1714.28571428571,1962)
--(axis cs:1673.4693877551,2020)
--(axis cs:1632.65306122449,1921)
--(axis cs:1591.83673469388,1971)
--(axis cs:1551.02040816327,1960)
--(axis cs:1510.20408163265,2070)
--(axis cs:1469.38775510204,2057)
--(axis cs:1428.57142857143,2000)
--(axis cs:1387.75510204082,1975)
--(axis cs:1346.9387755102,1965)
--(axis cs:1306.12244897959,2011)
--(axis cs:1265.30612244898,1890)
--(axis cs:1224.48979591837,1803)
--(axis cs:1183.67346938776,1905)
--(axis cs:1142.85714285714,1927)
--(axis cs:1102.04081632653,1819)
--(axis cs:1061.22448979592,1811)
--(axis cs:1020.40816326531,1915)
--(axis cs:979.591836734694,1649)
--(axis cs:938.775510204082,1643)
--(axis cs:897.959183673469,1461)
--(axis cs:857.142857142857,1377)
--(axis cs:816.326530612245,1285)
--(axis cs:775.510204081633,1217)
--(axis cs:734.69387755102,1108)
--(axis cs:693.877551020408,1104)
--(axis cs:653.061224489796,1144)
--(axis cs:612.244897959184,885)
--(axis cs:571.428571428571,795)
--(axis cs:530.612244897959,736)
--(axis cs:489.795918367347,607)
--(axis cs:448.979591836735,592)
--(axis cs:408.163265306122,620)
--(axis cs:367.34693877551,371)
--(axis cs:326.530612244898,419)
--(axis cs:285.714285714286,439)
--(axis cs:244.897959183673,280)
--(axis cs:204.081632653061,234)
--(axis cs:163.265306122449,220)
--(axis cs:122.448979591837,54)
--(axis cs:81.6326530612245,29)
--(axis cs:40.8163265306122,57)
--(axis cs:0,52)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2, line width=0.12pt]
(axis cs:0,78)
--(axis cs:0,316)
--(axis cs:20.4081632653061,458)
--(axis cs:40.8163265306122,544)
--(axis cs:61.2244897959184,757)
--(axis cs:81.6326530612245,848)
--(axis cs:102.040816326531,904)
--(axis cs:122.448979591837,889)
--(axis cs:142.857142857143,985)
--(axis cs:163.265306122449,1089)
--(axis cs:183.673469387755,1190)
--(axis cs:204.081632653061,1147)
--(axis cs:224.489795918367,1278)
--(axis cs:244.897959183673,1542)
--(axis cs:265.30612244898,1740)
--(axis cs:285.714285714286,1749)
--(axis cs:306.122448979592,1857)
--(axis cs:326.530612244898,2042)
--(axis cs:346.938775510204,2178)
--(axis cs:367.34693877551,2273)
--(axis cs:387.755102040816,2447)
--(axis cs:408.163265306122,2506)
--(axis cs:428.571428571429,2508)
--(axis cs:448.979591836735,2760)
--(axis cs:469.387755102041,2884)
--(axis cs:489.795918367347,3003)
--(axis cs:510.204081632653,3003)
--(axis cs:530.612244897959,3082)
--(axis cs:551.020408163265,3134)
--(axis cs:571.428571428571,3296)
--(axis cs:591.836734693878,3256)
--(axis cs:612.244897959184,3236)
--(axis cs:632.65306122449,3439)
--(axis cs:653.061224489796,3306)
--(axis cs:673.469387755102,3422)
--(axis cs:693.877551020408,3376)
--(axis cs:714.285714285714,3467)
--(axis cs:734.69387755102,3404)
--(axis cs:755.102040816327,3477)
--(axis cs:775.510204081633,3404)
--(axis cs:795.918367346939,3389)
--(axis cs:816.326530612245,3447)
--(axis cs:836.734693877551,3411)
--(axis cs:857.142857142857,3410)
--(axis cs:877.551020408163,3456)
--(axis cs:897.959183673469,3473)
--(axis cs:918.367346938776,3413)
--(axis cs:938.775510204082,3407)
--(axis cs:959.183673469388,3358)
--(axis cs:979.591836734694,3388)
--(axis cs:1000,3436)
--(axis cs:1000,3118)
--(axis cs:1000,3118)
--(axis cs:979.591836734694,3136)
--(axis cs:959.183673469388,3158)
--(axis cs:938.775510204082,3161)
--(axis cs:918.367346938776,3009)
--(axis cs:897.959183673469,3031)
--(axis cs:877.551020408163,2976)
--(axis cs:857.142857142857,3096)
--(axis cs:836.734693877551,3089)
--(axis cs:816.326530612245,3111)
--(axis cs:795.918367346939,3083)
--(axis cs:775.510204081633,3102)
--(axis cs:755.102040816327,2967)
--(axis cs:734.69387755102,3034)
--(axis cs:714.285714285714,2973)
--(axis cs:693.877551020408,2970)
--(axis cs:673.469387755102,2872)
--(axis cs:653.061224489796,2942)
--(axis cs:632.65306122449,2959)
--(axis cs:612.244897959184,2806)
--(axis cs:591.836734693878,2848)
--(axis cs:571.428571428571,2758)
--(axis cs:551.020408163265,2700)
--(axis cs:530.612244897959,2616)
--(axis cs:510.204081632653,2541)
--(axis cs:489.795918367347,2505)
--(axis cs:469.387755102041,2464)
--(axis cs:448.979591836735,2278)
--(axis cs:428.571428571429,2182)
--(axis cs:408.163265306122,2148)
--(axis cs:387.755102040816,2087)
--(axis cs:367.34693877551,1821)
--(axis cs:346.938775510204,1802)
--(axis cs:326.530612244898,1586)
--(axis cs:306.122448979592,1427)
--(axis cs:285.714285714286,1289)
--(axis cs:265.30612244898,1212)
--(axis cs:244.897959183673,1162)
--(axis cs:224.489795918367,936)
--(axis cs:204.081632653061,747)
--(axis cs:183.673469387755,740)
--(axis cs:163.265306122449,593)
--(axis cs:142.857142857143,627)
--(axis cs:122.448979591837,555)
--(axis cs:102.040816326531,420)
--(axis cs:81.6326530612245,404)
--(axis cs:61.2244897959184,345)
--(axis cs:40.8163265306122,208)
--(axis cs:20.4081632653061,44)
--(axis cs:0,78)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,48)
--(axis cs:0,204)
--(axis cs:40.8163265306122,320)
--(axis cs:81.6326530612245,408)
--(axis cs:122.448979591837,440)
--(axis cs:163.265306122449,516)
--(axis cs:204.081632653061,604)
--(axis cs:244.897959183673,843)
--(axis cs:285.714285714286,895)
--(axis cs:326.530612244898,879)
--(axis cs:367.34693877551,930)
--(axis cs:408.163265306122,915)
--(axis cs:448.979591836735,1123)
--(axis cs:489.795918367347,1162)
--(axis cs:530.612244897959,1197)
--(axis cs:571.428571428571,1208)
--(axis cs:612.244897959184,1162)
--(axis cs:653.061224489796,1315)
--(axis cs:693.877551020408,1456)
--(axis cs:734.69387755102,1543)
--(axis cs:775.510204081633,1486)
--(axis cs:816.326530612245,1686)
--(axis cs:857.142857142857,1919)
--(axis cs:897.959183673469,2028)
--(axis cs:938.775510204082,2203)
--(axis cs:979.591836734694,2324)
--(axis cs:1020.40816326531,2327)
--(axis cs:1061.22448979592,2393)
--(axis cs:1102.04081632653,2474)
--(axis cs:1142.85714285714,2627)
--(axis cs:1183.67346938776,2804)
--(axis cs:1224.48979591837,2767)
--(axis cs:1265.30612244898,2868)
--(axis cs:1306.12244897959,2908)
--(axis cs:1346.9387755102,2975)
--(axis cs:1387.75510204082,3094)
--(axis cs:1428.57142857143,3069)
--(axis cs:1469.38775510204,3082)
--(axis cs:1510.20408163265,3134)
--(axis cs:1551.02040816327,3211)
--(axis cs:1591.83673469388,3120)
--(axis cs:1632.65306122449,3111)
--(axis cs:1673.4693877551,3071)
--(axis cs:1714.28571428571,3120)
--(axis cs:1755.10204081633,3237)
--(axis cs:1795.91836734694,3195)
--(axis cs:1836.73469387755,3208)
--(axis cs:1877.55102040816,3246)
--(axis cs:1918.36734693878,3172)
--(axis cs:1959.18367346939,3167)
--(axis cs:2000,3134)
--(axis cs:2000,2890)
--(axis cs:2000,2890)
--(axis cs:1959.18367346939,2839)
--(axis cs:1918.36734693878,2802)
--(axis cs:1877.55102040816,2782)
--(axis cs:1836.73469387755,2754)
--(axis cs:1795.91836734694,2765)
--(axis cs:1755.10204081633,2829)
--(axis cs:1714.28571428571,2808)
--(axis cs:1673.4693877551,2781)
--(axis cs:1632.65306122449,2759)
--(axis cs:1591.83673469388,2812)
--(axis cs:1551.02040816327,2615)
--(axis cs:1510.20408163265,2790)
--(axis cs:1469.38775510204,2774)
--(axis cs:1428.57142857143,2643)
--(axis cs:1387.75510204082,2576)
--(axis cs:1346.9387755102,2665)
--(axis cs:1306.12244897959,2606)
--(axis cs:1265.30612244898,2600)
--(axis cs:1224.48979591837,2525)
--(axis cs:1183.67346938776,2226)
--(axis cs:1142.85714285714,2289)
--(axis cs:1102.04081632653,2182)
--(axis cs:1061.22448979592,2003)
--(axis cs:1020.40816326531,1955)
--(axis cs:979.591836734694,1814)
--(axis cs:938.775510204082,1655)
--(axis cs:897.959183673469,1762)
--(axis cs:857.142857142857,1357)
--(axis cs:816.326530612245,1412)
--(axis cs:775.510204081633,1178)
--(axis cs:734.69387755102,1143)
--(axis cs:693.877551020408,1040)
--(axis cs:653.061224489796,851)
--(axis cs:612.244897959184,846)
--(axis cs:571.428571428571,834)
--(axis cs:530.612244897959,737)
--(axis cs:489.795918367347,754)
--(axis cs:448.979591836735,715)
--(axis cs:408.163265306122,625)
--(axis cs:367.34693877551,354)
--(axis cs:326.530612244898,373)
--(axis cs:285.714285714286,397)
--(axis cs:244.897959183673,319)
--(axis cs:204.081632653061,226)
--(axis cs:163.265306122449,114)
--(axis cs:122.448979591837,126)
--(axis cs:81.6326530612245,100)
--(axis cs:40.8163265306122,102)
--(axis cs:0,48)
--cycle;
\path [draw=color4, fill=color4, opacity=0.2, line width=0.12pt]
(axis cs:0,23)
--(axis cs:0,241)
--(axis cs:40.8163265306122,375)
--(axis cs:81.6326530612245,455)
--(axis cs:122.448979591837,518)
--(axis cs:163.265306122449,506)
--(axis cs:204.081632653061,664)
--(axis cs:244.897959183673,831)
--(axis cs:285.714285714286,813)
--(axis cs:326.530612244898,880)
--(axis cs:367.34693877551,1063)
--(axis cs:408.163265306122,1041)
--(axis cs:448.979591836735,1307)
--(axis cs:489.795918367347,1261)
--(axis cs:530.612244897959,1331)
--(axis cs:571.428571428571,1517)
--(axis cs:612.244897959184,1583)
--(axis cs:653.061224489796,1692)
--(axis cs:693.877551020408,1634)
--(axis cs:734.69387755102,1725)
--(axis cs:775.510204081633,1772)
--(axis cs:816.326530612245,1732)
--(axis cs:857.142857142857,1727)
--(axis cs:897.959183673469,1864)
--(axis cs:938.775510204082,1911)
--(axis cs:979.591836734694,1994)
--(axis cs:1020.40816326531,2020)
--(axis cs:1061.22448979592,2073)
--(axis cs:1102.04081632653,2035)
--(axis cs:1142.85714285714,1961)
--(axis cs:1183.67346938776,2053)
--(axis cs:1224.48979591837,2206)
--(axis cs:1265.30612244898,2251)
--(axis cs:1306.12244897959,2216)
--(axis cs:1346.9387755102,2308)
--(axis cs:1387.75510204082,2282)
--(axis cs:1428.57142857143,2266)
--(axis cs:1469.38775510204,2227)
--(axis cs:1510.20408163265,2359)
--(axis cs:1551.02040816327,2327)
--(axis cs:1591.83673469388,2286)
--(axis cs:1632.65306122449,2245)
--(axis cs:1673.4693877551,2320)
--(axis cs:1714.28571428571,2344)
--(axis cs:1755.10204081633,2337)
--(axis cs:1795.91836734694,2390)
--(axis cs:1836.73469387755,2357)
--(axis cs:1877.55102040816,2369)
--(axis cs:1918.36734693878,2353)
--(axis cs:1959.18367346939,2336)
--(axis cs:2000,2318)
--(axis cs:2000,1958)
--(axis cs:2000,1958)
--(axis cs:1959.18367346939,1888)
--(axis cs:1918.36734693878,1929)
--(axis cs:1877.55102040816,1909)
--(axis cs:1836.73469387755,1943)
--(axis cs:1795.91836734694,1896)
--(axis cs:1755.10204081633,1907)
--(axis cs:1714.28571428571,1854)
--(axis cs:1673.4693877551,1866)
--(axis cs:1632.65306122449,1851)
--(axis cs:1591.83673469388,1826)
--(axis cs:1551.02040816327,1903)
--(axis cs:1510.20408163265,1847)
--(axis cs:1469.38775510204,1853)
--(axis cs:1428.57142857143,1760)
--(axis cs:1387.75510204082,1732)
--(axis cs:1346.9387755102,1844)
--(axis cs:1306.12244897959,1696)
--(axis cs:1265.30612244898,1665)
--(axis cs:1224.48979591837,1688)
--(axis cs:1183.67346938776,1589)
--(axis cs:1142.85714285714,1589)
--(axis cs:1102.04081632653,1565)
--(axis cs:1061.22448979592,1571)
--(axis cs:1020.40816326531,1460)
--(axis cs:979.591836734694,1566)
--(axis cs:938.775510204082,1383)
--(axis cs:897.959183673469,1438)
--(axis cs:857.142857142857,1369)
--(axis cs:816.326530612245,1388)
--(axis cs:775.510204081633,1292)
--(axis cs:734.69387755102,1129)
--(axis cs:693.877551020408,1152)
--(axis cs:653.061224489796,1110)
--(axis cs:612.244897959184,1055)
--(axis cs:571.428571428571,1017)
--(axis cs:530.612244897959,957)
--(axis cs:489.795918367347,893)
--(axis cs:448.979591836735,893)
--(axis cs:408.163265306122,603)
--(axis cs:367.34693877551,637)
--(axis cs:326.530612244898,398)
--(axis cs:285.714285714286,511)
--(axis cs:244.897959183673,387)
--(axis cs:204.081632653061,322)
--(axis cs:163.265306122449,234)
--(axis cs:122.448979591837,186)
--(axis cs:81.6326530612245,103)
--(axis cs:40.8163265306122,85)
--(axis cs:0,23)
--cycle;
\path [draw=white!50.1960784313725!black, line width=0.7pt, dash pattern=on 6.475pt off 2.8pt]
(axis cs:1000,3277)
--(axis cs:2000,3277);
\path [draw=white!50.1960784313725!black, line width=0.7pt, dash pattern=on \pgflinewidth off 2pt]
(axis cs:1000,1096)
--(axis cs:2000,1096);

\addplot [line width=0.48pt, color1]
table {%
0 167
20.4081632653061 170
40.8163265306122 243
61.2244897959184 276
81.6326530612245 295
102.040816326531 344
122.448979591837 318
142.857142857143 455
163.265306122449 469
183.673469387755 537
204.081632653061 542
224.489795918367 522
244.897959183673 525
265.30612244898 595
285.714285714286 621
306.122448979592 663
326.530612244898 661
346.938775510204 685
367.34693877551 650
387.755102040816 593
408.163265306122 608
428.571428571429 675
448.979591836735 646
469.387755102041 676
489.795918367347 761
510.204081632653 740
530.612244897959 771
551.020408163265 853
571.428571428571 830
591.836734693878 872
612.244897959184 899
632.65306122449 920
653.061224489796 1062
673.469387755102 1044
693.877551020408 1018
714.285714285714 1080
734.69387755102 1053
755.102040816327 1113
775.510204081633 1087
795.918367346939 1151
816.326530612245 1119
836.734693877551 1088
857.142857142857 1132
877.551020408163 1121
897.959183673469 1180
918.367346938776 1142
938.775510204082 1108
959.183673469388 1136
979.591836734694 1134
1000 1096
};
% \addlegendentry{SA-PPO}
\addplot [line width=0.48pt, color2]
table {%
0 146
40.8163265306122 180
81.6326530612245 190
122.448979591837 230
163.265306122449 344
204.081632653061 380
244.897959183673 546
285.714285714286 553
326.530612244898 536
367.34693877551 627
408.163265306122 720
448.979591836735 735
489.795918367347 891
530.612244897959 960
571.428571428571 1057
612.244897959184 1185
653.061224489796 1320
693.877551020408 1345
734.69387755102 1378
775.510204081633 1439
816.326530612245 1450
857.142857142857 1578
897.959183673469 1726
938.775510204082 1883
979.591836734694 1912
1020.40816326531 2016
1061.22448979592 2047
1102.04081632653 2056
1142.85714285714 2090
1183.67346938776 2047
1224.48979591837 2029
1265.30612244898 2122
1306.12244897959 2141
1346.9387755102 2182
1387.75510204082 2170
1428.57142857143 2166
1469.38775510204 2214
1510.20408163265 2255
1551.02040816327 2230
1591.83673469388 2198
1632.65306122449 2211
1673.4693877551 2204
1714.28571428571 2220
1755.10204081633 2236
1795.91836734694 2216
1836.73469387755 2248
1877.55102040816 2233
1918.36734693878 2215
1959.18367346939 2258
2000 2257
};
% \addlegendentry{ATLA-PPO}
\addplot [line width=0.48pt, color3]
table {%
0 126
40.8163265306122 211
81.6326530612245 254
122.448979591837 283
163.265306122449 315
204.081632653061 415
244.897959183673 581
285.714285714286 646
326.530612244898 626
367.34693877551 642
408.163265306122 770
448.979591836735 919
489.795918367347 958
530.612244897959 967
571.428571428571 1021
612.244897959184 1004
653.061224489796 1083
693.877551020408 1248
734.69387755102 1343
775.510204081633 1332
816.326530612245 1549
857.142857142857 1638
897.959183673469 1895
938.775510204082 1929
979.591836734694 2069
1020.40816326531 2141
1061.22448979592 2198
1102.04081632653 2328
1142.85714285714 2458
1183.67346938776 2515
1224.48979591837 2646
1265.30612244898 2734
1306.12244897959 2757
1346.9387755102 2820
1387.75510204082 2835
1428.57142857143 2856
1469.38775510204 2928
1510.20408163265 2962
1551.02040816327 2913
1591.83673469388 2966
1632.65306122449 2935
1673.4693877551 2926
1714.28571428571 2964
1755.10204081633 3033
1795.91836734694 2980
1836.73469387755 2981
1877.55102040816 3014
1918.36734693878 2987
1959.18367346939 3003
2000 3012
};
\addplot [line width=0.48pt, color4]
table {%
0 132
40.8163265306122 230
81.6326530612245 279
122.448979591837 352
163.265306122449 370
204.081632653061 493
244.897959183673 609
285.714285714286 662
326.530612244898 639
367.34693877551 850
408.163265306122 822
448.979591836735 1100
489.795918367347 1077
530.612244897959 1144
571.428571428571 1267
612.244897959184 1319
653.061224489796 1401
693.877551020408 1393
734.69387755102 1427
775.510204081633 1532
816.326530612245 1560
857.142857142857 1548
897.959183673469 1651
938.775510204082 1647
979.591836734694 1780
1020.40816326531 1740
1061.22448979592 1822
1102.04081632653 1800
1142.85714285714 1775
1183.67346938776 1821
1224.48979591837 1947
1265.30612244898 1958
1306.12244897959 1956
1346.9387755102 2076
1387.75510204082 2007
1428.57142857143 2013
1469.38775510204 2040
1510.20408163265 2103
1551.02040816327 2115
1591.83673469388 2056
1632.65306122449 2048
1673.4693877551 2093
1714.28571428571 2099
1755.10204081633 2122
1795.91836734694 2143
1836.73469387755 2150
1877.55102040816 2139
1918.36734693878 2141
1959.18367346939 2112
2000 2138
};
\addplot [line width=0.48pt, color5]
table {%
0 197
20.4081632653061 251
40.8163265306122 376
61.2244897959184 551
81.6326530612245 626
102.040816326531 662
122.448979591837 722
142.857142857143 806
163.265306122449 841
183.673469387755 965
204.081632653061 947
224.489795918367 1107
244.897959183673 1352
265.30612244898 1476
285.714285714286 1519
306.122448979592 1642
326.530612244898 1814
346.938775510204 1990
367.34693877551 2047
387.755102040816 2267
408.163265306122 2327
428.571428571429 2345
448.979591836735 2519
469.387755102041 2674
489.795918367347 2754
510.204081632653 2772
530.612244897959 2849
551.020408163265 2917
571.428571428571 3027
591.836734693878 3052
612.244897959184 3021
632.65306122449 3199
653.061224489796 3124
673.469387755102 3147
693.877551020408 3173
714.285714285714 3220
734.69387755102 3219
755.102040816327 3222
775.510204081633 3253
795.918367346939 3236
816.326530612245 3279
836.734693877551 3250
857.142857142857 3253
877.551020408163 3216
897.959183673469 3252
918.367346938776 3211
938.775510204082 3284
959.183673469388 3258
979.591836734694 3262
1000 3277
};
%\addlegendentry{VaR-PPO(Ours)}
\end{axis}

\end{tikzpicture}


==> figures/curve_atla/hopper_sa.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505434799735519,0.504732659736887,0.601761241571282}
\definecolor{color2}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color3}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color4}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color5}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
tick align=outside,
x grid style={white},
xlabel={Iterations},
xmajorgrids,
% xmajorticks=false,
xmin=-100, xmax=2100,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Rewards against SA-RL attacks},
ymajorgrids,
% ymajorticks=false,
ymin=0, ymax=3600,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,106)
--(axis cs:0,216)
--(axis cs:20.4081632653061,265)
--(axis cs:40.8163265306122,289)
--(axis cs:61.2244897959184,399)
--(axis cs:81.6326530612245,345)
--(axis cs:102.040816326531,435)
--(axis cs:122.448979591837,554)
--(axis cs:142.857142857143,481)
--(axis cs:163.265306122449,554)
--(axis cs:183.673469387755,670)
--(axis cs:204.081632653061,731)
--(axis cs:224.489795918367,880)
--(axis cs:244.897959183673,884)
--(axis cs:265.30612244898,893)
--(axis cs:285.714285714286,747)
--(axis cs:306.122448979592,869)
--(axis cs:326.530612244898,922)
--(axis cs:346.938775510204,927)
--(axis cs:367.34693877551,1014)
--(axis cs:387.755102040816,920)
--(axis cs:408.163265306122,1026)
--(axis cs:428.571428571429,1025)
--(axis cs:448.979591836735,1000)
--(axis cs:469.387755102041,900)
--(axis cs:489.795918367347,992)
--(axis cs:510.204081632653,1042)
--(axis cs:530.612244897959,955)
--(axis cs:551.020408163265,1095)
--(axis cs:571.428571428571,970)
--(axis cs:591.836734693878,1048)
--(axis cs:612.244897959184,939)
--(axis cs:632.65306122449,921)
--(axis cs:653.061224489796,927)
--(axis cs:673.469387755102,1013)
--(axis cs:693.877551020408,1042)
--(axis cs:714.285714285714,999)
--(axis cs:734.69387755102,1028)
--(axis cs:755.102040816327,927)
--(axis cs:775.510204081633,892)
--(axis cs:795.918367346939,947)
--(axis cs:816.326530612245,1023)
--(axis cs:836.734693877551,935)
--(axis cs:857.142857142857,938)
--(axis cs:877.551020408163,934)
--(axis cs:897.959183673469,948)
--(axis cs:918.367346938776,983)
--(axis cs:938.775510204082,917)
--(axis cs:959.183673469388,946)
--(axis cs:979.591836734694,948)
--(axis cs:1000,961)
--(axis cs:1000,589)
--(axis cs:1000,589)
--(axis cs:979.591836734694,654)
--(axis cs:959.183673469388,552)
--(axis cs:938.775510204082,667)
--(axis cs:918.367346938776,605)
--(axis cs:897.959183673469,604)
--(axis cs:877.551020408163,528)
--(axis cs:857.142857142857,634)
--(axis cs:836.734693877551,595)
--(axis cs:816.326530612245,553)
--(axis cs:795.918367346939,611)
--(axis cs:775.510204081633,728)
--(axis cs:755.102040816327,591)
--(axis cs:734.69387755102,600)
--(axis cs:714.285714285714,595)
--(axis cs:693.877551020408,548)
--(axis cs:673.469387755102,549)
--(axis cs:653.061224489796,653)
--(axis cs:632.65306122449,679)
--(axis cs:612.244897959184,629)
--(axis cs:591.836734693878,632)
--(axis cs:571.428571428571,596)
--(axis cs:551.020408163265,599)
--(axis cs:530.612244897959,591)
--(axis cs:510.204081632653,562)
--(axis cs:489.795918367347,572)
--(axis cs:469.387755102041,686)
--(axis cs:448.979591836735,598)
--(axis cs:428.571428571429,629)
--(axis cs:408.163265306122,556)
--(axis cs:387.755102040816,598)
--(axis cs:367.34693877551,576)
--(axis cs:346.938775510204,593)
--(axis cs:326.530612244898,482)
--(axis cs:306.122448979592,611)
--(axis cs:285.714285714286,495)
--(axis cs:265.30612244898,481)
--(axis cs:244.897959183673,468)
--(axis cs:224.489795918367,410)
--(axis cs:204.081632653061,405)
--(axis cs:183.673469387755,416)
--(axis cs:163.265306122449,280)
--(axis cs:142.857142857143,195)
--(axis cs:122.448979591837,240)
--(axis cs:102.040816326531,213)
--(axis cs:81.6326530612245,161)
--(axis cs:61.2244897959184,195)
--(axis cs:40.8163265306122,15)
--(axis cs:20.4081632653061,85)
--(axis cs:0,106)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,106)
--(axis cs:0,274)
--(axis cs:40.8163265306122,315)
--(axis cs:81.6326530612245,402)
--(axis cs:122.448979591837,456)
--(axis cs:163.265306122449,404)
--(axis cs:204.081632653061,329)
--(axis cs:244.897959183673,495)
--(axis cs:285.714285714286,523)
--(axis cs:326.530612244898,537)
--(axis cs:367.34693877551,713)
--(axis cs:408.163265306122,738)
--(axis cs:448.979591836735,788)
--(axis cs:489.795918367347,861)
--(axis cs:530.612244897959,917)
--(axis cs:571.428571428571,955)
--(axis cs:612.244897959184,927)
--(axis cs:653.061224489796,931)
--(axis cs:693.877551020408,1113)
--(axis cs:734.69387755102,963)
--(axis cs:775.510204081633,1017)
--(axis cs:816.326530612245,1055)
--(axis cs:857.142857142857,1197)
--(axis cs:897.959183673469,1215)
--(axis cs:938.775510204082,1271)
--(axis cs:979.591836734694,1223)
--(axis cs:1020.40816326531,1313)
--(axis cs:1061.22448979592,1361)
--(axis cs:1102.04081632653,1350)
--(axis cs:1142.85714285714,1306)
--(axis cs:1183.67346938776,1503)
--(axis cs:1224.48979591837,1557)
--(axis cs:1265.30612244898,1461)
--(axis cs:1306.12244897959,1519)
--(axis cs:1346.9387755102,1734)
--(axis cs:1387.75510204082,1805)
--(axis cs:1428.57142857143,1809)
--(axis cs:1469.38775510204,1861)
--(axis cs:1510.20408163265,1772)
--(axis cs:1551.02040816327,1806)
--(axis cs:1591.83673469388,1934)
--(axis cs:1632.65306122449,1830)
--(axis cs:1673.4693877551,1822)
--(axis cs:1714.28571428571,1849)
--(axis cs:1755.10204081633,2075)
--(axis cs:1795.91836734694,1933)
--(axis cs:1836.73469387755,1883)
--(axis cs:1877.55102040816,1880)
--(axis cs:1918.36734693878,1978)
--(axis cs:1959.18367346939,2019)
--(axis cs:2000,1964)
--(axis cs:2000,1510)
--(axis cs:2000,1510)
--(axis cs:1959.18367346939,1511)
--(axis cs:1918.36734693878,1582)
--(axis cs:1877.55102040816,1626)
--(axis cs:1836.73469387755,1675)
--(axis cs:1795.91836734694,1557)
--(axis cs:1755.10204081633,1501)
--(axis cs:1714.28571428571,1601)
--(axis cs:1673.4693877551,1618)
--(axis cs:1632.65306122449,1502)
--(axis cs:1591.83673469388,1470)
--(axis cs:1551.02040816327,1542)
--(axis cs:1510.20408163265,1572)
--(axis cs:1469.38775510204,1299)
--(axis cs:1428.57142857143,1349)
--(axis cs:1387.75510204082,1271)
--(axis cs:1346.9387755102,1364)
--(axis cs:1306.12244897959,1241)
--(axis cs:1265.30612244898,1155)
--(axis cs:1224.48979591837,1139)
--(axis cs:1183.67346938776,965)
--(axis cs:1142.85714285714,1034)
--(axis cs:1102.04081632653,1038)
--(axis cs:1061.22448979592,843)
--(axis cs:1020.40816326531,735)
--(axis cs:979.591836734694,975)
--(axis cs:938.775510204082,767)
--(axis cs:897.959183673469,907)
--(axis cs:857.142857142857,811)
--(axis cs:816.326530612245,757)
--(axis cs:775.510204081633,625)
--(axis cs:734.69387755102,619)
--(axis cs:693.877551020408,591)
--(axis cs:653.061224489796,617)
--(axis cs:612.244897959184,505)
--(axis cs:571.428571428571,481)
--(axis cs:530.612244897959,465)
--(axis cs:489.795918367347,357)
--(axis cs:448.979591836735,272)
--(axis cs:408.163265306122,378)
--(axis cs:367.34693877551,223)
--(axis cs:326.530612244898,279)
--(axis cs:285.714285714286,161)
--(axis cs:244.897959183673,209)
--(axis cs:204.081632653061,105)
--(axis cs:163.265306122449,46)
--(axis cs:122.448979591837,-32)
--(axis cs:81.6326530612245,196)
--(axis cs:40.8163265306122,67)
--(axis cs:0,106)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2, line width=0.12pt]
(axis cs:0,40)
--(axis cs:0,260)
--(axis cs:20.4081632653061,382)
--(axis cs:40.8163265306122,467)
--(axis cs:61.2244897959184,469)
--(axis cs:81.6326530612245,635)
--(axis cs:102.040816326531,733)
--(axis cs:122.448979591837,1208)
--(axis cs:142.857142857143,1135)
--(axis cs:163.265306122449,1390)
--(axis cs:183.673469387755,1600)
--(axis cs:204.081632653061,1362)
--(axis cs:224.489795918367,1485)
--(axis cs:244.897959183673,1609)
--(axis cs:265.30612244898,1579)
--(axis cs:285.714285714286,1598)
--(axis cs:306.122448979592,1776)
--(axis cs:326.530612244898,1782)
--(axis cs:346.938775510204,1727)
--(axis cs:367.34693877551,1875)
--(axis cs:387.755102040816,1794)
--(axis cs:408.163265306122,1886)
--(axis cs:428.571428571429,1863)
--(axis cs:448.979591836735,1776)
--(axis cs:469.387755102041,1882)
--(axis cs:489.795918367347,1797)
--(axis cs:510.204081632653,1877)
--(axis cs:530.612244897959,1936)
--(axis cs:551.020408163265,1932)
--(axis cs:571.428571428571,2028)
--(axis cs:591.836734693878,2238)
--(axis cs:612.244897959184,2440)
--(axis cs:632.65306122449,2314)
--(axis cs:653.061224489796,2401)
--(axis cs:673.469387755102,2312)
--(axis cs:693.877551020408,2438)
--(axis cs:714.285714285714,2466)
--(axis cs:734.69387755102,2460)
--(axis cs:755.102040816327,2470)
--(axis cs:775.510204081633,2526)
--(axis cs:795.918367346939,2606)
--(axis cs:816.326530612245,2567)
--(axis cs:836.734693877551,2506)
--(axis cs:857.142857142857,2481)
--(axis cs:877.551020408163,2462)
--(axis cs:897.959183673469,2534)
--(axis cs:918.367346938776,2547)
--(axis cs:938.775510204082,2585)
--(axis cs:959.183673469388,2608)
--(axis cs:979.591836734694,2463)
--(axis cs:1000,2526)
--(axis cs:1000,2236)
--(axis cs:1000,2236)
--(axis cs:979.591836734694,2259)
--(axis cs:959.183673469388,2220)
--(axis cs:938.775510204082,2191)
--(axis cs:918.367346938776,2135)
--(axis cs:897.959183673469,2238)
--(axis cs:877.551020408163,2194)
--(axis cs:857.142857142857,2233)
--(axis cs:836.734693877551,2144)
--(axis cs:816.326530612245,2203)
--(axis cs:795.918367346939,2174)
--(axis cs:775.510204081633,2122)
--(axis cs:755.102040816327,2152)
--(axis cs:734.69387755102,2128)
--(axis cs:714.285714285714,2088)
--(axis cs:693.877551020408,2156)
--(axis cs:673.469387755102,2068)
--(axis cs:653.061224489796,1963)
--(axis cs:632.65306122449,2072)
--(axis cs:612.244897959184,1950)
--(axis cs:591.836734693878,1796)
--(axis cs:571.428571428571,1728)
--(axis cs:551.020408163265,1680)
--(axis cs:530.612244897959,1624)
--(axis cs:510.204081632653,1547)
--(axis cs:489.795918367347,1565)
--(axis cs:469.387755102041,1606)
--(axis cs:448.979591836735,1436)
--(axis cs:428.571428571429,1449)
--(axis cs:408.163265306122,1510)
--(axis cs:387.755102040816,1332)
--(axis cs:367.34693877551,1493)
--(axis cs:346.938775510204,1493)
--(axis cs:326.530612244898,1334)
--(axis cs:306.122448979592,1350)
--(axis cs:285.714285714286,1292)
--(axis cs:265.30612244898,1327)
--(axis cs:244.897959183673,1113)
--(axis cs:224.489795918367,1037)
--(axis cs:204.081632653061,1070)
--(axis cs:183.673469387755,1150)
--(axis cs:163.265306122449,992)
--(axis cs:142.857142857143,919)
--(axis cs:122.448979591837,714)
--(axis cs:102.040816326531,511)
--(axis cs:81.6326530612245,323)
--(axis cs:61.2244897959184,291)
--(axis cs:40.8163265306122,219)
--(axis cs:20.4081632653061,172)
--(axis cs:0,40)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,50)
--(axis cs:0,210)
--(axis cs:40.8163265306122,423)
--(axis cs:81.6326530612245,368)
--(axis cs:122.448979591837,477)
--(axis cs:163.265306122449,525)
--(axis cs:204.081632653061,562)
--(axis cs:244.897959183673,693)
--(axis cs:285.714285714286,768)
--(axis cs:326.530612244898,818)
--(axis cs:367.34693877551,867)
--(axis cs:408.163265306122,927)
--(axis cs:448.979591836735,869)
--(axis cs:489.795918367347,983)
--(axis cs:530.612244897959,1076)
--(axis cs:571.428571428571,972)
--(axis cs:612.244897959184,983)
--(axis cs:653.061224489796,1235)
--(axis cs:693.877551020408,1311)
--(axis cs:734.69387755102,1212)
--(axis cs:775.510204081633,1325)
--(axis cs:816.326530612245,1266)
--(axis cs:857.142857142857,1450)
--(axis cs:897.959183673469,1327)
--(axis cs:938.775510204082,1480)
--(axis cs:979.591836734694,1473)
--(axis cs:1020.40816326531,1617)
--(axis cs:1061.22448979592,1537)
--(axis cs:1102.04081632653,1652)
--(axis cs:1142.85714285714,1540)
--(axis cs:1183.67346938776,1501)
--(axis cs:1224.48979591837,1575)
--(axis cs:1265.30612244898,1540)
--(axis cs:1306.12244897959,1673)
--(axis cs:1346.9387755102,1735)
--(axis cs:1387.75510204082,1786)
--(axis cs:1428.57142857143,1699)
--(axis cs:1469.38775510204,1737)
--(axis cs:1510.20408163265,1784)
--(axis cs:1551.02040816327,1648)
--(axis cs:1591.83673469388,1853)
--(axis cs:1632.65306122449,1736)
--(axis cs:1673.4693877551,1698)
--(axis cs:1714.28571428571,1736)
--(axis cs:1755.10204081633,1671)
--(axis cs:1795.91836734694,1676)
--(axis cs:1836.73469387755,1843)
--(axis cs:1877.55102040816,1643)
--(axis cs:1918.36734693878,1729)
--(axis cs:1959.18367346939,1803)
--(axis cs:2000,1677)
--(axis cs:2000,1393)
--(axis cs:2000,1393)
--(axis cs:1959.18367346939,1391)
--(axis cs:1918.36734693878,1401)
--(axis cs:1877.55102040816,1437)
--(axis cs:1836.73469387755,1305)
--(axis cs:1795.91836734694,1416)
--(axis cs:1755.10204081633,1427)
--(axis cs:1714.28571428571,1332)
--(axis cs:1673.4693877551,1408)
--(axis cs:1632.65306122449,1422)
--(axis cs:1591.83673469388,1283)
--(axis cs:1551.02040816327,1444)
--(axis cs:1510.20408163265,1318)
--(axis cs:1469.38775510204,1253)
--(axis cs:1428.57142857143,1227)
--(axis cs:1387.75510204082,1202)
--(axis cs:1346.9387755102,1277)
--(axis cs:1306.12244897959,1249)
--(axis cs:1265.30612244898,1334)
--(axis cs:1224.48979591837,1307)
--(axis cs:1183.67346938776,1251)
--(axis cs:1142.85714285714,1276)
--(axis cs:1102.04081632653,1104)
--(axis cs:1061.22448979592,1193)
--(axis cs:1020.40816326531,1119)
--(axis cs:979.591836734694,1175)
--(axis cs:938.775510204082,1044)
--(axis cs:897.959183673469,1023)
--(axis cs:857.142857142857,892)
--(axis cs:816.326530612245,910)
--(axis cs:775.510204081633,895)
--(axis cs:734.69387755102,930)
--(axis cs:693.877551020408,735)
--(axis cs:653.061224489796,759)
--(axis cs:612.244897959184,669)
--(axis cs:571.428571428571,720)
--(axis cs:530.612244897959,594)
--(axis cs:489.795918367347,557)
--(axis cs:448.979591836735,563)
--(axis cs:408.163265306122,415)
--(axis cs:367.34693877551,363)
--(axis cs:326.530612244898,382)
--(axis cs:285.714285714286,364)
--(axis cs:244.897959183673,163)
--(axis cs:204.081632653061,254)
--(axis cs:163.265306122449,109)
--(axis cs:122.448979591837,111)
--(axis cs:81.6326530612245,70)
--(axis cs:40.8163265306122,117)
--(axis cs:0,50)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2, line width=0.12pt]
(axis cs:0,22)
--(axis cs:0,212)
--(axis cs:40.8163265306122,361)
--(axis cs:81.6326530612245,460)
--(axis cs:122.448979591837,464)
--(axis cs:163.265306122449,562)
--(axis cs:204.081632653061,471)
--(axis cs:244.897959183673,618)
--(axis cs:285.714285714286,625)
--(axis cs:326.530612244898,733)
--(axis cs:367.34693877551,719)
--(axis cs:408.163265306122,825)
--(axis cs:448.979591836735,926)
--(axis cs:489.795918367347,859)
--(axis cs:530.612244897959,1043)
--(axis cs:571.428571428571,1004)
--(axis cs:612.244897959184,1150)
--(axis cs:653.061224489796,1163)
--(axis cs:693.877551020408,1219)
--(axis cs:734.69387755102,1297)
--(axis cs:775.510204081633,1357)
--(axis cs:816.326530612245,1401)
--(axis cs:857.142857142857,1381)
--(axis cs:897.959183673469,1356)
--(axis cs:938.775510204082,1411)
--(axis cs:979.591836734694,1436)
--(axis cs:1020.40816326531,1534)
--(axis cs:1061.22448979592,1531)
--(axis cs:1102.04081632653,1540)
--(axis cs:1142.85714285714,1487)
--(axis cs:1183.67346938776,1596)
--(axis cs:1224.48979591837,1591)
--(axis cs:1265.30612244898,1688)
--(axis cs:1306.12244897959,1585)
--(axis cs:1346.9387755102,1640)
--(axis cs:1387.75510204082,1588)
--(axis cs:1428.57142857143,1735)
--(axis cs:1469.38775510204,1678)
--(axis cs:1510.20408163265,1746)
--(axis cs:1551.02040816327,1804)
--(axis cs:1591.83673469388,1745)
--(axis cs:1632.65306122449,1848)
--(axis cs:1673.4693877551,1874)
--(axis cs:1714.28571428571,1857)
--(axis cs:1755.10204081633,1868)
--(axis cs:1795.91836734694,1875)
--(axis cs:1836.73469387755,1842)
--(axis cs:1877.55102040816,1917)
--(axis cs:1918.36734693878,1842)
--(axis cs:1959.18367346939,1881)
--(axis cs:2000,1892)
--(axis cs:2000,1548)
--(axis cs:2000,1548)
--(axis cs:1959.18367346939,1565)
--(axis cs:1918.36734693878,1522)
--(axis cs:1877.55102040816,1573)
--(axis cs:1836.73469387755,1544)
--(axis cs:1795.91836734694,1553)
--(axis cs:1755.10204081633,1484)
--(axis cs:1714.28571428571,1565)
--(axis cs:1673.4693877551,1444)
--(axis cs:1632.65306122449,1522)
--(axis cs:1591.83673469388,1505)
--(axis cs:1551.02040816327,1454)
--(axis cs:1510.20408163265,1452)
--(axis cs:1469.38775510204,1410)
--(axis cs:1428.57142857143,1419)
--(axis cs:1387.75510204082,1304)
--(axis cs:1346.9387755102,1230)
--(axis cs:1306.12244897959,1287)
--(axis cs:1265.30612244898,1260)
--(axis cs:1224.48979591837,1219)
--(axis cs:1183.67346938776,1174)
--(axis cs:1142.85714285714,1109)
--(axis cs:1102.04081632653,1174)
--(axis cs:1061.22448979592,1263)
--(axis cs:1020.40816326531,1200)
--(axis cs:979.591836734694,1078)
--(axis cs:938.775510204082,1159)
--(axis cs:897.959183673469,1044)
--(axis cs:857.142857142857,963)
--(axis cs:816.326530612245,983)
--(axis cs:775.510204081633,955)
--(axis cs:734.69387755102,925)
--(axis cs:693.877551020408,787)
--(axis cs:653.061224489796,793)
--(axis cs:612.244897959184,732)
--(axis cs:571.428571428571,632)
--(axis cs:530.612244897959,669)
--(axis cs:489.795918367347,583)
--(axis cs:448.979591836735,522)
--(axis cs:408.163265306122,455)
--(axis cs:367.34693877551,447)
--(axis cs:326.530612244898,317)
--(axis cs:285.714285714286,359)
--(axis cs:244.897959183673,362)
--(axis cs:204.081632653061,217)
--(axis cs:163.265306122449,164)
--(axis cs:122.448979591837,178)
--(axis cs:81.6326530612245,64)
--(axis cs:40.8163265306122,111)
--(axis cs:0,22)
--cycle;

\path [draw=white!50.1960784313725!black, line width=0.7pt, dash pattern=on 6.475pt off 2.8pt]
(axis cs:1000,2381)
--(axis cs:2000,2381);
\path [draw=white!50.1960784313725!black, line width=0.7pt, dash pattern=on \pgflinewidth off 2pt]
(axis cs:1000,775)
--(axis cs:2000,775);

\addplot [line width=0.48pt, color1]
table {%
0 161
20.4081632653061 175
40.8163265306122 152
61.2244897959184 297
81.6326530612245 253
102.040816326531 324
122.448979591837 397
142.857142857143 338
163.265306122449 417
183.673469387755 543
204.081632653061 568
224.489795918367 645
244.897959183673 676
265.30612244898 687
285.714285714286 621
306.122448979592 740
326.530612244898 702
346.938775510204 760
367.34693877551 795
387.755102040816 759
408.163265306122 791
428.571428571429 827
448.979591836735 799
469.387755102041 793
489.795918367347 782
510.204081632653 802
530.612244897959 773
551.020408163265 847
571.428571428571 783
591.836734693878 840
612.244897959184 784
632.65306122449 800
653.061224489796 790
673.469387755102 781
693.877551020408 795
714.285714285714 797
734.69387755102 814
755.102040816327 759
775.510204081633 810
795.918367346939 779
816.326530612245 788
836.734693877551 765
857.142857142857 786
877.551020408163 731
897.959183673469 776
918.367346938776 794
938.775510204082 792
959.183673469388 749
979.591836734694 801
1000 775
};
\addplot [line width=0.48pt, color2]
table {%
0 190
40.8163265306122 191
81.6326530612245 299
122.448979591837 212
163.265306122449 225
204.081632653061 217
244.897959183673 352
285.714285714286 342
326.530612244898 408
367.34693877551 468
408.163265306122 558
448.979591836735 530
489.795918367347 609
530.612244897959 691
571.428571428571 718
612.244897959184 716
653.061224489796 774
693.877551020408 852
734.69387755102 791
775.510204081633 821
816.326530612245 906
857.142857142857 1004
897.959183673469 1061
938.775510204082 1019
979.591836734694 1099
1020.40816326531 1024
1061.22448979592 1102
1102.04081632653 1194
1142.85714285714 1170
1183.67346938776 1234
1224.48979591837 1348
1265.30612244898 1308
1306.12244897959 1380
1346.9387755102 1549
1387.75510204082 1538
1428.57142857143 1579
1469.38775510204 1580
1510.20408163265 1672
1551.02040816327 1674
1591.83673469388 1702
1632.65306122449 1666
1673.4693877551 1720
1714.28571428571 1725
1755.10204081633 1788
1795.91836734694 1745
1836.73469387755 1779
1877.55102040816 1753
1918.36734693878 1780
1959.18367346939 1765
2000 1737
};
\addplot [line width=0.48pt, color3]
table {%
0 130
40.8163265306122 270
81.6326530612245 219
122.448979591837 294
163.265306122449 317
204.081632653061 408
244.897959183673 428
285.714285714286 566
326.530612244898 600
367.34693877551 615
408.163265306122 671
448.979591836735 716
489.795918367347 770
530.612244897959 835
571.428571428571 846
612.244897959184 826
653.061224489796 997
693.877551020408 1023
734.69387755102 1071
775.510204081633 1110
816.326530612245 1088
857.142857142857 1171
897.959183673469 1175
938.775510204082 1262
979.591836734694 1324
1020.40816326531 1368
1061.22448979592 1365
1102.04081632653 1378
1142.85714285714 1408
1183.67346938776 1376
1224.48979591837 1441
1265.30612244898 1437
1306.12244897959 1461
1346.9387755102 1506
1387.75510204082 1494
1428.57142857143 1463
1469.38775510204 1495
1510.20408163265 1551
1551.02040816327 1546
1591.83673469388 1568
1632.65306122449 1579
1673.4693877551 1553
1714.28571428571 1534
1755.10204081633 1549
1795.91836734694 1546
1836.73469387755 1574
1877.55102040816 1540
1918.36734693878 1565
1959.18367346939 1597
2000 1535
};
\addplot [line width=0.48pt, color4]
table {%
0 117
40.8163265306122 236
81.6326530612245 262
122.448979591837 321
163.265306122449 363
204.081632653061 344
244.897959183673 490
285.714285714286 492
326.530612244898 525
367.34693877551 583
408.163265306122 640
448.979591836735 724
489.795918367347 721
530.612244897959 856
571.428571428571 818
612.244897959184 941
653.061224489796 978
693.877551020408 1003
734.69387755102 1111
775.510204081633 1156
816.326530612245 1192
857.142857142857 1172
897.959183673469 1200
938.775510204082 1285
979.591836734694 1257
1020.40816326531 1367
1061.22448979592 1397
1102.04081632653 1357
1142.85714285714 1298
1183.67346938776 1385
1224.48979591837 1405
1265.30612244898 1474
1306.12244897959 1436
1346.9387755102 1435
1387.75510204082 1446
1428.57142857143 1577
1469.38775510204 1544
1510.20408163265 1599
1551.02040816327 1629
1591.83673469388 1625
1632.65306122449 1685
1673.4693877551 1659
1714.28571428571 1711
1755.10204081633 1676
1795.91836734694 1714
1836.73469387755 1693
1877.55102040816 1745
1918.36734693878 1682
1959.18367346939 1723
2000 1720
};
\addplot [line width=0.48pt, color5]
table {%
0 150
20.4081632653061 277
40.8163265306122 343
61.2244897959184 380
81.6326530612245 479
102.040816326531 622
122.448979591837 961
142.857142857143 1027
163.265306122449 1191
183.673469387755 1375
204.081632653061 1216
224.489795918367 1261
244.897959183673 1361
265.30612244898 1453
285.714285714286 1445
306.122448979592 1563
326.530612244898 1558
346.938775510204 1610
367.34693877551 1684
387.755102040816 1563
408.163265306122 1698
428.571428571429 1656
448.979591836735 1606
469.387755102041 1744
489.795918367347 1681
510.204081632653 1712
530.612244897959 1780
551.020408163265 1806
571.428571428571 1878
591.836734693878 2017
612.244897959184 2195
632.65306122449 2193
653.061224489796 2182
673.469387755102 2190
693.877551020408 2297
714.285714285714 2277
734.69387755102 2294
755.102040816327 2311
775.510204081633 2324
795.918367346939 2390
816.326530612245 2385
836.734693877551 2325
857.142857142857 2357
877.551020408163 2328
897.959183673469 2386
918.367346938776 2341
938.775510204082 2388
959.183673469388 2414
979.591836734694 2361
1000 2381
};
\end{axis}

\end{tikzpicture}


==> figures/curve_atla/walker_mad.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505434799735519,0.504732659736887,0.601761241571282}
\definecolor{color2}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color3}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color4}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color5}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
tick align=outside,
x grid style={white},
xlabel={Iterations},
xmajorgrids,
%xmajorticks=false,
xmin=-100, xmax=2100,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Rewards against MaxDiff attacks},
ymajorgrids,
%ymajorticks=false,
title={{\Huge{MaxDiff}}},
ymin=0, ymax=5000,
ytick style={color=white!15!black},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.44,0.44)},
  anchor=north west,
  draw=none,
  fill=none
}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,44)
--(axis cs:0,182)
--(axis cs:20.4081632653061,416)
--(axis cs:40.8163265306122,495)
--(axis cs:61.2244897959184,723)
--(axis cs:81.6326530612245,755)
--(axis cs:102.040816326531,879)
--(axis cs:122.448979591837,1015)
--(axis cs:142.857142857143,1323)
--(axis cs:163.265306122449,1457)
--(axis cs:183.673469387755,1487)
--(axis cs:204.081632653061,1503)
--(axis cs:224.489795918367,1649)
--(axis cs:244.897959183673,1779)
--(axis cs:265.30612244898,2014)
--(axis cs:285.714285714286,2257)
--(axis cs:306.122448979592,2437)
--(axis cs:326.530612244898,2679)
--(axis cs:346.938775510204,2691)
--(axis cs:367.34693877551,2815)
--(axis cs:387.755102040816,2751)
--(axis cs:408.163265306122,2888)
--(axis cs:428.571428571429,2863)
--(axis cs:448.979591836735,2990)
--(axis cs:469.387755102041,3074)
--(axis cs:489.795918367347,3155)
--(axis cs:510.204081632653,3233)
--(axis cs:530.612244897959,3391)
--(axis cs:551.020408163265,3495)
--(axis cs:571.428571428571,3564)
--(axis cs:591.836734693878,3528)
--(axis cs:612.244897959184,3686)
--(axis cs:632.65306122449,3785)
--(axis cs:653.061224489796,3567)
--(axis cs:673.469387755102,3584)
--(axis cs:693.877551020408,3617)
--(axis cs:714.285714285714,3698)
--(axis cs:734.69387755102,3712)
--(axis cs:755.102040816327,3816)
--(axis cs:775.510204081633,3877)
--(axis cs:795.918367346939,3863)
--(axis cs:816.326530612245,3817)
--(axis cs:836.734693877551,3885)
--(axis cs:857.142857142857,3885)
--(axis cs:877.551020408163,3855)
--(axis cs:897.959183673469,3893)
--(axis cs:918.367346938776,3859)
--(axis cs:938.775510204082,3870)
--(axis cs:959.183673469388,3939)
--(axis cs:979.591836734694,3928)
--(axis cs:1000,3838)
--(axis cs:1000,3430)
--(axis cs:1000,3430)
--(axis cs:979.591836734694,3442)
--(axis cs:959.183673469388,3345)
--(axis cs:938.775510204082,3398)
--(axis cs:918.367346938776,3465)
--(axis cs:897.959183673469,3451)
--(axis cs:877.551020408163,3469)
--(axis cs:857.142857142857,3349)
--(axis cs:836.734693877551,3345)
--(axis cs:816.326530612245,3491)
--(axis cs:795.918367346939,3471)
--(axis cs:775.510204081633,3443)
--(axis cs:755.102040816327,3424)
--(axis cs:734.69387755102,3470)
--(axis cs:714.285714285714,3410)
--(axis cs:693.877551020408,3223)
--(axis cs:673.469387755102,3344)
--(axis cs:653.061224489796,3253)
--(axis cs:632.65306122449,3373)
--(axis cs:612.244897959184,3328)
--(axis cs:591.836734693878,3220)
--(axis cs:571.428571428571,3118)
--(axis cs:551.020408163265,3063)
--(axis cs:530.612244897959,3007)
--(axis cs:510.204081632653,2841)
--(axis cs:489.795918367347,2897)
--(axis cs:469.387755102041,2802)
--(axis cs:448.979591836735,2738)
--(axis cs:428.571428571429,2587)
--(axis cs:408.163265306122,2472)
--(axis cs:387.755102040816,2493)
--(axis cs:367.34693877551,2375)
--(axis cs:346.938775510204,2433)
--(axis cs:326.530612244898,2309)
--(axis cs:306.122448979592,2073)
--(axis cs:285.714285714286,2041)
--(axis cs:265.30612244898,1698)
--(axis cs:244.897959183673,1473)
--(axis cs:224.489795918367,1347)
--(axis cs:204.081632653061,1141)
--(axis cs:183.673469387755,1121)
--(axis cs:163.265306122449,1065)
--(axis cs:142.857142857143,1029)
--(axis cs:122.448979591837,791)
--(axis cs:102.040816326531,515)
--(axis cs:81.6326530612245,443)
--(axis cs:61.2244897959184,317)
--(axis cs:40.8163265306122,223)
--(axis cs:20.4081632653061,128)
--(axis cs:0,44)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,92)
--(axis cs:0,266)
--(axis cs:40.8163265306122,407)
--(axis cs:81.6326530612245,551)
--(axis cs:122.448979591837,735)
--(axis cs:163.265306122449,944)
--(axis cs:204.081632653061,1004)
--(axis cs:244.897959183673,1192)
--(axis cs:285.714285714286,1342)
--(axis cs:326.530612244898,1311)
--(axis cs:367.34693877551,1409)
--(axis cs:408.163265306122,1542)
--(axis cs:448.979591836735,1628)
--(axis cs:489.795918367347,1681)
--(axis cs:530.612244897959,1747)
--(axis cs:571.428571428571,1880)
--(axis cs:612.244897959184,2031)
--(axis cs:653.061224489796,2163)
--(axis cs:693.877551020408,2356)
--(axis cs:734.69387755102,2501)
--(axis cs:775.510204081633,2788)
--(axis cs:816.326530612245,2838)
--(axis cs:857.142857142857,2873)
--(axis cs:897.959183673469,2952)
--(axis cs:938.775510204082,3004)
--(axis cs:979.591836734694,3094)
--(axis cs:1020.40816326531,3227)
--(axis cs:1061.22448979592,3329)
--(axis cs:1102.04081632653,3454)
--(axis cs:1142.85714285714,3619)
--(axis cs:1183.67346938776,3609)
--(axis cs:1224.48979591837,3755)
--(axis cs:1265.30612244898,3852)
--(axis cs:1306.12244897959,3888)
--(axis cs:1346.9387755102,3872)
--(axis cs:1387.75510204082,3985)
--(axis cs:1428.57142857143,3997)
--(axis cs:1469.38775510204,4012)
--(axis cs:1510.20408163265,4108)
--(axis cs:1551.02040816327,3992)
--(axis cs:1591.83673469388,3967)
--(axis cs:1632.65306122449,3921)
--(axis cs:1673.4693877551,3913)
--(axis cs:1714.28571428571,4022)
--(axis cs:1755.10204081633,3980)
--(axis cs:1795.91836734694,4087)
--(axis cs:1836.73469387755,4066)
--(axis cs:1877.55102040816,4019)
--(axis cs:1918.36734693878,4055)
--(axis cs:1959.18367346939,3969)
--(axis cs:2000,3953)
--(axis cs:2000,3685)
--(axis cs:2000,3685)
--(axis cs:1959.18367346939,3711)
--(axis cs:1918.36734693878,3565)
--(axis cs:1877.55102040816,3619)
--(axis cs:1836.73469387755,3660)
--(axis cs:1795.91836734694,3613)
--(axis cs:1755.10204081633,3728)
--(axis cs:1714.28571428571,3618)
--(axis cs:1673.4693877551,3687)
--(axis cs:1632.65306122449,3689)
--(axis cs:1591.83673469388,3627)
--(axis cs:1551.02040816327,3642)
--(axis cs:1510.20408163265,3626)
--(axis cs:1469.38775510204,3564)
--(axis cs:1428.57142857143,3695)
--(axis cs:1387.75510204082,3655)
--(axis cs:1346.9387755102,3644)
--(axis cs:1306.12244897959,3606)
--(axis cs:1265.30612244898,3486)
--(axis cs:1224.48979591837,3373)
--(axis cs:1183.67346938776,3391)
--(axis cs:1142.85714285714,3215)
--(axis cs:1102.04081632653,3098)
--(axis cs:1061.22448979592,2963)
--(axis cs:1020.40816326531,2813)
--(axis cs:979.591836734694,2638)
--(axis cs:938.775510204082,2690)
--(axis cs:897.959183673469,2504)
--(axis cs:857.142857142857,2509)
--(axis cs:816.326530612245,2476)
--(axis cs:775.510204081633,2400)
--(axis cs:734.69387755102,2203)
--(axis cs:693.877551020408,2152)
--(axis cs:653.061224489796,1829)
--(axis cs:612.244897959184,1797)
--(axis cs:571.428571428571,1524)
--(axis cs:530.612244897959,1423)
--(axis cs:489.795918367347,1281)
--(axis cs:448.979591836735,1260)
--(axis cs:408.163265306122,1072)
--(axis cs:367.34693877551,1097)
--(axis cs:326.530612244898,991)
--(axis cs:285.714285714286,898)
--(axis cs:244.897959183673,842)
--(axis cs:204.081632653061,718)
--(axis cs:163.265306122449,526)
--(axis cs:122.448979591837,367)
--(axis cs:81.6326530612245,333)
--(axis cs:40.8163265306122,179)
--(axis cs:0,92)
--cycle;
\path [draw=color4, fill=color4, opacity=0.2, line width=0.12pt]
(axis cs:0,45)
--(axis cs:0,273)
--(axis cs:40.8163265306122,309)
--(axis cs:81.6326530612245,515)
--(axis cs:122.448979591837,648)
--(axis cs:163.265306122449,843)
--(axis cs:204.081632653061,936)
--(axis cs:244.897959183673,973)
--(axis cs:285.714285714286,1192)
--(axis cs:326.530612244898,1509)
--(axis cs:367.34693877551,1561)
--(axis cs:408.163265306122,1620)
--(axis cs:448.979591836735,1790)
--(axis cs:489.795918367347,1976)
--(axis cs:530.612244897959,1963)
--(axis cs:571.428571428571,2174)
--(axis cs:612.244897959184,2341)
--(axis cs:653.061224489796,2593)
--(axis cs:693.877551020408,2634)
--(axis cs:734.69387755102,2714)
--(axis cs:775.510204081633,2841)
--(axis cs:816.326530612245,3078)
--(axis cs:857.142857142857,3301)
--(axis cs:897.959183673469,3258)
--(axis cs:938.775510204082,3286)
--(axis cs:979.591836734694,3353)
--(axis cs:1020.40816326531,3458)
--(axis cs:1061.22448979592,3491)
--(axis cs:1102.04081632653,3741)
--(axis cs:1142.85714285714,3849)
--(axis cs:1183.67346938776,4077)
--(axis cs:1224.48979591837,4224)
--(axis cs:1265.30612244898,4239)
--(axis cs:1306.12244897959,4212)
--(axis cs:1346.9387755102,4452)
--(axis cs:1387.75510204082,4372)
--(axis cs:1428.57142857143,4479)
--(axis cs:1469.38775510204,4513)
--(axis cs:1510.20408163265,4543)
--(axis cs:1551.02040816327,4500)
--(axis cs:1591.83673469388,4589)
--(axis cs:1632.65306122449,4640)
--(axis cs:1673.4693877551,4652)
--(axis cs:1714.28571428571,4633)
--(axis cs:1755.10204081633,4580)
--(axis cs:1795.91836734694,4614)
--(axis cs:1836.73469387755,4564)
--(axis cs:1877.55102040816,4610)
--(axis cs:1918.36734693878,4586)
--(axis cs:1959.18367346939,4669)
--(axis cs:2000,4571)
--(axis cs:2000,4341)
--(axis cs:2000,4341)
--(axis cs:1959.18367346939,4199)
--(axis cs:1918.36734693878,4302)
--(axis cs:1877.55102040816,4330)
--(axis cs:1836.73469387755,4310)
--(axis cs:1795.91836734694,4248)
--(axis cs:1755.10204081633,4340)
--(axis cs:1714.28571428571,4223)
--(axis cs:1673.4693877551,4214)
--(axis cs:1632.65306122449,4290)
--(axis cs:1591.83673469388,4151)
--(axis cs:1551.02040816327,4120)
--(axis cs:1510.20408163265,4099)
--(axis cs:1469.38775510204,4063)
--(axis cs:1428.57142857143,4115)
--(axis cs:1387.75510204082,4068)
--(axis cs:1346.9387755102,4068)
--(axis cs:1306.12244897959,3852)
--(axis cs:1265.30612244898,3799)
--(axis cs:1224.48979591837,3760)
--(axis cs:1183.67346938776,3667)
--(axis cs:1142.85714285714,3471)
--(axis cs:1102.04081632653,3301)
--(axis cs:1061.22448979592,3191)
--(axis cs:1020.40816326531,3168)
--(axis cs:979.591836734694,3069)
--(axis cs:938.775510204082,2986)
--(axis cs:897.959183673469,2870)
--(axis cs:857.142857142857,2881)
--(axis cs:816.326530612245,2622)
--(axis cs:775.510204081633,2599)
--(axis cs:734.69387755102,2334)
--(axis cs:693.877551020408,2308)
--(axis cs:653.061224489796,2119)
--(axis cs:612.244897959184,1891)
--(axis cs:571.428571428571,1896)
--(axis cs:530.612244897959,1705)
--(axis cs:489.795918367347,1550)
--(axis cs:448.979591836735,1362)
--(axis cs:408.163265306122,1278)
--(axis cs:367.34693877551,1183)
--(axis cs:326.530612244898,1091)
--(axis cs:285.714285714286,830)
--(axis cs:244.897959183673,659)
--(axis cs:204.081632653061,648)
--(axis cs:163.265306122449,515)
--(axis cs:122.448979591837,298)
--(axis cs:81.6326530612245,209)
--(axis cs:40.8163265306122,103)
--(axis cs:0,45)
--cycle;
\path [draw=color5, fill=color5, opacity=0.2, line width=0.12pt]
(axis cs:0,63)
--(axis cs:0,359)
--(axis cs:20.4081632653061,456)
--(axis cs:40.8163265306122,567)
--(axis cs:61.2244897959184,848)
--(axis cs:81.6326530612245,911)
--(axis cs:102.040816326531,1037)
--(axis cs:122.448979591837,1156)
--(axis cs:142.857142857143,1196)
--(axis cs:163.265306122449,1213)
--(axis cs:183.673469387755,1504)
--(axis cs:204.081632653061,1519)
--(axis cs:224.489795918367,1610)
--(axis cs:244.897959183673,1727)
--(axis cs:265.30612244898,1728)
--(axis cs:285.714285714286,1819)
--(axis cs:306.122448979592,2028)
--(axis cs:326.530612244898,2195)
--(axis cs:346.938775510204,2268)
--(axis cs:367.34693877551,2245)
--(axis cs:387.755102040816,2440)
--(axis cs:408.163265306122,2643)
--(axis cs:428.571428571429,2734)
--(axis cs:448.979591836735,2788)
--(axis cs:469.387755102041,2812)
--(axis cs:489.795918367347,3009)
--(axis cs:510.204081632653,3022)
--(axis cs:530.612244897959,3237)
--(axis cs:551.020408163265,3467)
--(axis cs:571.428571428571,3715)
--(axis cs:591.836734693878,3810)
--(axis cs:612.244897959184,3869)
--(axis cs:632.65306122449,3929)
--(axis cs:653.061224489796,4117)
--(axis cs:673.469387755102,4090)
--(axis cs:693.877551020408,4152)
--(axis cs:714.285714285714,4129)
--(axis cs:734.69387755102,4164)
--(axis cs:755.102040816327,4316)
--(axis cs:775.510204081633,4338)
--(axis cs:795.918367346939,4288)
--(axis cs:816.326530612245,4344)
--(axis cs:836.734693877551,4377)
--(axis cs:857.142857142857,4301)
--(axis cs:877.551020408163,4376)
--(axis cs:897.959183673469,4404)
--(axis cs:918.367346938776,4326)
--(axis cs:938.775510204082,4380)
--(axis cs:959.183673469388,4326)
--(axis cs:979.591836734694,4311)
--(axis cs:1000,4353)
--(axis cs:1000,4001)
--(axis cs:1000,4001)
--(axis cs:979.591836734694,3949)
--(axis cs:959.183673469388,3936)
--(axis cs:938.775510204082,3994)
--(axis cs:918.367346938776,4004)
--(axis cs:897.959183673469,3910)
--(axis cs:877.551020408163,3962)
--(axis cs:857.142857142857,4051)
--(axis cs:836.734693877551,4021)
--(axis cs:816.326530612245,4026)
--(axis cs:795.918367346939,3952)
--(axis cs:775.510204081633,3948)
--(axis cs:755.102040816327,3884)
--(axis cs:734.69387755102,3902)
--(axis cs:714.285714285714,3835)
--(axis cs:693.877551020408,3788)
--(axis cs:673.469387755102,3816)
--(axis cs:653.061224489796,3775)
--(axis cs:632.65306122449,3661)
--(axis cs:612.244897959184,3551)
--(axis cs:591.836734693878,3478)
--(axis cs:571.428571428571,3431)
--(axis cs:551.020408163265,3071)
--(axis cs:530.612244897959,2941)
--(axis cs:510.204081632653,2658)
--(axis cs:489.795918367347,2571)
--(axis cs:469.387755102041,2564)
--(axis cs:448.979591836735,2444)
--(axis cs:428.571428571429,2302)
--(axis cs:408.163265306122,2307)
--(axis cs:387.755102040816,1990)
--(axis cs:367.34693877551,2029)
--(axis cs:346.938775510204,1880)
--(axis cs:326.530612244898,1711)
--(axis cs:306.122448979592,1562)
--(axis cs:285.714285714286,1445)
--(axis cs:265.30612244898,1450)
--(axis cs:244.897959183673,1273)
--(axis cs:224.489795918367,1370)
--(axis cs:204.081632653061,1245)
--(axis cs:183.673469387755,1060)
--(axis cs:163.265306122449,731)
--(axis cs:142.857142857143,804)
--(axis cs:122.448979591837,726)
--(axis cs:102.040816326531,701)
--(axis cs:81.6326530612245,519)
--(axis cs:61.2244897959184,422)
--(axis cs:40.8163265306122,315)
--(axis cs:20.4081632653061,156)
--(axis cs:0,63)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,20)
--(axis cs:0,308)
--(axis cs:40.8163265306122,394)
--(axis cs:81.6326530612245,541)
--(axis cs:122.448979591837,656)
--(axis cs:163.265306122449,621)
--(axis cs:204.081632653061,797)
--(axis cs:244.897959183673,979)
--(axis cs:285.714285714286,994)
--(axis cs:326.530612244898,1198)
--(axis cs:367.34693877551,1241)
--(axis cs:408.163265306122,1226)
--(axis cs:448.979591836735,1371)
--(axis cs:489.795918367347,1444)
--(axis cs:530.612244897959,1683)
--(axis cs:571.428571428571,1696)
--(axis cs:612.244897959184,1718)
--(axis cs:653.061224489796,1850)
--(axis cs:693.877551020408,2042)
--(axis cs:734.69387755102,2229)
--(axis cs:775.510204081633,2458)
--(axis cs:816.326530612245,2579)
--(axis cs:857.142857142857,2635)
--(axis cs:897.959183673469,2865)
--(axis cs:938.775510204082,3016)
--(axis cs:979.591836734694,3091)
--(axis cs:1020.40816326531,3604)
--(axis cs:1061.22448979592,3753)
--(axis cs:1102.04081632653,3930)
--(axis cs:1142.85714285714,3973)
--(axis cs:1183.67346938776,3994)
--(axis cs:1224.48979591837,4058)
--(axis cs:1265.30612244898,4151)
--(axis cs:1306.12244897959,4098)
--(axis cs:1346.9387755102,4130)
--(axis cs:1387.75510204082,4199)
--(axis cs:1428.57142857143,4152)
--(axis cs:1469.38775510204,4158)
--(axis cs:1510.20408163265,4166)
--(axis cs:1551.02040816327,4179)
--(axis cs:1591.83673469388,4218)
--(axis cs:1632.65306122449,4106)
--(axis cs:1673.4693877551,4118)
--(axis cs:1714.28571428571,4259)
--(axis cs:1755.10204081633,4194)
--(axis cs:1795.91836734694,4166)
--(axis cs:1836.73469387755,4203)
--(axis cs:1877.55102040816,4260)
--(axis cs:1918.36734693878,4201)
--(axis cs:1959.18367346939,4130)
--(axis cs:2000,4148)
--(axis cs:2000,3900)
--(axis cs:2000,3900)
--(axis cs:1959.18367346939,3842)
--(axis cs:1918.36734693878,3755)
--(axis cs:1877.55102040816,3804)
--(axis cs:1836.73469387755,3821)
--(axis cs:1795.91836734694,3840)
--(axis cs:1755.10204081633,3802)
--(axis cs:1714.28571428571,3787)
--(axis cs:1673.4693877551,3826)
--(axis cs:1632.65306122449,3830)
--(axis cs:1591.83673469388,3838)
--(axis cs:1551.02040816327,3811)
--(axis cs:1510.20408163265,3850)
--(axis cs:1469.38775510204,3862)
--(axis cs:1428.57142857143,3772)
--(axis cs:1387.75510204082,3713)
--(axis cs:1346.9387755102,3770)
--(axis cs:1306.12244897959,3788)
--(axis cs:1265.30612244898,3801)
--(axis cs:1224.48979591837,3770)
--(axis cs:1183.67346938776,3746)
--(axis cs:1142.85714285714,3581)
--(axis cs:1102.04081632653,3464)
--(axis cs:1061.22448979592,3277)
--(axis cs:1020.40816326531,3132)
--(axis cs:979.591836734694,2827)
--(axis cs:938.775510204082,2740)
--(axis cs:897.959183673469,2393)
--(axis cs:857.142857142857,2243)
--(axis cs:816.326530612245,2173)
--(axis cs:775.510204081633,1994)
--(axis cs:734.69387755102,1845)
--(axis cs:693.877551020408,1586)
--(axis cs:653.061224489796,1474)
--(axis cs:612.244897959184,1462)
--(axis cs:571.428571428571,1420)
--(axis cs:530.612244897959,1295)
--(axis cs:489.795918367347,1094)
--(axis cs:448.979591836735,983)
--(axis cs:408.163265306122,958)
--(axis cs:367.34693877551,831)
--(axis cs:326.530612244898,764)
--(axis cs:285.714285714286,710)
--(axis cs:244.897959183673,489)
--(axis cs:204.081632653061,307)
--(axis cs:163.265306122449,253)
--(axis cs:122.448979591837,210)
--(axis cs:81.6326530612245,201)
--(axis cs:40.8163265306122,108)
--(axis cs:0,20)
--cycle;

\path [draw=white!50.1960784313725!black, line width=0.7pt, dash pattern=on 6.475pt off 2.8pt]
(axis cs:1000,4177)
--(axis cs:2000,4177);
\path [draw=white!50.1960784313725!black, line width=0.7pt, dash pattern=on \pgflinewidth off 2pt]
(axis cs:1000,3634)
--(axis cs:2000,3634);

\addplot [line width=0.48pt, color1]
table {%
0 113
20.4081632653061 272
40.8163265306122 359
61.2244897959184 520
81.6326530612245 599
102.040816326531 697
122.448979591837 903
142.857142857143 1176
163.265306122449 1261
183.673469387755 1304
204.081632653061 1322
224.489795918367 1498
244.897959183673 1626
265.30612244898 1856
285.714285714286 2149
306.122448979592 2255
326.530612244898 2494
346.938775510204 2562
367.34693877551 2595
387.755102040816 2622
408.163265306122 2680
428.571428571429 2725
448.979591836735 2864
469.387755102041 2938
489.795918367347 3026
510.204081632653 3037
530.612244897959 3199
551.020408163265 3279
571.428571428571 3341
591.836734693878 3374
612.244897959184 3507
632.65306122449 3579
653.061224489796 3410
673.469387755102 3464
693.877551020408 3420
714.285714285714 3554
734.69387755102 3591
755.102040816327 3620
775.510204081633 3660
795.918367346939 3667
816.326530612245 3654
836.734693877551 3615
857.142857142857 3617
877.551020408163 3662
897.959183673469 3672
918.367346938776 3662
938.775510204082 3634
959.183673469388 3642
979.591836734694 3685
1000 3634
};
\addlegendentry{SA-PPO}
\addplot [line width=0.48pt, color2]
table {%
0 179
40.8163265306122 293
81.6326530612245 442
122.448979591837 551
163.265306122449 735
204.081632653061 861
244.897959183673 1017
285.714285714286 1120
326.530612244898 1151
367.34693877551 1253
408.163265306122 1307
448.979591836735 1444
489.795918367347 1481
530.612244897959 1585
571.428571428571 1702
612.244897959184 1914
653.061224489796 1996
693.877551020408 2254
734.69387755102 2352
775.510204081633 2594
816.326530612245 2657
857.142857142857 2691
897.959183673469 2728
938.775510204082 2847
979.591836734694 2866
1020.40816326531 3020
1061.22448979592 3146
1102.04081632653 3276
1142.85714285714 3417
1183.67346938776 3500
1224.48979591837 3564
1265.30612244898 3669
1306.12244897959 3747
1346.9387755102 3758
1387.75510204082 3820
1428.57142857143 3846
1469.38775510204 3788
1510.20408163265 3867
1551.02040816327 3817
1591.83673469388 3797
1632.65306122449 3805
1673.4693877551 3800
1714.28571428571 3820
1755.10204081633 3854
1795.91836734694 3850
1836.73469387755 3863
1877.55102040816 3819
1918.36734693878 3810
1959.18367346939 3840
2000 3819
};
\addlegendentry{ATLA-PPO}
\addplot [line width=0.48pt, color3]
table {%
0 164
40.8163265306122 251
81.6326530612245 371
122.448979591837 433
163.265306122449 437
204.081632653061 552
244.897959183673 734
285.714285714286 852
326.530612244898 981
367.34693877551 1036
408.163265306122 1092
448.979591836735 1177
489.795918367347 1269
530.612244897959 1489
571.428571428571 1558
612.244897959184 1590
653.061224489796 1662
693.877551020408 1814
734.69387755102 2037
775.510204081633 2226
816.326530612245 2376
857.142857142857 2439
897.959183673469 2629
938.775510204082 2878
979.591836734694 2959
1020.40816326531 3368
1061.22448979592 3515
1102.04081632653 3697
1142.85714285714 3777
1183.67346938776 3870
1224.48979591837 3914
1265.30612244898 3976
1306.12244897959 3943
1346.9387755102 3950
1387.75510204082 3956
1428.57142857143 3962
1469.38775510204 4010
1510.20408163265 4008
1551.02040816327 3995
1591.83673469388 4028
1632.65306122449 3968
1673.4693877551 3972
1714.28571428571 4023
1755.10204081633 3998
1795.91836734694 4003
1836.73469387755 4012
1877.55102040816 4032
1918.36734693878 3978
1959.18367346939 3986
2000 4024
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.48pt, color4]
table {%
0 159
40.8163265306122 206
81.6326530612245 362
122.448979591837 473
163.265306122449 679
204.081632653061 792
244.897959183673 816
285.714285714286 1011
326.530612244898 1300
367.34693877551 1372
408.163265306122 1449
448.979591836735 1576
489.795918367347 1763
530.612244897959 1834
571.428571428571 2035
612.244897959184 2116
653.061224489796 2356
693.877551020408 2471
734.69387755102 2524
775.510204081633 2720
816.326530612245 2850
857.142857142857 3091
897.959183673469 3064
938.775510204082 3136
979.591836734694 3211
1020.40816326531 3313
1061.22448979592 3341
1102.04081632653 3521
1142.85714285714 3660
1183.67346938776 3872
1224.48979591837 3992
1265.30612244898 4019
1306.12244897959 4032
1346.9387755102 4260
1387.75510204082 4220
1428.57142857143 4297
1469.38775510204 4288
1510.20408163265 4321
1551.02040816327 4310
1591.83673469388 4370
1632.65306122449 4465
1673.4693877551 4433
1714.28571428571 4428
1755.10204081633 4460
1795.91836734694 4431
1836.73469387755 4437
1877.55102040816 4470
1918.36734693878 4444
1959.18367346939 4434
2000 4456
};
\addlegendentry{RADIAL-PPO}
\addplot [line width=0.48pt, color5]
table {%
0 211
20.4081632653061 306
40.8163265306122 441
61.2244897959184 635
81.6326530612245 715
102.040816326531 869
122.448979591837 941
142.857142857143 1000
163.265306122449 972
183.673469387755 1282
204.081632653061 1382
224.489795918367 1490
244.897959183673 1500
265.30612244898 1589
285.714285714286 1632
306.122448979592 1795
326.530612244898 1953
346.938775510204 2074
367.34693877551 2137
387.755102040816 2215
408.163265306122 2475
428.571428571429 2518
448.979591836735 2616
469.387755102041 2688
489.795918367347 2790
510.204081632653 2840
530.612244897959 3089
551.020408163265 3269
571.428571428571 3573
591.836734693878 3644
612.244897959184 3710
632.65306122449 3795
653.061224489796 3946
673.469387755102 3953
693.877551020408 3970
714.285714285714 3982
734.69387755102 4033
755.102040816327 4100
775.510204081633 4143
795.918367346939 4120
816.326530612245 4185
836.734693877551 4199
857.142857142857 4176
877.551020408163 4169
897.959183673469 4157
918.367346938776 4165
938.775510204082 4187
959.183673469388 4131
979.591836734694 4130
1000 4177
};
\addlegendentry{\ourppo (Ours)}
\end{axis}

\end{tikzpicture}


==> figures/curve_atla/walker_na.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505434799735519,0.504732659736887,0.601761241571282}
\definecolor{color2}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color3}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color4}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color5}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  fill=none
},
tick align=outside,
x grid style={white},
xlabel={Natural Rewards (Performance)},
xmajorgrids,
% xmajorticks=false,
xmin=2000, xmax=5500,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Worst-case Rewards (Robustness)},
ymajorgrids,
% ymajorticks=false,
ymin=500, ymax=3000,
ytick style={color=white!15!black}
]
\path [draw=color1, draw opacity=0.8, thick]
(axis cs:4406,1042)
--(axis cs:4568,1042);

\path [draw=color1, draw opacity=0.8, thick]
(axis cs:4487,889)
--(axis cs:4487,1195);

\path [draw=color2, draw opacity=0.8, thick]
(axis cs:3563,1224)
--(axis cs:4121,1224);

\path [draw=color2, draw opacity=0.8, thick]
(axis cs:3842,1001)
--(axis cs:3842,1447);

\path [draw=color3, draw opacity=0.8, thick]
(axis cs:3858,2248)
--(axis cs:4498,2248);

\path [draw=color3, draw opacity=0.8, thick]
(axis cs:4178,2086)
--(axis cs:4178,2410);

\path [draw=color4, draw opacity=0.8, thick]
(axis cs:5181,1395)
--(axis cs:5321,1395);

\path [draw=color4, draw opacity=0.8, thick]
(axis cs:5251,1201)
--(axis cs:5251,1589);

\path [draw=color5, draw opacity=0.8, thick]
(axis cs:3961,2722)
--(axis cs:4351,2722);

\path [draw=color5, draw opacity=0.8, thick]
(axis cs:4156,2580)
--(axis cs:4156,2864);

\addplot [line width=1pt, color1, mark=pentagon*, mark size=3.2, mark options={solid}]
table{%
x  y
4487 1042
4487 1042
};
\addlegendentry{SA-PPO}

\addplot [line width=1pt, color2, mark=diamond*, mark size=3.5, mark options={solid}]
table{%
x  y
3842 1224
3842 1224
};
\addlegendentry{ATLA-PPO}
\addplot [line width=1pt, color3, mark=*, mark size=2.9, mark options={solid}]
table{%
x  y
4178 2248
4178 2248
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=1pt, color4, mark=triangle*, mark size=3.3]
table{%
x  y
5251 1395
5251 1395
};
\addlegendentry{RADIAL-PPO}
\addplot [line width=1pt, color5, mark=asterisk, mark size=3.2]
table{%
x  y
4156 2722
4156 2722
};
\addlegendentry{\ourppo (Ours)}
\end{axis}


\end{tikzpicture}


==> figures/curve_atla/walker_pa.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505434799735519,0.504732659736887,0.601761241571282}
\definecolor{color2}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color3}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color4}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color5}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
tick align=outside,
x grid style={white},
xlabel={Iterations},
xmajorgrids,
%xmajorticks=false,
xmin=-100, xmax=2100,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Rewards against PA-AD attacks},
title={{\Huge{PA-AD}}},
ymajorgrids,
%ymajorticks=false,
ymin=0, ymax=5000,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,77)
--(axis cs:0,87)
--(axis cs:20.4081632653061,181)
--(axis cs:40.8163265306122,215)
--(axis cs:61.2244897959184,250)
--(axis cs:81.6326530612245,408)
--(axis cs:102.040816326531,456)
--(axis cs:122.448979591837,382)
--(axis cs:142.857142857143,573)
--(axis cs:163.265306122449,588)
--(axis cs:183.673469387755,652)
--(axis cs:204.081632653061,747)
--(axis cs:224.489795918367,819)
--(axis cs:244.897959183673,807)
--(axis cs:265.30612244898,878)
--(axis cs:285.714285714286,980)
--(axis cs:306.122448979592,960)
--(axis cs:326.530612244898,990)
--(axis cs:346.938775510204,990)
--(axis cs:367.34693877551,1044)
--(axis cs:387.755102040816,991)
--(axis cs:408.163265306122,941)
--(axis cs:428.571428571429,1017)
--(axis cs:448.979591836735,965)
--(axis cs:469.387755102041,1021)
--(axis cs:489.795918367347,1040)
--(axis cs:510.204081632653,1013)
--(axis cs:530.612244897959,999)
--(axis cs:551.020408163265,1028)
--(axis cs:571.428571428571,1025)
--(axis cs:591.836734693878,1002)
--(axis cs:612.244897959184,1021)
--(axis cs:632.65306122449,1034)
--(axis cs:653.061224489796,1028)
--(axis cs:673.469387755102,1062)
--(axis cs:693.877551020408,1191)
--(axis cs:714.285714285714,1117)
--(axis cs:734.69387755102,1174)
--(axis cs:755.102040816327,1256)
--(axis cs:775.510204081633,1102)
--(axis cs:795.918367346939,1132)
--(axis cs:816.326530612245,1221)
--(axis cs:836.734693877551,1268)
--(axis cs:857.142857142857,1329)
--(axis cs:877.551020408163,1249)
--(axis cs:897.959183673469,1283)
--(axis cs:918.367346938776,1243)
--(axis cs:938.775510204082,1282)
--(axis cs:959.183673469388,1200)
--(axis cs:979.591836734694,1260)
--(axis cs:1000,1195)
--(axis cs:1000,889)
--(axis cs:1000,889)
--(axis cs:979.591836734694,812)
--(axis cs:959.183673469388,874)
--(axis cs:938.775510204082,888)
--(axis cs:918.367346938776,863)
--(axis cs:897.959183673469,823)
--(axis cs:877.551020408163,767)
--(axis cs:857.142857142857,801)
--(axis cs:836.734693877551,726)
--(axis cs:816.326530612245,749)
--(axis cs:795.918367346939,802)
--(axis cs:775.510204081633,868)
--(axis cs:755.102040816327,786)
--(axis cs:734.69387755102,816)
--(axis cs:714.285714285714,797)
--(axis cs:693.877551020408,763)
--(axis cs:673.469387755102,644)
--(axis cs:653.061224489796,760)
--(axis cs:632.65306122449,706)
--(axis cs:612.244897959184,681)
--(axis cs:591.836734693878,618)
--(axis cs:571.428571428571,655)
--(axis cs:551.020408163265,540)
--(axis cs:530.612244897959,483)
--(axis cs:510.204081632653,559)
--(axis cs:489.795918367347,538)
--(axis cs:469.387755102041,699)
--(axis cs:448.979591836735,657)
--(axis cs:428.571428571429,629)
--(axis cs:408.163265306122,535)
--(axis cs:387.755102040816,721)
--(axis cs:367.34693877551,710)
--(axis cs:346.938775510204,646)
--(axis cs:326.530612244898,666)
--(axis cs:306.122448979592,668)
--(axis cs:285.714285714286,598)
--(axis cs:265.30612244898,688)
--(axis cs:244.897959183673,677)
--(axis cs:224.489795918367,575)
--(axis cs:204.081632653061,495)
--(axis cs:183.673469387755,372)
--(axis cs:163.265306122449,412)
--(axis cs:142.857142857143,295)
--(axis cs:122.448979591837,292)
--(axis cs:102.040816326531,262)
--(axis cs:81.6326530612245,154)
--(axis cs:61.2244897959184,170)
--(axis cs:40.8163265306122,173)
--(axis cs:20.4081632653061,157)
--(axis cs:0,77)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,22)
--(axis cs:0,44)
--(axis cs:40.8163265306122,122)
--(axis cs:81.6326530612245,132)
--(axis cs:122.448979591837,218)
--(axis cs:163.265306122449,200)
--(axis cs:204.081632653061,314)
--(axis cs:244.897959183673,357)
--(axis cs:285.714285714286,487)
--(axis cs:326.530612244898,642)
--(axis cs:367.34693877551,836)
--(axis cs:408.163265306122,944)
--(axis cs:448.979591836735,858)
--(axis cs:489.795918367347,918)
--(axis cs:530.612244897959,1015)
--(axis cs:571.428571428571,1124)
--(axis cs:612.244897959184,1245)
--(axis cs:653.061224489796,1226)
--(axis cs:693.877551020408,1077)
--(axis cs:734.69387755102,1283)
--(axis cs:775.510204081633,1417)
--(axis cs:816.326530612245,1283)
--(axis cs:857.142857142857,1212)
--(axis cs:897.959183673469,1238)
--(axis cs:938.775510204082,1328)
--(axis cs:979.591836734694,1213)
--(axis cs:1020.40816326531,1402)
--(axis cs:1061.22448979592,1393)
--(axis cs:1102.04081632653,1418)
--(axis cs:1142.85714285714,1404)
--(axis cs:1183.67346938776,1375)
--(axis cs:1224.48979591837,1131)
--(axis cs:1265.30612244898,1248)
--(axis cs:1306.12244897959,1293)
--(axis cs:1346.9387755102,1318)
--(axis cs:1387.75510204082,1299)
--(axis cs:1428.57142857143,1318)
--(axis cs:1469.38775510204,1298)
--(axis cs:1510.20408163265,1239)
--(axis cs:1551.02040816327,1238)
--(axis cs:1591.83673469388,1277)
--(axis cs:1632.65306122449,1276)
--(axis cs:1673.4693877551,1193)
--(axis cs:1714.28571428571,1284)
--(axis cs:1755.10204081633,1352)
--(axis cs:1795.91836734694,1308)
--(axis cs:1836.73469387755,1355)
--(axis cs:1877.55102040816,1395)
--(axis cs:1918.36734693878,1428)
--(axis cs:1959.18367346939,1393)
--(axis cs:2000,1447)
--(axis cs:2000,1001)
--(axis cs:2000,1001)
--(axis cs:1959.18367346939,1015)
--(axis cs:1918.36734693878,1148)
--(axis cs:1877.55102040816,1085)
--(axis cs:1836.73469387755,1015)
--(axis cs:1795.91836734694,990)
--(axis cs:1755.10204081633,1026)
--(axis cs:1714.28571428571,966)
--(axis cs:1673.4693877551,829)
--(axis cs:1632.65306122449,842)
--(axis cs:1591.83673469388,775)
--(axis cs:1551.02040816327,932)
--(axis cs:1510.20408163265,921)
--(axis cs:1469.38775510204,1052)
--(axis cs:1428.57142857143,992)
--(axis cs:1387.75510204082,949)
--(axis cs:1346.9387755102,1022)
--(axis cs:1306.12244897959,1093)
--(axis cs:1265.30612244898,974)
--(axis cs:1224.48979591837,985)
--(axis cs:1183.67346938776,815)
--(axis cs:1142.85714285714,1082)
--(axis cs:1102.04081632653,1022)
--(axis cs:1061.22448979592,1061)
--(axis cs:1020.40816326531,1010)
--(axis cs:979.591836734694,901)
--(axis cs:938.775510204082,1068)
--(axis cs:897.959183673469,954)
--(axis cs:857.142857142857,916)
--(axis cs:816.326530612245,721)
--(axis cs:775.510204081633,907)
--(axis cs:734.69387755102,855)
--(axis cs:693.877551020408,803)
--(axis cs:653.061224489796,918)
--(axis cs:612.244897959184,889)
--(axis cs:571.428571428571,734)
--(axis cs:530.612244897959,687)
--(axis cs:489.795918367347,706)
--(axis cs:448.979591836735,598)
--(axis cs:408.163265306122,552)
--(axis cs:367.34693877551,442)
--(axis cs:326.530612244898,402)
--(axis cs:285.714285714286,269)
--(axis cs:244.897959183673,181)
--(axis cs:204.081632653061,132)
--(axis cs:163.265306122449,92)
--(axis cs:122.448979591837,90)
--(axis cs:81.6326530612245,48)
--(axis cs:40.8163265306122,74)
--(axis cs:0,22)
--cycle;
\path [draw=color4, fill=color4, opacity=0.2, line width=0.12pt]
(axis cs:0,35)
--(axis cs:0,203)
--(axis cs:40.8163265306122,179)
--(axis cs:81.6326530612245,260)
--(axis cs:122.448979591837,393)
--(axis cs:163.265306122449,590)
--(axis cs:204.081632653061,625)
--(axis cs:244.897959183673,582)
--(axis cs:285.714285714286,651)
--(axis cs:326.530612244898,693)
--(axis cs:367.34693877551,783)
--(axis cs:408.163265306122,836)
--(axis cs:448.979591836735,932)
--(axis cs:489.795918367347,1151)
--(axis cs:530.612244897959,1132)
--(axis cs:571.428571428571,1264)
--(axis cs:612.244897959184,1137)
--(axis cs:653.061224489796,1249)
--(axis cs:693.877551020408,1194)
--(axis cs:734.69387755102,1147)
--(axis cs:775.510204081633,1148)
--(axis cs:816.326530612245,1091)
--(axis cs:857.142857142857,1115)
--(axis cs:897.959183673469,1111)
--(axis cs:938.775510204082,1111)
--(axis cs:979.591836734694,1116)
--(axis cs:1020.40816326531,1184)
--(axis cs:1061.22448979592,1162)
--(axis cs:1102.04081632653,1226)
--(axis cs:1142.85714285714,1255)
--(axis cs:1183.67346938776,1368)
--(axis cs:1224.48979591837,1399)
--(axis cs:1265.30612244898,1410)
--(axis cs:1306.12244897959,1433)
--(axis cs:1346.9387755102,1364)
--(axis cs:1387.75510204082,1392)
--(axis cs:1428.57142857143,1466)
--(axis cs:1469.38775510204,1545)
--(axis cs:1510.20408163265,1479)
--(axis cs:1551.02040816327,1523)
--(axis cs:1591.83673469388,1495)
--(axis cs:1632.65306122449,1521)
--(axis cs:1673.4693877551,1505)
--(axis cs:1714.28571428571,1484)
--(axis cs:1755.10204081633,1469)
--(axis cs:1795.91836734694,1493)
--(axis cs:1836.73469387755,1496)
--(axis cs:1877.55102040816,1536)
--(axis cs:1918.36734693878,1559)
--(axis cs:1959.18367346939,1547)
--(axis cs:2000,1520)
--(axis cs:2000,1220)
--(axis cs:2000,1220)
--(axis cs:1959.18367346939,1225)
--(axis cs:1918.36734693878,1209)
--(axis cs:1877.55102040816,1250)
--(axis cs:1836.73469387755,1184)
--(axis cs:1795.91836734694,1199)
--(axis cs:1755.10204081633,1191)
--(axis cs:1714.28571428571,1222)
--(axis cs:1673.4693877551,1265)
--(axis cs:1632.65306122449,1209)
--(axis cs:1591.83673469388,1193)
--(axis cs:1551.02040816327,1129)
--(axis cs:1510.20408163265,1081)
--(axis cs:1469.38775510204,1139)
--(axis cs:1428.57142857143,1192)
--(axis cs:1387.75510204082,1058)
--(axis cs:1346.9387755102,1080)
--(axis cs:1306.12244897959,989)
--(axis cs:1265.30612244898,1042)
--(axis cs:1224.48979591837,1121)
--(axis cs:1183.67346938776,1074)
--(axis cs:1142.85714285714,897)
--(axis cs:1102.04081632653,924)
--(axis cs:1061.22448979592,912)
--(axis cs:1020.40816326531,838)
--(axis cs:979.591836734694,768)
--(axis cs:938.775510204082,783)
--(axis cs:897.959183673469,775)
--(axis cs:857.142857142857,717)
--(axis cs:816.326530612245,763)
--(axis cs:775.510204081633,754)
--(axis cs:734.69387755102,739)
--(axis cs:693.877551020408,766)
--(axis cs:653.061224489796,801)
--(axis cs:612.244897959184,877)
--(axis cs:571.428571428571,820)
--(axis cs:530.612244897959,882)
--(axis cs:489.795918367347,809)
--(axis cs:448.979591836735,538)
--(axis cs:408.163265306122,416)
--(axis cs:367.34693877551,327)
--(axis cs:326.530612244898,335)
--(axis cs:285.714285714286,407)
--(axis cs:244.897959183673,322)
--(axis cs:204.081632653061,309)
--(axis cs:163.265306122449,160)
--(axis cs:122.448979591837,107)
--(axis cs:81.6326530612245,58)
--(axis cs:40.8163265306122,21)
--(axis cs:0,35)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2, line width=0.12pt]
(axis cs:0,201)
--(axis cs:0,341)
--(axis cs:20.4081632653061,533)
--(axis cs:40.8163265306122,546)
--(axis cs:61.2244897959184,611)
--(axis cs:81.6326530612245,576)
--(axis cs:102.040816326531,1007)
--(axis cs:122.448979591837,968)
--(axis cs:142.857142857143,947)
--(axis cs:163.265306122449,1150)
--(axis cs:183.673469387755,1093)
--(axis cs:204.081632653061,1167)
--(axis cs:224.489795918367,1152)
--(axis cs:244.897959183673,1416)
--(axis cs:265.30612244898,1588)
--(axis cs:285.714285714286,1778)
--(axis cs:306.122448979592,1887)
--(axis cs:326.530612244898,2431)
--(axis cs:346.938775510204,2189)
--(axis cs:367.34693877551,2133)
--(axis cs:387.755102040816,2310)
--(axis cs:408.163265306122,2299)
--(axis cs:428.571428571429,2533)
--(axis cs:448.979591836735,2731)
--(axis cs:469.387755102041,2755)
--(axis cs:489.795918367347,2610)
--(axis cs:510.204081632653,2708)
--(axis cs:530.612244897959,2784)
--(axis cs:551.020408163265,2612)
--(axis cs:571.428571428571,2483)
--(axis cs:591.836734693878,2569)
--(axis cs:612.244897959184,2589)
--(axis cs:632.65306122449,2816)
--(axis cs:653.061224489796,2681)
--(axis cs:673.469387755102,2784)
--(axis cs:693.877551020408,2827)
--(axis cs:714.285714285714,2736)
--(axis cs:734.69387755102,2850)
--(axis cs:755.102040816327,2689)
--(axis cs:775.510204081633,2768)
--(axis cs:795.918367346939,2752)
--(axis cs:816.326530612245,2908)
--(axis cs:836.734693877551,2904)
--(axis cs:857.142857142857,2859)
--(axis cs:877.551020408163,2881)
--(axis cs:897.959183673469,2977)
--(axis cs:918.367346938776,2855)
--(axis cs:938.775510204082,2880)
--(axis cs:959.183673469388,2901)
--(axis cs:979.591836734694,2895)
--(axis cs:1000,2840)
--(axis cs:1000,2588)
--(axis cs:1000,2588)
--(axis cs:979.591836734694,2549)
--(axis cs:959.183673469388,2617)
--(axis cs:938.775510204082,2576)
--(axis cs:918.367346938776,2547)
--(axis cs:897.959183673469,2581)
--(axis cs:877.551020408163,2645)
--(axis cs:857.142857142857,2557)
--(axis cs:836.734693877551,2604)
--(axis cs:816.326530612245,2570)
--(axis cs:795.918367346939,2496)
--(axis cs:775.510204081633,2418)
--(axis cs:755.102040816327,2389)
--(axis cs:734.69387755102,2448)
--(axis cs:714.285714285714,2476)
--(axis cs:693.877551020408,2437)
--(axis cs:673.469387755102,2450)
--(axis cs:653.061224489796,2463)
--(axis cs:632.65306122449,2352)
--(axis cs:612.244897959184,2241)
--(axis cs:591.836734693878,2181)
--(axis cs:571.428571428571,2165)
--(axis cs:551.020408163265,2346)
--(axis cs:530.612244897959,2518)
--(axis cs:510.204081632653,2384)
--(axis cs:489.795918367347,2306)
--(axis cs:469.387755102041,2465)
--(axis cs:448.979591836735,2423)
--(axis cs:428.571428571429,2347)
--(axis cs:408.163265306122,1971)
--(axis cs:387.755102040816,2078)
--(axis cs:367.34693877551,1839)
--(axis cs:346.938775510204,1867)
--(axis cs:326.530612244898,2091)
--(axis cs:306.122448979592,1641)
--(axis cs:285.714285714286,1372)
--(axis cs:265.30612244898,1194)
--(axis cs:244.897959183673,1060)
--(axis cs:224.489795918367,830)
--(axis cs:204.081632653061,883)
--(axis cs:183.673469387755,705)
--(axis cs:163.265306122449,812)
--(axis cs:142.857142857143,723)
--(axis cs:122.448979591837,574)
--(axis cs:102.040816326531,787)
--(axis cs:81.6326530612245,434)
--(axis cs:61.2244897959184,445)
--(axis cs:40.8163265306122,300)
--(axis cs:20.4081632653061,253)
--(axis cs:0,201)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,127)
--(axis cs:0,213)
--(axis cs:40.8163265306122,356)
--(axis cs:81.6326530612245,334)
--(axis cs:122.448979591837,372)
--(axis cs:163.265306122449,492)
--(axis cs:204.081632653061,621)
--(axis cs:244.897959183673,640)
--(axis cs:285.714285714286,916)
--(axis cs:326.530612244898,991)
--(axis cs:367.34693877551,1119)
--(axis cs:408.163265306122,1193)
--(axis cs:448.979591836735,1199)
--(axis cs:489.795918367347,1364)
--(axis cs:530.612244897959,1377)
--(axis cs:571.428571428571,1283)
--(axis cs:612.244897959184,1431)
--(axis cs:653.061224489796,1519)
--(axis cs:693.877551020408,1439)
--(axis cs:734.69387755102,1510)
--(axis cs:775.510204081633,1597)
--(axis cs:816.326530612245,1671)
--(axis cs:857.142857142857,1704)
--(axis cs:897.959183673469,1771)
--(axis cs:938.775510204082,1788)
--(axis cs:979.591836734694,1793)
--(axis cs:1020.40816326531,1790)
--(axis cs:1061.22448979592,1797)
--(axis cs:1102.04081632653,1862)
--(axis cs:1142.85714285714,1888)
--(axis cs:1183.67346938776,1863)
--(axis cs:1224.48979591837,1958)
--(axis cs:1265.30612244898,1898)
--(axis cs:1306.12244897959,1973)
--(axis cs:1346.9387755102,1813)
--(axis cs:1387.75510204082,2011)
--(axis cs:1428.57142857143,2035)
--(axis cs:1469.38775510204,2041)
--(axis cs:1510.20408163265,2244)
--(axis cs:1551.02040816327,2209)
--(axis cs:1591.83673469388,2289)
--(axis cs:1632.65306122449,2328)
--(axis cs:1673.4693877551,2367)
--(axis cs:1714.28571428571,2316)
--(axis cs:1755.10204081633,2391)
--(axis cs:1795.91836734694,2402)
--(axis cs:1836.73469387755,2401)
--(axis cs:1877.55102040816,2334)
--(axis cs:1918.36734693878,2387)
--(axis cs:1959.18367346939,2349)
--(axis cs:2000,2405)
--(axis cs:2000,2081)
--(axis cs:2000,2081)
--(axis cs:1959.18367346939,2089)
--(axis cs:1918.36734693878,2023)
--(axis cs:1877.55102040816,2100)
--(axis cs:1836.73469387755,2111)
--(axis cs:1795.91836734694,2092)
--(axis cs:1755.10204081633,1995)
--(axis cs:1714.28571428571,1930)
--(axis cs:1673.4693877551,1999)
--(axis cs:1632.65306122449,1986)
--(axis cs:1591.83673469388,1895)
--(axis cs:1551.02040816327,1821)
--(axis cs:1510.20408163265,1928)
--(axis cs:1469.38775510204,1695)
--(axis cs:1428.57142857143,1663)
--(axis cs:1387.75510204082,1673)
--(axis cs:1346.9387755102,1599)
--(axis cs:1306.12244897959,1605)
--(axis cs:1265.30612244898,1642)
--(axis cs:1224.48979591837,1564)
--(axis cs:1183.67346938776,1549)
--(axis cs:1142.85714285714,1600)
--(axis cs:1102.04081632653,1536)
--(axis cs:1061.22448979592,1587)
--(axis cs:1020.40816326531,1470)
--(axis cs:979.591836734694,1405)
--(axis cs:938.775510204082,1486)
--(axis cs:897.959183673469,1569)
--(axis cs:857.142857142857,1438)
--(axis cs:816.326530612245,1347)
--(axis cs:775.510204081633,1265)
--(axis cs:734.69387755102,1296)
--(axis cs:693.877551020408,1227)
--(axis cs:653.061224489796,1181)
--(axis cs:612.244897959184,1073)
--(axis cs:571.428571428571,1099)
--(axis cs:530.612244897959,1173)
--(axis cs:489.795918367347,994)
--(axis cs:448.979591836735,971)
--(axis cs:408.163265306122,937)
--(axis cs:367.34693877551,791)
--(axis cs:326.530612244898,729)
--(axis cs:285.714285714286,612)
--(axis cs:244.897959183673,424)
--(axis cs:204.081632653061,269)
--(axis cs:163.265306122449,190)
--(axis cs:122.448979591837,114)
--(axis cs:81.6326530612245,104)
--(axis cs:40.8163265306122,164)
--(axis cs:0,127)
--cycle;

\path [draw=white!50.1960784313725!black, line width=0.7pt, dash pattern=on 6.475pt off 2.8pt]
(axis cs:1000,2714)
--(axis cs:2000,2714);
\path [draw=white!50.1960784313725!black, line width=0.7pt, dash pattern=on \pgflinewidth off 2pt]
(axis cs:1000,1042)
--(axis cs:2000,1042);
\addplot [line width=0.48pt, color1]
table {%
0 82
20.4081632653061 169
40.8163265306122 194
61.2244897959184 210
81.6326530612245 281
102.040816326531 359
122.448979591837 337
142.857142857143 434
163.265306122449 500
183.673469387755 512
204.081632653061 621
224.489795918367 697
244.897959183673 742
265.30612244898 783
285.714285714286 789
306.122448979592 814
326.530612244898 828
346.938775510204 818
367.34693877551 877
387.755102040816 856
408.163265306122 738
428.571428571429 823
448.979591836735 811
469.387755102041 860
489.795918367347 789
510.204081632653 786
530.612244897959 741
551.020408163265 784
571.428571428571 840
591.836734693878 810
612.244897959184 851
632.65306122449 870
653.061224489796 894
673.469387755102 853
693.877551020408 977
714.285714285714 957
734.69387755102 995
755.102040816327 1021
775.510204081633 985
795.918367346939 967
816.326530612245 985
836.734693877551 997
857.142857142857 1065
877.551020408163 1008
897.959183673469 1053
918.367346938776 1053
938.775510204082 1085
959.183673469388 1037
979.591836734694 1036
1000 1042
};
\addplot [line width=0.48pt, color2]
table {%
0 33
40.8163265306122 98
81.6326530612245 90
122.448979591837 154
163.265306122449 146
204.081632653061 223
244.897959183673 269
285.714285714286 378
326.530612244898 522
367.34693877551 639
408.163265306122 748
448.979591836735 728
489.795918367347 812
530.612244897959 851
571.428571428571 929
612.244897959184 1067
653.061224489796 1072
693.877551020408 940
734.69387755102 1069
775.510204081633 1162
816.326530612245 1002
857.142857142857 1064
897.959183673469 1096
938.775510204082 1198
979.591836734694 1057
1020.40816326531 1206
1061.22448979592 1227
1102.04081632653 1220
1142.85714285714 1243
1183.67346938776 1095
1224.48979591837 1058
1265.30612244898 1111
1306.12244897959 1193
1346.9387755102 1170
1387.75510204082 1124
1428.57142857143 1155
1469.38775510204 1175
1510.20408163265 1080
1551.02040816327 1085
1591.83673469388 1026
1632.65306122449 1059
1673.4693877551 1011
1714.28571428571 1125
1755.10204081633 1189
1795.91836734694 1149
1836.73469387755 1185
1877.55102040816 1240
1918.36734693878 1288
1959.18367346939 1204
2000 1224
};
\addplot [line width=0.48pt, color3]
table {%
0 170
40.8163265306122 260
81.6326530612245 219
122.448979591837 243
163.265306122449 341
204.081632653061 445
244.897959183673 532
285.714285714286 764
326.530612244898 860
367.34693877551 955
408.163265306122 1065
448.979591836735 1085
489.795918367347 1179
530.612244897959 1275
571.428571428571 1191
612.244897959184 1252
653.061224489796 1350
693.877551020408 1333
734.69387755102 1403
775.510204081633 1431
816.326530612245 1509
857.142857142857 1571
897.959183673469 1670
938.775510204082 1637
979.591836734694 1599
1020.40816326531 1630
1061.22448979592 1692
1102.04081632653 1699
1142.85714285714 1744
1183.67346938776 1706
1224.48979591837 1761
1265.30612244898 1770
1306.12244897959 1789
1346.9387755102 1706
1387.75510204082 1842
1428.57142857143 1849
1469.38775510204 1868
1510.20408163265 2086
1551.02040816327 2015
1591.83673469388 2092
1632.65306122449 2157
1673.4693877551 2183
1714.28571428571 2123
1755.10204081633 2193
1795.91836734694 2247
1836.73469387755 2256
1877.55102040816 2217
1918.36734693878 2205
1959.18367346939 2219
2000 2243
};
\addplot [line width=0.48pt, color4]
table {%
0 119
40.8163265306122 100
81.6326530612245 159
122.448979591837 250
163.265306122449 375
204.081632653061 467
244.897959183673 452
285.714285714286 529
326.530612244898 514
367.34693877551 555
408.163265306122 626
448.979591836735 735
489.795918367347 980
530.612244897959 1007
571.428571428571 1042
612.244897959184 1007
653.061224489796 1025
693.877551020408 980
734.69387755102 943
775.510204081633 951
816.326530612245 927
857.142857142857 916
897.959183673469 943
938.775510204082 947
979.591836734694 942
1020.40816326531 1011
1061.22448979592 1037
1102.04081632653 1075
1142.85714285714 1076
1183.67346938776 1221
1224.48979591837 1260
1265.30612244898 1226
1306.12244897959 1211
1346.9387755102 1222
1387.75510204082 1225
1428.57142857143 1329
1469.38775510204 1342
1510.20408163265 1280
1551.02040816327 1326
1591.83673469388 1344
1632.65306122449 1365
1673.4693877551 1385
1714.28571428571 1353
1755.10204081633 1330
1795.91836734694 1346
1836.73469387755 1340
1877.55102040816 1393
1918.36734693878 1384
1959.18367346939 1386
2000 1370
};
\addplot [line width=0.48pt, color5]
table {%
0 271
20.4081632653061 393
40.8163265306122 423
61.2244897959184 528
81.6326530612245 505
102.040816326531 897
122.448979591837 771
142.857142857143 835
163.265306122449 981
183.673469387755 899
204.081632653061 1025
224.489795918367 991
244.897959183673 1238
265.30612244898 1391
285.714285714286 1575
306.122448979592 1764
326.530612244898 2261
346.938775510204 2028
367.34693877551 1986
387.755102040816 2194
408.163265306122 2135
428.571428571429 2440
448.979591836735 2577
469.387755102041 2610
489.795918367347 2458
510.204081632653 2546
530.612244897959 2651
551.020408163265 2479
571.428571428571 2324
591.836734693878 2375
612.244897959184 2415
632.65306122449 2584
653.061224489796 2572
673.469387755102 2617
693.877551020408 2632
714.285714285714 2606
734.69387755102 2649
755.102040816327 2539
775.510204081633 2593
795.918367346939 2624
816.326530612245 2739
836.734693877551 2754
857.142857142857 2708
877.551020408163 2763
897.959183673469 2779
918.367346938776 2701
938.775510204082 2728
959.183673469388 2759
979.591836734694 2722
1000 2714
};
\end{axis}

\end{tikzpicture}


==> figures/curve_atla/walker_rs.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505434799735519,0.504732659736887,0.601761241571282}
\definecolor{color2}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color3}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color4}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color5}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
tick align=outside,
x grid style={white},
xlabel={Iterations},
xmajorgrids,
%xmajorticks=false,
xmin=-100, xmax=2100,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Rewards against Robust Sarsa attacks},
title={{\Huge{Robust Sarsa}}},
ymajorgrids,
%ymajorticks=false,
ymin=0, ymax=5000,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,-11)
--(axis cs:0,241)
--(axis cs:20.4081632653061,281)
--(axis cs:40.8163265306122,536)
--(axis cs:61.2244897959184,594)
--(axis cs:81.6326530612245,711)
--(axis cs:102.040816326531,825)
--(axis cs:122.448979591837,732)
--(axis cs:142.857142857143,812)
--(axis cs:163.265306122449,958)
--(axis cs:183.673469387755,1097)
--(axis cs:204.081632653061,1324)
--(axis cs:224.489795918367,1264)
--(axis cs:244.897959183673,1381)
--(axis cs:265.30612244898,1646)
--(axis cs:285.714285714286,1847)
--(axis cs:306.122448979592,2052)
--(axis cs:326.530612244898,2126)
--(axis cs:346.938775510204,2176)
--(axis cs:367.34693877551,2305)
--(axis cs:387.755102040816,2276)
--(axis cs:408.163265306122,2441)
--(axis cs:428.571428571429,2516)
--(axis cs:448.979591836735,2752)
--(axis cs:469.387755102041,2772)
--(axis cs:489.795918367347,2954)
--(axis cs:510.204081632653,3007)
--(axis cs:530.612244897959,2994)
--(axis cs:551.020408163265,3208)
--(axis cs:571.428571428571,3158)
--(axis cs:591.836734693878,3431)
--(axis cs:612.244897959184,3613)
--(axis cs:632.65306122449,3582)
--(axis cs:653.061224489796,3775)
--(axis cs:673.469387755102,3804)
--(axis cs:693.877551020408,3877)
--(axis cs:714.285714285714,3923)
--(axis cs:734.69387755102,3980)
--(axis cs:755.102040816327,3830)
--(axis cs:775.510204081633,3929)
--(axis cs:795.918367346939,3924)
--(axis cs:816.326530612245,3909)
--(axis cs:836.734693877551,3919)
--(axis cs:857.142857142857,4017)
--(axis cs:877.551020408163,3969)
--(axis cs:897.959183673469,3931)
--(axis cs:918.367346938776,3999)
--(axis cs:938.775510204082,3842)
--(axis cs:959.183673469388,3925)
--(axis cs:979.591836734694,3941)
--(axis cs:1000,3973)
--(axis cs:1000,3639)
--(axis cs:1000,3639)
--(axis cs:979.591836734694,3641)
--(axis cs:959.183673469388,3637)
--(axis cs:938.775510204082,3618)
--(axis cs:918.367346938776,3583)
--(axis cs:897.959183673469,3579)
--(axis cs:877.551020408163,3627)
--(axis cs:857.142857142857,3613)
--(axis cs:836.734693877551,3629)
--(axis cs:816.326530612245,3539)
--(axis cs:795.918367346939,3646)
--(axis cs:775.510204081633,3599)
--(axis cs:755.102040816327,3628)
--(axis cs:734.69387755102,3504)
--(axis cs:714.285714285714,3581)
--(axis cs:693.877551020408,3495)
--(axis cs:673.469387755102,3470)
--(axis cs:653.061224489796,3413)
--(axis cs:632.65306122449,3246)
--(axis cs:612.244897959184,3141)
--(axis cs:591.836734693878,2907)
--(axis cs:571.428571428571,2842)
--(axis cs:551.020408163265,2656)
--(axis cs:530.612244897959,2518)
--(axis cs:510.204081632653,2561)
--(axis cs:489.795918367347,2464)
--(axis cs:469.387755102041,2522)
--(axis cs:448.979591836735,2334)
--(axis cs:428.571428571429,2148)
--(axis cs:408.163265306122,2101)
--(axis cs:387.755102040816,1956)
--(axis cs:367.34693877551,1763)
--(axis cs:346.938775510204,1862)
--(axis cs:326.530612244898,1766)
--(axis cs:306.122448979592,1548)
--(axis cs:285.714285714286,1457)
--(axis cs:265.30612244898,1280)
--(axis cs:244.897959183673,1041)
--(axis cs:224.489795918367,884)
--(axis cs:204.081632653061,870)
--(axis cs:183.673469387755,645)
--(axis cs:163.265306122449,516)
--(axis cs:142.857142857143,448)
--(axis cs:122.448979591837,318)
--(axis cs:102.040816326531,271)
--(axis cs:81.6326530612245,157)
--(axis cs:61.2244897959184,178)
--(axis cs:40.8163265306122,50)
--(axis cs:20.4081632653061,51)
--(axis cs:0,-11)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,77)
--(axis cs:0,227)
--(axis cs:40.8163265306122,315)
--(axis cs:81.6326530612245,397)
--(axis cs:122.448979591837,692)
--(axis cs:163.265306122449,790)
--(axis cs:204.081632653061,827)
--(axis cs:244.897959183673,901)
--(axis cs:285.714285714286,1172)
--(axis cs:326.530612244898,1182)
--(axis cs:367.34693877551,1138)
--(axis cs:408.163265306122,1545)
--(axis cs:448.979591836735,1745)
--(axis cs:489.795918367347,1881)
--(axis cs:530.612244897959,1838)
--(axis cs:571.428571428571,1967)
--(axis cs:612.244897959184,2248)
--(axis cs:653.061224489796,2268)
--(axis cs:693.877551020408,2347)
--(axis cs:734.69387755102,2616)
--(axis cs:775.510204081633,2530)
--(axis cs:816.326530612245,2663)
--(axis cs:857.142857142857,2819)
--(axis cs:897.959183673469,3025)
--(axis cs:938.775510204082,3192)
--(axis cs:979.591836734694,3117)
--(axis cs:1020.40816326531,3105)
--(axis cs:1061.22448979592,3269)
--(axis cs:1102.04081632653,3157)
--(axis cs:1142.85714285714,3263)
--(axis cs:1183.67346938776,3218)
--(axis cs:1224.48979591837,3416)
--(axis cs:1265.30612244898,3403)
--(axis cs:1306.12244897959,3527)
--(axis cs:1346.9387755102,3436)
--(axis cs:1387.75510204082,3317)
--(axis cs:1428.57142857143,3438)
--(axis cs:1469.38775510204,3397)
--(axis cs:1510.20408163265,3405)
--(axis cs:1551.02040816327,3348)
--(axis cs:1591.83673469388,3533)
--(axis cs:1632.65306122449,3416)
--(axis cs:1673.4693877551,3425)
--(axis cs:1714.28571428571,3375)
--(axis cs:1755.10204081633,3403)
--(axis cs:1795.91836734694,3512)
--(axis cs:1836.73469387755,3386)
--(axis cs:1877.55102040816,3477)
--(axis cs:1918.36734693878,3411)
--(axis cs:1959.18367346939,3454)
--(axis cs:2000,3448)
--(axis cs:2000,3012)
--(axis cs:2000,3012)
--(axis cs:1959.18367346939,3024)
--(axis cs:1918.36734693878,3041)
--(axis cs:1877.55102040816,3041)
--(axis cs:1836.73469387755,3158)
--(axis cs:1795.91836734694,2962)
--(axis cs:1755.10204081633,3129)
--(axis cs:1714.28571428571,3073)
--(axis cs:1673.4693877551,3047)
--(axis cs:1632.65306122449,3014)
--(axis cs:1591.83673469388,2985)
--(axis cs:1551.02040816327,3050)
--(axis cs:1510.20408163265,3023)
--(axis cs:1469.38775510204,3123)
--(axis cs:1428.57142857143,2982)
--(axis cs:1387.75510204082,3091)
--(axis cs:1346.9387755102,2988)
--(axis cs:1306.12244897959,3009)
--(axis cs:1265.30612244898,3055)
--(axis cs:1224.48979591837,2912)
--(axis cs:1183.67346938776,2916)
--(axis cs:1142.85714285714,2869)
--(axis cs:1102.04081632653,2863)
--(axis cs:1061.22448979592,2839)
--(axis cs:1020.40816326531,2781)
--(axis cs:979.591836734694,2621)
--(axis cs:938.775510204082,2640)
--(axis cs:897.959183673469,2721)
--(axis cs:857.142857142857,2259)
--(axis cs:816.326530612245,2437)
--(axis cs:775.510204081633,2242)
--(axis cs:734.69387755102,2124)
--(axis cs:693.877551020408,2105)
--(axis cs:653.061224489796,1752)
--(axis cs:612.244897959184,1736)
--(axis cs:571.428571428571,1653)
--(axis cs:530.612244897959,1440)
--(axis cs:489.795918367347,1379)
--(axis cs:448.979591836735,1389)
--(axis cs:408.163265306122,1131)
--(axis cs:367.34693877551,884)
--(axis cs:326.530612244898,940)
--(axis cs:285.714285714286,652)
--(axis cs:244.897959183673,631)
--(axis cs:204.081632653061,315)
--(axis cs:163.265306122449,268)
--(axis cs:122.448979591837,304)
--(axis cs:81.6326530612245,113)
--(axis cs:40.8163265306122,79)
--(axis cs:0,77)
--cycle;

\path [draw=color5, fill=color5, opacity=0.1, line width=0.12pt]
(axis cs:0,82)
--(axis cs:0,236)
--(axis cs:20.4081632653061,342)
--(axis cs:40.8163265306122,523)
--(axis cs:61.2244897959184,670)
--(axis cs:81.6326530612245,869)
--(axis cs:102.040816326531,1048)
--(axis cs:122.448979591837,1329)
--(axis cs:142.857142857143,1506)
--(axis cs:163.265306122449,1743)
--(axis cs:183.673469387755,1699)
--(axis cs:204.081632653061,1794)
--(axis cs:224.489795918367,2150)
--(axis cs:244.897959183673,2126)
--(axis cs:265.30612244898,2219)
--(axis cs:285.714285714286,2391)
--(axis cs:306.122448979592,2586)
--(axis cs:326.530612244898,2684)
--(axis cs:346.938775510204,2798)
--(axis cs:367.34693877551,2875)
--(axis cs:387.755102040816,2913)
--(axis cs:408.163265306122,2997)
--(axis cs:428.571428571429,3002)
--(axis cs:448.979591836735,3056)
--(axis cs:469.387755102041,3177)
--(axis cs:489.795918367347,3132)
--(axis cs:510.204081632653,3288)
--(axis cs:530.612244897959,3252)
--(axis cs:551.020408163265,3255)
--(axis cs:571.428571428571,3434)
--(axis cs:591.836734693878,3527)
--(axis cs:612.244897959184,3764)
--(axis cs:632.65306122449,3799)
--(axis cs:653.061224489796,4006)
--(axis cs:673.469387755102,4142)
--(axis cs:693.877551020408,4102)
--(axis cs:714.285714285714,4095)
--(axis cs:734.69387755102,4122)
--(axis cs:755.102040816327,4127)
--(axis cs:775.510204081633,4224)
--(axis cs:795.918367346939,4200)
--(axis cs:816.326530612245,4167)
--(axis cs:836.734693877551,4198)
--(axis cs:857.142857142857,4190)
--(axis cs:877.551020408163,4248)
--(axis cs:897.959183673469,4178)
--(axis cs:918.367346938776,4171)
--(axis cs:938.775510204082,4223)
--(axis cs:959.183673469388,4262)
--(axis cs:979.591836734694,4195)
--(axis cs:1000,4231)
--(axis cs:1000,3955)
--(axis cs:1000,3955)
--(axis cs:979.591836734694,3967)
--(axis cs:959.183673469388,3920)
--(axis cs:938.775510204082,3971)
--(axis cs:918.367346938776,3961)
--(axis cs:897.959183673469,3928)
--(axis cs:877.551020408163,3894)
--(axis cs:857.142857142857,3972)
--(axis cs:836.734693877551,3916)
--(axis cs:816.326530612245,3891)
--(axis cs:795.918367346939,3980)
--(axis cs:775.510204081633,3848)
--(axis cs:755.102040816327,3769)
--(axis cs:734.69387755102,3764)
--(axis cs:714.285714285714,3831)
--(axis cs:693.877551020408,3828)
--(axis cs:673.469387755102,3662)
--(axis cs:653.061224489796,3534)
--(axis cs:632.65306122449,3467)
--(axis cs:612.244897959184,3412)
--(axis cs:591.836734693878,3135)
--(axis cs:571.428571428571,3038)
--(axis cs:551.020408163265,2933)
--(axis cs:530.612244897959,2892)
--(axis cs:510.204081632653,2876)
--(axis cs:489.795918367347,2802)
--(axis cs:469.387755102041,2797)
--(axis cs:448.979591836735,2702)
--(axis cs:428.571428571429,2710)
--(axis cs:408.163265306122,2723)
--(axis cs:387.755102040816,2563)
--(axis cs:367.34693877551,2581)
--(axis cs:346.938775510204,2516)
--(axis cs:326.530612244898,2444)
--(axis cs:306.122448979592,2206)
--(axis cs:285.714285714286,2055)
--(axis cs:265.30612244898,1915)
--(axis cs:244.897959183673,1802)
--(axis cs:224.489795918367,1644)
--(axis cs:204.081632653061,1578)
--(axis cs:183.673469387755,1353)
--(axis cs:163.265306122449,1197)
--(axis cs:142.857142857143,1220)
--(axis cs:122.448979591837,797)
--(axis cs:102.040816326531,534)
--(axis cs:81.6326530612245,457)
--(axis cs:61.2244897959184,378)
--(axis cs:40.8163265306122,173)
--(axis cs:20.4081632653061,94)
--(axis cs:0,82)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,28)
--(axis cs:0,208)
--(axis cs:40.8163265306122,313)
--(axis cs:81.6326530612245,369)
--(axis cs:122.448979591837,666)
--(axis cs:163.265306122449,681)
--(axis cs:204.081632653061,797)
--(axis cs:244.897959183673,844)
--(axis cs:285.714285714286,953)
--(axis cs:326.530612244898,1231)
--(axis cs:367.34693877551,1229)
--(axis cs:408.163265306122,1472)
--(axis cs:448.979591836735,1502)
--(axis cs:489.795918367347,1760)
--(axis cs:530.612244897959,1853)
--(axis cs:571.428571428571,1990)
--(axis cs:612.244897959184,2225)
--(axis cs:653.061224489796,2485)
--(axis cs:693.877551020408,2524)
--(axis cs:734.69387755102,2703)
--(axis cs:775.510204081633,2845)
--(axis cs:816.326530612245,3001)
--(axis cs:857.142857142857,3023)
--(axis cs:897.959183673469,3239)
--(axis cs:938.775510204082,3519)
--(axis cs:979.591836734694,3660)
--(axis cs:1020.40816326531,3657)
--(axis cs:1061.22448979592,3695)
--(axis cs:1102.04081632653,3724)
--(axis cs:1142.85714285714,3859)
--(axis cs:1183.67346938776,3876)
--(axis cs:1224.48979591837,3861)
--(axis cs:1265.30612244898,3953)
--(axis cs:1306.12244897959,3961)
--(axis cs:1346.9387755102,4095)
--(axis cs:1387.75510204082,4077)
--(axis cs:1428.57142857143,4078)
--(axis cs:1469.38775510204,4065)
--(axis cs:1510.20408163265,4137)
--(axis cs:1551.02040816327,4194)
--(axis cs:1591.83673469388,4084)
--(axis cs:1632.65306122449,4055)
--(axis cs:1673.4693877551,4067)
--(axis cs:1714.28571428571,4160)
--(axis cs:1755.10204081633,4119)
--(axis cs:1795.91836734694,4139)
--(axis cs:1836.73469387755,4153)
--(axis cs:1877.55102040816,4128)
--(axis cs:1918.36734693878,4134)
--(axis cs:1959.18367346939,4157)
--(axis cs:2000,4157)
--(axis cs:2000,3771)
--(axis cs:2000,3771)
--(axis cs:1959.18367346939,3729)
--(axis cs:1918.36734693878,3686)
--(axis cs:1877.55102040816,3732)
--(axis cs:1836.73469387755,3779)
--(axis cs:1795.91836734694,3765)
--(axis cs:1755.10204081633,3761)
--(axis cs:1714.28571428571,3652)
--(axis cs:1673.4693877551,3715)
--(axis cs:1632.65306122449,3699)
--(axis cs:1591.83673469388,3714)
--(axis cs:1551.02040816327,3700)
--(axis cs:1510.20408163265,3629)
--(axis cs:1469.38775510204,3807)
--(axis cs:1428.57142857143,3752)
--(axis cs:1387.75510204082,3743)
--(axis cs:1346.9387755102,3681)
--(axis cs:1306.12244897959,3679)
--(axis cs:1265.30612244898,3571)
--(axis cs:1224.48979591837,3451)
--(axis cs:1183.67346938776,3520)
--(axis cs:1142.85714285714,3369)
--(axis cs:1102.04081632653,3296)
--(axis cs:1061.22448979592,3225)
--(axis cs:1020.40816326531,3245)
--(axis cs:979.591836734694,3116)
--(axis cs:938.775510204082,3003)
--(axis cs:897.959183673469,2823)
--(axis cs:857.142857142857,2767)
--(axis cs:816.326530612245,2571)
--(axis cs:775.510204081633,2401)
--(axis cs:734.69387755102,2317)
--(axis cs:693.877551020408,2176)
--(axis cs:653.061224489796,2041)
--(axis cs:612.244897959184,1969)
--(axis cs:571.428571428571,1660)
--(axis cs:530.612244897959,1447)
--(axis cs:489.795918367347,1422)
--(axis cs:448.979591836735,1178)
--(axis cs:408.163265306122,1026)
--(axis cs:367.34693877551,1009)
--(axis cs:326.530612244898,843)
--(axis cs:285.714285714286,525)
--(axis cs:244.897959183673,458)
--(axis cs:204.081632653061,585)
--(axis cs:163.265306122449,299)
--(axis cs:122.448979591837,142)
--(axis cs:81.6326530612245,97)
--(axis cs:40.8163265306122,17)
--(axis cs:0,28)
--cycle;
\path [draw=color4, fill=color4, opacity=0.2, line width=0.12pt]
(axis cs:0,58)
--(axis cs:0,292)
--(axis cs:40.8163265306122,383)
--(axis cs:81.6326530612245,682)
--(axis cs:122.448979591837,713)
--(axis cs:163.265306122449,961)
--(axis cs:204.081632653061,1116)
--(axis cs:244.897959183673,1220)
--(axis cs:285.714285714286,1313)
--(axis cs:326.530612244898,1474)
--(axis cs:367.34693877551,1608)
--(axis cs:408.163265306122,1697)
--(axis cs:448.979591836735,1772)
--(axis cs:489.795918367347,1896)
--(axis cs:530.612244897959,2106)
--(axis cs:571.428571428571,2036)
--(axis cs:612.244897959184,2218)
--(axis cs:653.061224489796,2215)
--(axis cs:693.877551020408,2203)
--(axis cs:734.69387755102,2297)
--(axis cs:775.510204081633,2263)
--(axis cs:816.326530612245,2583)
--(axis cs:857.142857142857,2777)
--(axis cs:897.959183673469,2901)
--(axis cs:938.775510204082,2931)
--(axis cs:979.591836734694,2873)
--(axis cs:1020.40816326531,3003)
--(axis cs:1061.22448979592,3086)
--(axis cs:1102.04081632653,3117)
--(axis cs:1142.85714285714,3253)
--(axis cs:1183.67346938776,3141)
--(axis cs:1224.48979591837,3282)
--(axis cs:1265.30612244898,3319)
--(axis cs:1306.12244897959,3312)
--(axis cs:1346.9387755102,3245)
--(axis cs:1387.75510204082,3256)
--(axis cs:1428.57142857143,3385)
--(axis cs:1469.38775510204,3463)
--(axis cs:1510.20408163265,3541)
--(axis cs:1551.02040816327,3685)
--(axis cs:1591.83673469388,3725)
--(axis cs:1632.65306122449,3777)
--(axis cs:1673.4693877551,3734)
--(axis cs:1714.28571428571,3792)
--(axis cs:1755.10204081633,3739)
--(axis cs:1795.91836734694,3744)
--(axis cs:1836.73469387755,3724)
--(axis cs:1877.55102040816,3750)
--(axis cs:1918.36734693878,3710)
--(axis cs:1959.18367346939,3717)
--(axis cs:2000,3715)
--(axis cs:2000,3429)
--(axis cs:2000,3429)
--(axis cs:1959.18367346939,3417)
--(axis cs:1918.36734693878,3390)
--(axis cs:1877.55102040816,3418)
--(axis cs:1836.73469387755,3366)
--(axis cs:1795.91836734694,3342)
--(axis cs:1755.10204081633,3295)
--(axis cs:1714.28571428571,3294)
--(axis cs:1673.4693877551,3380)
--(axis cs:1632.65306122449,3301)
--(axis cs:1591.83673469388,3259)
--(axis cs:1551.02040816327,3165)
--(axis cs:1510.20408163265,3247)
--(axis cs:1469.38775510204,2977)
--(axis cs:1428.57142857143,3043)
--(axis cs:1387.75510204082,2814)
--(axis cs:1346.9387755102,2815)
--(axis cs:1306.12244897959,2836)
--(axis cs:1265.30612244898,2919)
--(axis cs:1224.48979591837,2758)
--(axis cs:1183.67346938776,2823)
--(axis cs:1142.85714285714,2715)
--(axis cs:1102.04081632653,2617)
--(axis cs:1061.22448979592,2592)
--(axis cs:1020.40816326531,2695)
--(axis cs:979.591836734694,2549)
--(axis cs:938.775510204082,2397)
--(axis cs:897.959183673469,2391)
--(axis cs:857.142857142857,2315)
--(axis cs:816.326530612245,2073)
--(axis cs:775.510204081633,1979)
--(axis cs:734.69387755102,1871)
--(axis cs:693.877551020408,1901)
--(axis cs:653.061224489796,1923)
--(axis cs:612.244897959184,1684)
--(axis cs:571.428571428571,1600)
--(axis cs:530.612244897959,1610)
--(axis cs:489.795918367347,1396)
--(axis cs:448.979591836735,1284)
--(axis cs:408.163265306122,1275)
--(axis cs:367.34693877551,1226)
--(axis cs:326.530612244898,1142)
--(axis cs:285.714285714286,1003)
--(axis cs:244.897959183673,722)
--(axis cs:204.081632653061,640)
--(axis cs:163.265306122449,439)
--(axis cs:122.448979591837,351)
--(axis cs:81.6326530612245,270)
--(axis cs:40.8163265306122,65)
--(axis cs:0,58)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2, line width=0.12pt]
(axis cs:0,82)
--(axis cs:0,236)
--(axis cs:20.4081632653061,342)
--(axis cs:40.8163265306122,523)
--(axis cs:61.2244897959184,670)
--(axis cs:81.6326530612245,869)
--(axis cs:102.040816326531,1048)
--(axis cs:122.448979591837,1329)
--(axis cs:142.857142857143,1506)
--(axis cs:163.265306122449,1743)
--(axis cs:183.673469387755,1699)
--(axis cs:204.081632653061,1794)
--(axis cs:224.489795918367,2150)
--(axis cs:244.897959183673,2126)
--(axis cs:265.30612244898,2219)
--(axis cs:285.714285714286,2391)
--(axis cs:306.122448979592,2586)
--(axis cs:326.530612244898,2684)
--(axis cs:346.938775510204,2798)
--(axis cs:367.34693877551,2875)
--(axis cs:387.755102040816,2913)
--(axis cs:408.163265306122,2997)
--(axis cs:428.571428571429,3002)
--(axis cs:448.979591836735,3056)
--(axis cs:469.387755102041,3177)
--(axis cs:489.795918367347,3132)
--(axis cs:510.204081632653,3288)
--(axis cs:530.612244897959,3252)
--(axis cs:551.020408163265,3255)
--(axis cs:571.428571428571,3434)
--(axis cs:591.836734693878,3527)
--(axis cs:612.244897959184,3764)
--(axis cs:632.65306122449,3799)
--(axis cs:653.061224489796,4006)
--(axis cs:673.469387755102,4142)
--(axis cs:693.877551020408,4102)
--(axis cs:714.285714285714,4095)
--(axis cs:734.69387755102,4122)
--(axis cs:755.102040816327,4127)
--(axis cs:775.510204081633,4224)
--(axis cs:795.918367346939,4200)
--(axis cs:816.326530612245,4167)
--(axis cs:836.734693877551,4198)
--(axis cs:857.142857142857,4190)
--(axis cs:877.551020408163,4248)
--(axis cs:897.959183673469,4178)
--(axis cs:918.367346938776,4171)
--(axis cs:938.775510204082,4223)
--(axis cs:959.183673469388,4262)
--(axis cs:979.591836734694,4195)
--(axis cs:1000,4231)
--(axis cs:1000,3955)
--(axis cs:1000,3955)
--(axis cs:979.591836734694,3967)
--(axis cs:959.183673469388,3920)
--(axis cs:938.775510204082,3971)
--(axis cs:918.367346938776,3961)
--(axis cs:897.959183673469,3928)
--(axis cs:877.551020408163,3894)
--(axis cs:857.142857142857,3972)
--(axis cs:836.734693877551,3916)
--(axis cs:816.326530612245,3891)
--(axis cs:795.918367346939,3980)
--(axis cs:775.510204081633,3848)
--(axis cs:755.102040816327,3769)
--(axis cs:734.69387755102,3764)
--(axis cs:714.285714285714,3831)
--(axis cs:693.877551020408,3828)
--(axis cs:673.469387755102,3662)
--(axis cs:653.061224489796,3534)
--(axis cs:632.65306122449,3467)
--(axis cs:612.244897959184,3412)
--(axis cs:591.836734693878,3135)
--(axis cs:571.428571428571,3038)
--(axis cs:551.020408163265,2933)
--(axis cs:530.612244897959,2892)
--(axis cs:510.204081632653,2876)
--(axis cs:489.795918367347,2802)
--(axis cs:469.387755102041,2797)
--(axis cs:448.979591836735,2702)
--(axis cs:428.571428571429,2710)
--(axis cs:408.163265306122,2723)
--(axis cs:387.755102040816,2563)
--(axis cs:367.34693877551,2581)
--(axis cs:346.938775510204,2516)
--(axis cs:326.530612244898,2444)
--(axis cs:306.122448979592,2206)
--(axis cs:285.714285714286,2055)
--(axis cs:265.30612244898,1915)
--(axis cs:244.897959183673,1802)
--(axis cs:224.489795918367,1644)
--(axis cs:204.081632653061,1578)
--(axis cs:183.673469387755,1353)
--(axis cs:163.265306122449,1197)
--(axis cs:142.857142857143,1220)
--(axis cs:122.448979591837,797)
--(axis cs:102.040816326531,534)
--(axis cs:81.6326530612245,457)
--(axis cs:61.2244897959184,378)
--(axis cs:40.8163265306122,173)
--(axis cs:20.4081632653061,94)
--(axis cs:0,82)
--cycle;

\path [draw=white!50.1960784313725!black, line width=0.7pt, dash pattern=on 6.475pt off 2.8pt]
(axis cs:1000,4093)
--(axis cs:2000,4093);
\path [draw=white!50.1960784313725!black, line width=0.7pt, dash pattern=on \pgflinewidth off 2pt]
(axis cs:1000,3806)
--(axis cs:2000,3806);

\addplot [line width=0.48pt, color1]
table {%
0 115
20.4081632653061 166
40.8163265306122 293
61.2244897959184 386
81.6326530612245 434
102.040816326531 548
122.448979591837 525
142.857142857143 630
163.265306122449 737
183.673469387755 871
204.081632653061 1097
224.489795918367 1074
244.897959183673 1211
265.30612244898 1463
285.714285714286 1652
306.122448979592 1800
326.530612244898 1946
346.938775510204 2019
367.34693877551 2034
387.755102040816 2116
408.163265306122 2271
428.571428571429 2332
448.979591836735 2543
469.387755102041 2647
489.795918367347 2709
510.204081632653 2784
530.612244897959 2756
551.020408163265 2932
571.428571428571 3000
591.836734693878 3169
612.244897959184 3377
632.65306122449 3414
653.061224489796 3594
673.469387755102 3637
693.877551020408 3686
714.285714285714 3752
734.69387755102 3742
755.102040816327 3729
775.510204081633 3764
795.918367346939 3785
816.326530612245 3724
836.734693877551 3774
857.142857142857 3815
877.551020408163 3798
897.959183673469 3755
918.367346938776 3791
938.775510204082 3730
959.183673469388 3781
979.591836734694 3791
1000 3806
};
\addplot [line width=0.48pt, color2]
table {%
0 152
40.8163265306122 197
81.6326530612245 255
122.448979591837 498
163.265306122449 529
204.081632653061 571
244.897959183673 766
285.714285714286 912
326.530612244898 1061
367.34693877551 1011
408.163265306122 1338
448.979591836735 1567
489.795918367347 1630
530.612244897959 1639
571.428571428571 1810
612.244897959184 1992
653.061224489796 2010
693.877551020408 2226
734.69387755102 2370
775.510204081633 2386
816.326530612245 2550
857.142857142857 2539
897.959183673469 2873
938.775510204082 2916
979.591836734694 2869
1020.40816326531 2943
1061.22448979592 3054
1102.04081632653 3010
1142.85714285714 3066
1183.67346938776 3067
1224.48979591837 3164
1265.30612244898 3229
1306.12244897959 3268
1346.9387755102 3212
1387.75510204082 3204
1428.57142857143 3210
1469.38775510204 3260
1510.20408163265 3214
1551.02040816327 3199
1591.83673469388 3259
1632.65306122449 3215
1673.4693877551 3236
1714.28571428571 3224
1755.10204081633 3266
1795.91836734694 3237
1836.73469387755 3272
1877.55102040816 3259
1918.36734693878 3226
1959.18367346939 3239
2000 3230
};
\addplot [line width=0.48pt, color3]
table {%
0 118
40.8163265306122 165
81.6326530612245 233
122.448979591837 404
163.265306122449 490
204.081632653061 691
244.897959183673 651
285.714285714286 739
326.530612244898 1037
367.34693877551 1119
408.163265306122 1249
448.979591836735 1340
489.795918367347 1591
530.612244897959 1650
571.428571428571 1825
612.244897959184 2097
653.061224489796 2263
693.877551020408 2350
734.69387755102 2510
775.510204081633 2623
816.326530612245 2786
857.142857142857 2895
897.959183673469 3031
938.775510204082 3261
979.591836734694 3388
1020.40816326531 3451
1061.22448979592 3460
1102.04081632653 3510
1142.85714285714 3614
1183.67346938776 3698
1224.48979591837 3656
1265.30612244898 3762
1306.12244897959 3820
1346.9387755102 3888
1387.75510204082 3910
1428.57142857143 3915
1469.38775510204 3936
1510.20408163265 3883
1551.02040816327 3947
1591.83673469388 3899
1632.65306122449 3877
1673.4693877551 3891
1714.28571428571 3906
1755.10204081633 3940
1795.91836734694 3952
1836.73469387755 3966
1877.55102040816 3930
1918.36734693878 3910
1959.18367346939 3943
2000 3964
};
\addplot [line width=0.48pt, color4]
table {%
0 175
40.8163265306122 224
81.6326530612245 476
122.448979591837 532
163.265306122449 700
204.081632653061 878
244.897959183673 971
285.714285714286 1158
326.530612244898 1308
367.34693877551 1417
408.163265306122 1486
448.979591836735 1528
489.795918367347 1646
530.612244897959 1858
571.428571428571 1818
612.244897959184 1951
653.061224489796 2069
693.877551020408 2052
734.69387755102 2084
775.510204081633 2121
816.326530612245 2328
857.142857142857 2546
897.959183673469 2646
938.775510204082 2664
979.591836734694 2711
1020.40816326531 2849
1061.22448979592 2839
1102.04081632653 2867
1142.85714285714 2984
1183.67346938776 2982
1224.48979591837 3020
1265.30612244898 3119
1306.12244897959 3074
1346.9387755102 3030
1387.75510204082 3035
1428.57142857143 3214
1469.38775510204 3220
1510.20408163265 3394
1551.02040816327 3425
1591.83673469388 3492
1632.65306122449 3539
1673.4693877551 3557
1714.28571428571 3543
1755.10204081633 3517
1795.91836734694 3543
1836.73469387755 3545
1877.55102040816 3584
1918.36734693878 3550
1959.18367346939 3567
2000 3572
};
\addplot [line width=0.48pt, color5]
table {%
0 159
20.4081632653061 218
40.8163265306122 348
61.2244897959184 524
81.6326530612245 663
102.040816326531 791
122.448979591837 1063
142.857142857143 1363
163.265306122449 1470
183.673469387755 1526
204.081632653061 1686
224.489795918367 1897
244.897959183673 1964
265.30612244898 2067
285.714285714286 2223
306.122448979592 2396
326.530612244898 2564
346.938775510204 2657
367.34693877551 2728
387.755102040816 2738
408.163265306122 2860
428.571428571429 2856
448.979591836735 2879
469.387755102041 2987
489.795918367347 2967
510.204081632653 3082
530.612244897959 3072
551.020408163265 3094
571.428571428571 3236
591.836734693878 3331
612.244897959184 3588
632.65306122449 3633
653.061224489796 3770
673.469387755102 3902
693.877551020408 3965
714.285714285714 3963
734.69387755102 3943
755.102040816327 3948
775.510204081633 4036
795.918367346939 4090
816.326530612245 4029
836.734693877551 4057
857.142857142857 4081
877.551020408163 4071
897.959183673469 4053
918.367346938776 4066
938.775510204082 4097
959.183673469388 4091
979.591836734694 4081
1000 4093
};
\end{axis}

\end{tikzpicture}


==> figures/curve_atla/walker_sa.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.505434799735519,0.504732659736887,0.601761241571282}
\definecolor{color2}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color3}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color4}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color5}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
tick align=outside,
x grid style={white},
xlabel={Iterations},
xmajorgrids,
%xmajorticks=false,
xmin=-100, xmax=2100,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Rewards against SA-RL attacks},
title={{\Huge{SA-RL}}},
ymajorgrids,
%ymajorticks=false,
ymin=0, ymax=5000,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,111)
--(axis cs:0,135)
--(axis cs:20.4081632653061,333)
--(axis cs:40.8163265306122,355)
--(axis cs:61.2244897959184,589)
--(axis cs:81.6326530612245,583)
--(axis cs:102.040816326531,754)
--(axis cs:122.448979591837,986)
--(axis cs:142.857142857143,935)
--(axis cs:163.265306122449,1039)
--(axis cs:183.673469387755,1208)
--(axis cs:204.081632653061,1479)
--(axis cs:224.489795918367,1475)
--(axis cs:244.897959183673,1467)
--(axis cs:265.30612244898,1669)
--(axis cs:285.714285714286,1756)
--(axis cs:306.122448979592,1962)
--(axis cs:326.530612244898,1953)
--(axis cs:346.938775510204,2088)
--(axis cs:367.34693877551,2134)
--(axis cs:387.755102040816,2090)
--(axis cs:408.163265306122,2155)
--(axis cs:428.571428571429,2174)
--(axis cs:448.979591836735,2401)
--(axis cs:469.387755102041,2467)
--(axis cs:489.795918367347,2524)
--(axis cs:510.204081632653,2648)
--(axis cs:530.612244897959,2664)
--(axis cs:551.020408163265,2717)
--(axis cs:571.428571428571,2686)
--(axis cs:591.836734693878,2803)
--(axis cs:612.244897959184,2869)
--(axis cs:632.65306122449,2805)
--(axis cs:653.061224489796,2917)
--(axis cs:673.469387755102,2884)
--(axis cs:693.877551020408,2954)
--(axis cs:714.285714285714,2907)
--(axis cs:734.69387755102,2940)
--(axis cs:755.102040816327,3007)
--(axis cs:775.510204081633,3063)
--(axis cs:795.918367346939,3061)
--(axis cs:816.326530612245,3133)
--(axis cs:836.734693877551,3073)
--(axis cs:857.142857142857,3162)
--(axis cs:877.551020408163,3042)
--(axis cs:897.959183673469,3025)
--(axis cs:918.367346938776,3081)
--(axis cs:938.775510204082,3131)
--(axis cs:959.183673469388,3102)
--(axis cs:979.591836734694,3132)
--(axis cs:1000,3096)
--(axis cs:1000,2778)
--(axis cs:1000,2778)
--(axis cs:979.591836734694,2748)
--(axis cs:959.183673469388,2806)
--(axis cs:938.775510204082,2697)
--(axis cs:918.367346938776,2871)
--(axis cs:897.959183673469,2765)
--(axis cs:877.551020408163,2814)
--(axis cs:857.142857142857,2798)
--(axis cs:836.734693877551,2803)
--(axis cs:816.326530612245,2767)
--(axis cs:795.918367346939,2791)
--(axis cs:775.510204081633,2813)
--(axis cs:755.102040816327,2737)
--(axis cs:734.69387755102,2706)
--(axis cs:714.285714285714,2673)
--(axis cs:693.877551020408,2572)
--(axis cs:673.469387755102,2614)
--(axis cs:653.061224489796,2541)
--(axis cs:632.65306122449,2539)
--(axis cs:612.244897959184,2393)
--(axis cs:591.836734693878,2433)
--(axis cs:571.428571428571,2382)
--(axis cs:551.020408163265,2225)
--(axis cs:530.612244897959,2150)
--(axis cs:510.204081632653,2174)
--(axis cs:489.795918367347,2050)
--(axis cs:469.387755102041,2093)
--(axis cs:448.979591836735,2119)
--(axis cs:428.571428571429,1940)
--(axis cs:408.163265306122,1905)
--(axis cs:387.755102040816,1784)
--(axis cs:367.34693877551,1830)
--(axis cs:346.938775510204,1616)
--(axis cs:326.530612244898,1543)
--(axis cs:306.122448979592,1540)
--(axis cs:285.714285714286,1386)
--(axis cs:265.30612244898,1331)
--(axis cs:244.897959183673,1269)
--(axis cs:224.489795918367,1025)
--(axis cs:204.081632653061,1047)
--(axis cs:183.673469387755,972)
--(axis cs:163.265306122449,809)
--(axis cs:142.857142857143,719)
--(axis cs:122.448979591837,592)
--(axis cs:102.040816326531,534)
--(axis cs:81.6326530612245,339)
--(axis cs:61.2244897959184,445)
--(axis cs:40.8163265306122,313)
--(axis cs:20.4081632653061,217)
--(axis cs:0,111)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,94)
--(axis cs:0,296)
--(axis cs:40.8163265306122,365)
--(axis cs:81.6326530612245,358)
--(axis cs:122.448979591837,447)
--(axis cs:163.265306122449,516)
--(axis cs:204.081632653061,687)
--(axis cs:244.897959183673,799)
--(axis cs:285.714285714286,882)
--(axis cs:326.530612244898,1052)
--(axis cs:367.34693877551,1182)
--(axis cs:408.163265306122,1429)
--(axis cs:448.979591836735,1525)
--(axis cs:489.795918367347,1713)
--(axis cs:530.612244897959,1896)
--(axis cs:571.428571428571,1835)
--(axis cs:612.244897959184,2005)
--(axis cs:653.061224489796,2262)
--(axis cs:693.877551020408,2134)
--(axis cs:734.69387755102,2501)
--(axis cs:775.510204081633,2490)
--(axis cs:816.326530612245,2514)
--(axis cs:857.142857142857,2566)
--(axis cs:897.959183673469,2709)
--(axis cs:938.775510204082,2752)
--(axis cs:979.591836734694,2827)
--(axis cs:1020.40816326531,2793)
--(axis cs:1061.22448979592,2860)
--(axis cs:1102.04081632653,3045)
--(axis cs:1142.85714285714,3263)
--(axis cs:1183.67346938776,3213)
--(axis cs:1224.48979591837,3329)
--(axis cs:1265.30612244898,3391)
--(axis cs:1306.12244897959,3507)
--(axis cs:1346.9387755102,3476)
--(axis cs:1387.75510204082,3622)
--(axis cs:1428.57142857143,3617)
--(axis cs:1469.38775510204,3694)
--(axis cs:1510.20408163265,3685)
--(axis cs:1551.02040816327,3773)
--(axis cs:1591.83673469388,3754)
--(axis cs:1632.65306122449,3720)
--(axis cs:1673.4693877551,3746)
--(axis cs:1714.28571428571,3777)
--(axis cs:1755.10204081633,3684)
--(axis cs:1795.91836734694,3737)
--(axis cs:1836.73469387755,3733)
--(axis cs:1877.55102040816,3783)
--(axis cs:1918.36734693878,3759)
--(axis cs:1959.18367346939,3823)
--(axis cs:2000,3783)
--(axis cs:2000,3547)
--(axis cs:2000,3547)
--(axis cs:1959.18367346939,3555)
--(axis cs:1918.36734693878,3509)
--(axis cs:1877.55102040816,3467)
--(axis cs:1836.73469387755,3537)
--(axis cs:1795.91836734694,3515)
--(axis cs:1755.10204081633,3422)
--(axis cs:1714.28571428571,3525)
--(axis cs:1673.4693877551,3516)
--(axis cs:1632.65306122449,3444)
--(axis cs:1591.83673469388,3528)
--(axis cs:1551.02040816327,3471)
--(axis cs:1510.20408163265,3463)
--(axis cs:1469.38775510204,3372)
--(axis cs:1428.57142857143,3319)
--(axis cs:1387.75510204082,3282)
--(axis cs:1346.9387755102,3160)
--(axis cs:1306.12244897959,3287)
--(axis cs:1265.30612244898,3121)
--(axis cs:1224.48979591837,2967)
--(axis cs:1183.67346938776,2813)
--(axis cs:1142.85714285714,2895)
--(axis cs:1102.04081632653,2659)
--(axis cs:1061.22448979592,2516)
--(axis cs:1020.40816326531,2433)
--(axis cs:979.591836734694,2511)
--(axis cs:938.775510204082,2358)
--(axis cs:897.959183673469,2321)
--(axis cs:857.142857142857,2194)
--(axis cs:816.326530612245,2208)
--(axis cs:775.510204081633,2210)
--(axis cs:734.69387755102,2275)
--(axis cs:693.877551020408,1922)
--(axis cs:653.061224489796,1932)
--(axis cs:612.244897959184,1683)
--(axis cs:571.428571428571,1623)
--(axis cs:530.612244897959,1658)
--(axis cs:489.795918367347,1419)
--(axis cs:448.979591836735,1337)
--(axis cs:408.163265306122,1089)
--(axis cs:367.34693877551,902)
--(axis cs:326.530612244898,694)
--(axis cs:285.714285714286,618)
--(axis cs:244.897959183673,595)
--(axis cs:204.081632653061,375)
--(axis cs:163.265306122449,324)
--(axis cs:122.448979591837,213)
--(axis cs:81.6326530612245,174)
--(axis cs:40.8163265306122,115)
--(axis cs:0,94)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2, line width=0.12pt]
(axis cs:0,159)
--(axis cs:0,461)
--(axis cs:20.4081632653061,463)
--(axis cs:40.8163265306122,653)
--(axis cs:61.2244897959184,611)
--(axis cs:81.6326530612245,633)
--(axis cs:102.040816326531,886)
--(axis cs:122.448979591837,1013)
--(axis cs:142.857142857143,1138)
--(axis cs:163.265306122449,1524)
--(axis cs:183.673469387755,1660)
--(axis cs:204.081632653061,1781)
--(axis cs:224.489795918367,1987)
--(axis cs:244.897959183673,2062)
--(axis cs:265.30612244898,2175)
--(axis cs:285.714285714286,2224)
--(axis cs:306.122448979592,2247)
--(axis cs:326.530612244898,2367)
--(axis cs:346.938775510204,2384)
--(axis cs:367.34693877551,2501)
--(axis cs:387.755102040816,2610)
--(axis cs:408.163265306122,2603)
--(axis cs:428.571428571429,2651)
--(axis cs:448.979591836735,2825)
--(axis cs:469.387755102041,2827)
--(axis cs:489.795918367347,2833)
--(axis cs:510.204081632653,2979)
--(axis cs:530.612244897959,3158)
--(axis cs:551.020408163265,3438)
--(axis cs:571.428571428571,3508)
--(axis cs:591.836734693878,3667)
--(axis cs:612.244897959184,3572)
--(axis cs:632.65306122449,3785)
--(axis cs:653.061224489796,3758)
--(axis cs:673.469387755102,3836)
--(axis cs:693.877551020408,3882)
--(axis cs:714.285714285714,3845)
--(axis cs:734.69387755102,3777)
--(axis cs:755.102040816327,3939)
--(axis cs:775.510204081633,3778)
--(axis cs:795.918367346939,3852)
--(axis cs:816.326530612245,3907)
--(axis cs:836.734693877551,3883)
--(axis cs:857.142857142857,3901)
--(axis cs:877.551020408163,3911)
--(axis cs:897.959183673469,3876)
--(axis cs:918.367346938776,3914)
--(axis cs:938.775510204082,3939)
--(axis cs:959.183673469388,3925)
--(axis cs:979.591836734694,3910)
--(axis cs:1000,3966)
--(axis cs:1000,3574)
--(axis cs:1000,3574)
--(axis cs:979.591836734694,3680)
--(axis cs:959.183673469388,3653)
--(axis cs:938.775510204082,3639)
--(axis cs:918.367346938776,3628)
--(axis cs:897.959183673469,3562)
--(axis cs:877.551020408163,3537)
--(axis cs:857.142857142857,3533)
--(axis cs:836.734693877551,3603)
--(axis cs:816.326530612245,3643)
--(axis cs:795.918367346939,3584)
--(axis cs:775.510204081633,3510)
--(axis cs:755.102040816327,3595)
--(axis cs:734.69387755102,3543)
--(axis cs:714.285714285714,3457)
--(axis cs:693.877551020408,3530)
--(axis cs:673.469387755102,3442)
--(axis cs:653.061224489796,3548)
--(axis cs:632.65306122449,3403)
--(axis cs:612.244897959184,3294)
--(axis cs:591.836734693878,3269)
--(axis cs:571.428571428571,3130)
--(axis cs:551.020408163265,3088)
--(axis cs:530.612244897959,2898)
--(axis cs:510.204081632653,2767)
--(axis cs:489.795918367347,2617)
--(axis cs:469.387755102041,2499)
--(axis cs:448.979591836735,2431)
--(axis cs:428.571428571429,2441)
--(axis cs:408.163265306122,2251)
--(axis cs:387.755102040816,2272)
--(axis cs:367.34693877551,2119)
--(axis cs:346.938775510204,2024)
--(axis cs:326.530612244898,2095)
--(axis cs:306.122448979592,2001)
--(axis cs:285.714285714286,1894)
--(axis cs:265.30612244898,1929)
--(axis cs:244.897959183673,1764)
--(axis cs:224.489795918367,1721)
--(axis cs:204.081632653061,1511)
--(axis cs:183.673469387755,1402)
--(axis cs:163.265306122449,1176)
--(axis cs:142.857142857143,870)
--(axis cs:122.448979591837,703)
--(axis cs:102.040816326531,648)
--(axis cs:81.6326530612245,429)
--(axis cs:61.2244897959184,337)
--(axis cs:40.8163265306122,327)
--(axis cs:20.4081632653061,229)
--(axis cs:0,159)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,207)
--(axis cs:0,271)
--(axis cs:40.8163265306122,389)
--(axis cs:81.6326530612245,429)
--(axis cs:122.448979591837,559)
--(axis cs:163.265306122449,598)
--(axis cs:204.081632653061,667)
--(axis cs:244.897959183673,734)
--(axis cs:285.714285714286,945)
--(axis cs:326.530612244898,1023)
--(axis cs:367.34693877551,1265)
--(axis cs:408.163265306122,1419)
--(axis cs:448.979591836735,1505)
--(axis cs:489.795918367347,1751)
--(axis cs:530.612244897959,1726)
--(axis cs:571.428571428571,1827)
--(axis cs:612.244897959184,1918)
--(axis cs:653.061224489796,2022)
--(axis cs:693.877551020408,2246)
--(axis cs:734.69387755102,2222)
--(axis cs:775.510204081633,2387)
--(axis cs:816.326530612245,2474)
--(axis cs:857.142857142857,2480)
--(axis cs:897.959183673469,2518)
--(axis cs:938.775510204082,2579)
--(axis cs:979.591836734694,2510)
--(axis cs:1020.40816326531,2613)
--(axis cs:1061.22448979592,2756)
--(axis cs:1102.04081632653,2885)
--(axis cs:1142.85714285714,2911)
--(axis cs:1183.67346938776,2888)
--(axis cs:1224.48979591837,2980)
--(axis cs:1265.30612244898,2930)
--(axis cs:1306.12244897959,2942)
--(axis cs:1346.9387755102,3201)
--(axis cs:1387.75510204082,3224)
--(axis cs:1428.57142857143,3250)
--(axis cs:1469.38775510204,3265)
--(axis cs:1510.20408163265,3303)
--(axis cs:1551.02040816327,3454)
--(axis cs:1591.83673469388,3449)
--(axis cs:1632.65306122449,3542)
--(axis cs:1673.4693877551,3557)
--(axis cs:1714.28571428571,3533)
--(axis cs:1755.10204081633,3564)
--(axis cs:1795.91836734694,3587)
--(axis cs:1836.73469387755,3513)
--(axis cs:1877.55102040816,3669)
--(axis cs:1918.36734693878,3562)
--(axis cs:1959.18367346939,3574)
--(axis cs:2000,3539)
--(axis cs:2000,3305)
--(axis cs:2000,3305)
--(axis cs:1959.18367346939,3368)
--(axis cs:1918.36734693878,3240)
--(axis cs:1877.55102040816,3289)
--(axis cs:1836.73469387755,3273)
--(axis cs:1795.91836734694,3205)
--(axis cs:1755.10204081633,3254)
--(axis cs:1714.28571428571,3293)
--(axis cs:1673.4693877551,3245)
--(axis cs:1632.65306122449,3314)
--(axis cs:1591.83673469388,3211)
--(axis cs:1551.02040816327,3130)
--(axis cs:1510.20408163265,2929)
--(axis cs:1469.38775510204,3035)
--(axis cs:1428.57142857143,2892)
--(axis cs:1387.75510204082,2892)
--(axis cs:1346.9387755102,2827)
--(axis cs:1306.12244897959,2698)
--(axis cs:1265.30612244898,2674)
--(axis cs:1224.48979591837,2600)
--(axis cs:1183.67346938776,2528)
--(axis cs:1142.85714285714,2613)
--(axis cs:1102.04081632653,2627)
--(axis cs:1061.22448979592,2364)
--(axis cs:1020.40816326531,2309)
--(axis cs:979.591836734694,2292)
--(axis cs:938.775510204082,2285)
--(axis cs:897.959183673469,2206)
--(axis cs:857.142857142857,2134)
--(axis cs:816.326530612245,2100)
--(axis cs:775.510204081633,2083)
--(axis cs:734.69387755102,1848)
--(axis cs:693.877551020408,1852)
--(axis cs:653.061224489796,1668)
--(axis cs:612.244897959184,1544)
--(axis cs:571.428571428571,1507)
--(axis cs:530.612244897959,1328)
--(axis cs:489.795918367347,1377)
--(axis cs:448.979591836735,1271)
--(axis cs:408.163265306122,1115)
--(axis cs:367.34693877551,867)
--(axis cs:326.530612244898,749)
--(axis cs:285.714285714286,601)
--(axis cs:244.897959183673,512)
--(axis cs:204.081632653061,367)
--(axis cs:163.265306122449,370)
--(axis cs:122.448979591837,317)
--(axis cs:81.6326530612245,277)
--(axis cs:40.8163265306122,229)
--(axis cs:0,207)
--cycle;
\path [draw=color4, fill=color4, opacity=0.2, line width=0.12pt]
(axis cs:0,28)
--(axis cs:0,254)
--(axis cs:40.8163265306122,437)
--(axis cs:81.6326530612245,473)
--(axis cs:122.448979591837,669)
--(axis cs:163.265306122449,659)
--(axis cs:204.081632653061,821)
--(axis cs:244.897959183673,1010)
--(axis cs:285.714285714286,952)
--(axis cs:326.530612244898,1036)
--(axis cs:367.34693877551,1267)
--(axis cs:408.163265306122,1274)
--(axis cs:448.979591836735,1394)
--(axis cs:489.795918367347,1441)
--(axis cs:530.612244897959,1513)
--(axis cs:571.428571428571,1685)
--(axis cs:612.244897959184,1785)
--(axis cs:653.061224489796,1925)
--(axis cs:693.877551020408,1958)
--(axis cs:734.69387755102,2013)
--(axis cs:775.510204081633,2107)
--(axis cs:816.326530612245,2339)
--(axis cs:857.142857142857,2476)
--(axis cs:897.959183673469,2660)
--(axis cs:938.775510204082,2675)
--(axis cs:979.591836734694,2725)
--(axis cs:1020.40816326531,2672)
--(axis cs:1061.22448979592,2838)
--(axis cs:1102.04081632653,2910)
--(axis cs:1142.85714285714,3054)
--(axis cs:1183.67346938776,3059)
--(axis cs:1224.48979591837,3174)
--(axis cs:1265.30612244898,3173)
--(axis cs:1306.12244897959,3337)
--(axis cs:1346.9387755102,3295)
--(axis cs:1387.75510204082,3472)
--(axis cs:1428.57142857143,3528)
--(axis cs:1469.38775510204,3435)
--(axis cs:1510.20408163265,3552)
--(axis cs:1551.02040816327,3533)
--(axis cs:1591.83673469388,3509)
--(axis cs:1632.65306122449,3549)
--(axis cs:1673.4693877551,3519)
--(axis cs:1714.28571428571,3545)
--(axis cs:1755.10204081633,3573)
--(axis cs:1795.91836734694,3515)
--(axis cs:1836.73469387755,3553)
--(axis cs:1877.55102040816,3558)
--(axis cs:1918.36734693878,3533)
--(axis cs:1959.18367346939,3495)
--(axis cs:2000,3536)
--(axis cs:2000,3114)
--(axis cs:2000,3114)
--(axis cs:1959.18367346939,3125)
--(axis cs:1918.36734693878,3121)
--(axis cs:1877.55102040816,3074)
--(axis cs:1836.73469387755,3059)
--(axis cs:1795.91836734694,3133)
--(axis cs:1755.10204081633,3045)
--(axis cs:1714.28571428571,3043)
--(axis cs:1673.4693877551,3079)
--(axis cs:1632.65306122449,2971)
--(axis cs:1591.83673469388,3159)
--(axis cs:1551.02040816327,3103)
--(axis cs:1510.20408163265,3030)
--(axis cs:1469.38775510204,3127)
--(axis cs:1428.57142857143,2962)
--(axis cs:1387.75510204082,3082)
--(axis cs:1346.9387755102,2991)
--(axis cs:1306.12244897959,2803)
--(axis cs:1265.30612244898,2791)
--(axis cs:1224.48979591837,2744)
--(axis cs:1183.67346938776,2493)
--(axis cs:1142.85714285714,2592)
--(axis cs:1102.04081632653,2558)
--(axis cs:1061.22448979592,2520)
--(axis cs:1020.40816326531,2330)
--(axis cs:979.591836734694,2345)
--(axis cs:938.775510204082,2189)
--(axis cs:897.959183673469,2132)
--(axis cs:857.142857142857,1910)
--(axis cs:816.326530612245,1825)
--(axis cs:775.510204081633,1739)
--(axis cs:734.69387755102,1579)
--(axis cs:693.877551020408,1590)
--(axis cs:653.061224489796,1411)
--(axis cs:612.244897959184,1429)
--(axis cs:571.428571428571,1289)
--(axis cs:530.612244897959,1211)
--(axis cs:489.795918367347,977)
--(axis cs:448.979591836735,1090)
--(axis cs:408.163265306122,808)
--(axis cs:367.34693877551,707)
--(axis cs:326.530612244898,616)
--(axis cs:285.714285714286,626)
--(axis cs:244.897959183673,468)
--(axis cs:204.081632653061,459)
--(axis cs:163.265306122449,321)
--(axis cs:122.448979591837,279)
--(axis cs:81.6326530612245,177)
--(axis cs:40.8163265306122,151)
--(axis cs:0,28)
--cycle;

\path [draw=white!50.1960784313725!black, line width=0.7pt, dash pattern=on 6.475pt off 2.8pt]
(axis cs:1000,3770)
--(axis cs:2000,3770);
\path [draw=white!50.1960784313725!black, line width=0.7pt, dash pattern=on \pgflinewidth off 2pt]
(axis cs:1000,2937)
--(axis cs:2000,2937);
\addplot [line width=0.48pt, color1]
table {%
0 123
20.4081632653061 275
40.8163265306122 334
61.2244897959184 517
81.6326530612245 461
102.040816326531 644
122.448979591837 789
142.857142857143 827
163.265306122449 924
183.673469387755 1090
204.081632653061 1263
224.489795918367 1250
244.897959183673 1368
265.30612244898 1500
285.714285714286 1571
306.122448979592 1751
326.530612244898 1748
346.938775510204 1852
367.34693877551 1982
387.755102040816 1937
408.163265306122 2030
428.571428571429 2057
448.979591836735 2260
469.387755102041 2280
489.795918367347 2287
510.204081632653 2411
530.612244897959 2407
551.020408163265 2471
571.428571428571 2534
591.836734693878 2618
612.244897959184 2631
632.65306122449 2672
653.061224489796 2729
673.469387755102 2749
693.877551020408 2763
714.285714285714 2790
734.69387755102 2823
755.102040816327 2872
775.510204081633 2938
795.918367346939 2926
816.326530612245 2950
836.734693877551 2938
857.142857142857 2980
877.551020408163 2928
897.959183673469 2895
918.367346938776 2976
938.775510204082 2914
959.183673469388 2954
979.591836734694 2940
1000 2937
};
\addplot [line width=0.48pt, color2]
table {%
0 195
40.8163265306122 240
81.6326530612245 266
122.448979591837 330
163.265306122449 420
204.081632653061 531
244.897959183673 697
285.714285714286 750
326.530612244898 873
367.34693877551 1042
408.163265306122 1259
448.979591836735 1431
489.795918367347 1566
530.612244897959 1777
571.428571428571 1729
612.244897959184 1844
653.061224489796 2097
693.877551020408 2028
734.69387755102 2388
775.510204081633 2350
816.326530612245 2361
857.142857142857 2380
897.959183673469 2515
938.775510204082 2555
979.591836734694 2669
1020.40816326531 2613
1061.22448979592 2688
1102.04081632653 2852
1142.85714285714 3079
1183.67346938776 3013
1224.48979591837 3148
1265.30612244898 3256
1306.12244897959 3397
1346.9387755102 3318
1387.75510204082 3452
1428.57142857143 3468
1469.38775510204 3533
1510.20408163265 3574
1551.02040816327 3622
1591.83673469388 3641
1632.65306122449 3582
1673.4693877551 3631
1714.28571428571 3651
1755.10204081633 3553
1795.91836734694 3626
1836.73469387755 3635
1877.55102040816 3625
1918.36734693878 3634
1959.18367346939 3689
2000 3665
};
\addplot [line width=0.48pt, color3]
table {%
0 239
40.8163265306122 309
81.6326530612245 353
122.448979591837 438
163.265306122449 484
204.081632653061 517
244.897959183673 623
285.714285714286 773
326.530612244898 886
367.34693877551 1066
408.163265306122 1267
448.979591836735 1388
489.795918367347 1564
530.612244897959 1527
571.428571428571 1667
612.244897959184 1731
653.061224489796 1845
693.877551020408 2049
734.69387755102 2035
775.510204081633 2235
816.326530612245 2287
857.142857142857 2307
897.959183673469 2362
938.775510204082 2432
979.591836734694 2401
1020.40816326531 2461
1061.22448979592 2560
1102.04081632653 2756
1142.85714285714 2762
1183.67346938776 2708
1224.48979591837 2790
1265.30612244898 2802
1306.12244897959 2820
1346.9387755102 3014
1387.75510204082 3058
1428.57142857143 3071
1469.38775510204 3150
1510.20408163265 3116
1551.02040816327 3292
1591.83673469388 3330
1632.65306122449 3428
1673.4693877551 3401
1714.28571428571 3413
1755.10204081633 3409
1795.91836734694 3396
1836.73469387755 3393
1877.55102040816 3479
1918.36734693878 3401
1959.18367346939 3471
2000 3422
};
\addplot [line width=0.48pt, color4]
table {%
0 141
40.8163265306122 294
81.6326530612245 325
122.448979591837 474
163.265306122449 490
204.081632653061 640
244.897959183673 739
285.714285714286 789
326.530612244898 826
367.34693877551 987
408.163265306122 1041
448.979591836735 1242
489.795918367347 1209
530.612244897959 1362
571.428571428571 1487
612.244897959184 1607
653.061224489796 1668
693.877551020408 1774
734.69387755102 1796
775.510204081633 1923
816.326530612245 2082
857.142857142857 2193
897.959183673469 2396
938.775510204082 2432
979.591836734694 2535
1020.40816326531 2501
1061.22448979592 2679
1102.04081632653 2734
1142.85714285714 2823
1183.67346938776 2776
1224.48979591837 2959
1265.30612244898 2982
1306.12244897959 3070
1346.9387755102 3143
1387.75510204082 3277
1428.57142857143 3245
1469.38775510204 3281
1510.20408163265 3291
1551.02040816327 3318
1591.83673469388 3334
1632.65306122449 3260
1673.4693877551 3299
1714.28571428571 3294
1755.10204081633 3309
1795.91836734694 3324
1836.73469387755 3306
1877.55102040816 3316
1918.36734693878 3327
1959.18367346939 3310
2000 3325
};
\addplot [line width=0.48pt, color5]
table {%
0 310
20.4081632653061 346
40.8163265306122 490
61.2244897959184 474
81.6326530612245 531
102.040816326531 767
122.448979591837 858
142.857142857143 1004
163.265306122449 1350
183.673469387755 1531
204.081632653061 1646
224.489795918367 1854
244.897959183673 1913
265.30612244898 2052
285.714285714286 2059
306.122448979592 2124
326.530612244898 2231
346.938775510204 2204
367.34693877551 2310
387.755102040816 2441
408.163265306122 2427
428.571428571429 2546
448.979591836735 2628
469.387755102041 2663
489.795918367347 2725
510.204081632653 2873
530.612244897959 3028
551.020408163265 3263
571.428571428571 3319
591.836734693878 3468
612.244897959184 3433
632.65306122449 3594
653.061224489796 3653
673.469387755102 3639
693.877551020408 3706
714.285714285714 3651
734.69387755102 3660
755.102040816327 3767
775.510204081633 3644
795.918367346939 3718
816.326530612245 3775
836.734693877551 3743
857.142857142857 3717
877.551020408163 3724
897.959183673469 3719
918.367346938776 3771
938.775510204082 3789
959.183673469388 3789
979.591836734694 3795
1000 3770
};
\end{axis}

\end{tikzpicture}


==> figures/hopper_eps/eps_pa.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.65]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color2}{rgb}{0.0980392156862745,0.0980392156862745,0.43921568627451}
\definecolor{color3}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color4}{rgb}{0.8,0.270588235294118,0}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.47,0.97)},
  anchor=north west,
  draw=none,
  fill=color0
},
tick align=outside,
x grid style={white},
xlabel={Epsilon of PA-AD attacker},
xmajorgrids,
% xmajorticks=false,
xmin=-0.01, xmax=0.21,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Average episode rewards},
ymajorgrids,
% ymajorticks=false,
xtick={-0.025,0,0.025,0.05,0.075,0.1,0.125,0.15,0.175,0.2,0.225},
xticklabels={, 0.00, ,0.05, ,0.10, ,0.15, ,0.20,},
% ymajorticks=false,
ymin=0, ymax=4600,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,3707)
--(axis cs:0,3703)
--(axis cs:0.05,2369)
--(axis cs:0.075,835)
--(axis cs:0.1,393)
--(axis cs:0.15,246)
--(axis cs:0.2,170)
--(axis cs:0.2,1158)
--(axis cs:0.2,1158)
--(axis cs:0.15,1148)
--(axis cs:0.1,1191)
--(axis cs:0.075,877)
--(axis cs:0.05,2713)
--(axis cs:0,3707)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,3891)
--(axis cs:0,2691)
--(axis cs:0.05,1061)
--(axis cs:0.075,882)
--(axis cs:0.1,397)
--(axis cs:0.15,207)
--(axis cs:0.2,349)
--(axis cs:0.2,1043)
--(axis cs:0.2,1043)
--(axis cs:0.15,1231)
--(axis cs:0.1,1527)
--(axis cs:0.075,1582)
--(axis cs:0.05,1987)
--(axis cs:0,3891)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,3686)
--(axis cs:0,3212)
--(axis cs:0.05,2714)
--(axis cs:0.075,2196)
--(axis cs:0.1,1376)
--(axis cs:0.15,1330)
--(axis cs:0.2,1059)
--(axis cs:0.2,2115)
--(axis cs:0.2,2115)
--(axis cs:0.15,2200)
--(axis cs:0.1,2702)
--(axis cs:0.075,2846)
--(axis cs:0.05,3258)
--(axis cs:0,3686)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2, line width=0.12pt]
(axis cs:0,3715)
--(axis cs:0,3517)
--(axis cs:0.05,2289)
--(axis cs:0.075,2334)
--(axis cs:0.1,1952)
--(axis cs:0.15,1855)
--(axis cs:0.2,1475)
--(axis cs:0.2,2179)
--(axis cs:0.2,2179)
--(axis cs:0.15,2419)
--(axis cs:0.1,2874)
--(axis cs:0.075,2824)
--(axis cs:0.05,3071)
--(axis cs:0,3715)
--cycle;

\addplot [line width=0.48pt, color1, mark=square*, mark size=3, mark options={solid}]
table {%
0 3705
0.05 2541
0.075 856
0.1 792
0.15 697
0.2 664
};
\addlegendentry{SA-PPO}
\addplot [line width=0.48pt, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 3291
0.05 1524
0.075 1232
0.1 962
0.15 719
0.2 696
};
\addlegendentry{ATLA-PPO}
\addplot [line width=0.48pt, color3, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0 3449
0.05 2986
0.075 2521
0.1 2039
0.15 1765
0.2 1587
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.48pt, color4, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 3616
0.05 2680
0.075 2579
0.1 2413
0.15 2137
0.2 1827
};
\addlegendentry{\ourppo (Ours)}
\end{axis}

\end{tikzpicture}


==> figures/hopper_eps/eps_rs.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.65]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color2}{rgb}{0.0980392156862745,0.0980392156862745,0.43921568627451}
\definecolor{color3}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color4}{rgb}{0.8,0.270588235294118,0}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.47,0.97)},
  anchor=north west,
  draw=none,
  fill=color0
},
tick align=outside,
x grid style={white},
xlabel={Epsilon of Robust Sarsa attacker},
xmajorgrids,
% xmajorticks=false,
xmin=-0.01, xmax=0.21,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Average episode rewards},
ymajorgrids,
% ymajorticks=false,
xtick={-0.025,0,0.025,0.05,0.075,0.1,0.125,0.15,0.175,0.2,0.225},
xticklabels={, 0.00, ,0.05, ,0.10, ,0.15, ,0.20,},
% ymajorticks=false,
ymin=400, ymax=5000,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,3707)
--(axis cs:0,3703)
--(axis cs:0.05,1302)
--(axis cs:0.075,1088)
--(axis cs:0.1,1056)
--(axis cs:0.15,835)
--(axis cs:0.2,741)
--(axis cs:0.2,777)
--(axis cs:0.2,777)
--(axis cs:0.15,877)
--(axis cs:0.1,1078)
--(axis cs:0.075,1172)
--(axis cs:0.05,2654)
--(axis cs:0,3707)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,3891)
--(axis cs:0,2691)
--(axis cs:0.05,2574)
--(axis cs:0.075,1626)
--(axis cs:0.1,1411)
--(axis cs:0.15,1086)
--(axis cs:0.2,640)
--(axis cs:0.2,2482)
--(axis cs:0.2,2482)
--(axis cs:0.15,2580)
--(axis cs:0.1,2727)
--(axis cs:0.075,2862)
--(axis cs:0.05,3792)
--(axis cs:0,3891)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,3686)
--(axis cs:0,3212)
--(axis cs:0.05,3103)
--(axis cs:0.075,2873)
--(axis cs:0.1,2443)
--(axis cs:0.15,2437)
--(axis cs:0.2,2006)
--(axis cs:0.2,2506)
--(axis cs:0.2,2506)
--(axis cs:0.15,2645)
--(axis cs:0.1,3109)
--(axis cs:0.075,3131)
--(axis cs:0.05,3447)
--(axis cs:0,3686)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2, line width=0.12pt]
(axis cs:0,3715)
--(axis cs:0,3517)
--(axis cs:0.05,2954)
--(axis cs:0.075,2942)
--(axis cs:0.1,2616)
--(axis cs:0.15,2276)
--(axis cs:0.2,2114)
--(axis cs:0.2,2756)
--(axis cs:0.2,2756)
--(axis cs:0.15,2872)
--(axis cs:0.1,3364)
--(axis cs:0.075,3526)
--(axis cs:0.05,3854)
--(axis cs:0,3715)
--cycle;

\addplot [line width=0.48pt, color1, mark=square*, mark size=3, mark options={solid}]
table {%
0 3705
0.05 1978
0.075 1130
0.1 1067
0.15 856
0.2 759
};
\addlegendentry{SA-PPO}
\addplot [line width=0.48pt, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 3291
0.05 3183
0.075 2244
0.1 2069
0.15 1833
0.2 1561
};
\addlegendentry{ATLA-PPO}
\addplot [line width=0.48pt, color3, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0 3449
0.05 3275
0.075 3002
0.1 2776
0.15 2541
0.2 2256
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.48pt, color4, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 3616
0.05 3404
0.075 3277
0.1 2990
0.15 2574
0.2 2435
};
\addlegendentry{\ourppo (Ours)}
\end{axis}

\end{tikzpicture}


==> figures/hopper_eps/eps_sa.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.65]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color2}{rgb}{0.0980392156862745,0.0980392156862745,0.43921568627451}
\definecolor{color3}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color4}{rgb}{0.8,0.270588235294118,0}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.47, 0.97)},
  anchor=north west,
  draw=none,
  fill=color0
},
tick align=outside,
x grid style={white},
xlabel={Epsilon of SA-RL attacker},
xmajorgrids,
% xmajorticks=false,
xmin=-0.01, xmax=0.21,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Average episode rewards},
ymajorgrids,
% ymajorticks=false,
xtick={-0.025,0,0.025,0.05,0.075,0.1,0.125,0.15,0.175,0.2,0.225},
xticklabels={, 0.00, ,0.05, ,0.10, ,0.15, ,0.20,},
% ymajorticks=false,
ymin=0, ymax=5000,
ytick style={color=white!15!black}
]

\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,3707)
--(axis cs:0,3703)
--(axis cs:0.05,3534)
--(axis cs:0.075,685)
--(axis cs:0.1,435)
--(axis cs:0.15,295)
--(axis cs:0.2,586)
--(axis cs:0.2,978)
--(axis cs:0.2,978)
--(axis cs:0.15,1159)
--(axis cs:0.1,1549)
--(axis cs:0.075,1467)
--(axis cs:0.05,3540)
--(axis cs:0,3707)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,3891)
--(axis cs:0,2691)
--(axis cs:0.05,1183)
--(axis cs:0.075,970)
--(axis cs:0.1,431)
--(axis cs:0.15,109)
--(axis cs:0.2,141)
--(axis cs:0.2,1711)
--(axis cs:0.2,1711)
--(axis cs:0.15,1813)
--(axis cs:0.1,2105)
--(axis cs:0.075,2574)
--(axis cs:0.05,2573)
--(axis cs:0,3891)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,3686)
--(axis cs:0,3212)
--(axis cs:0.05,1138)
--(axis cs:0.075,1245)
--(axis cs:0.1,384)
--(axis cs:0.15,499)
--(axis cs:0.2,160)
--(axis cs:0.2,1624)
--(axis cs:0.2,1624)
--(axis cs:0.15,1269)
--(axis cs:0.1,1978)
--(axis cs:0.075,1813)
--(axis cs:0.05,2806)
--(axis cs:0,3686)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2, line width=0.12pt]
(axis cs:0,3715)
--(axis cs:0,3517)
--(axis cs:0.05,2311)
--(axis cs:0.075,2686)
--(axis cs:0.1,2093)
--(axis cs:0.15,2353)
--(axis cs:0.2,1251)
--(axis cs:0.2,2021)
--(axis cs:0.2,2021)
--(axis cs:0.15,2827)
--(axis cs:0.1,2995)
--(axis cs:0.075,3294)
--(axis cs:0.05,3617)
--(axis cs:0,3715)
--cycle;

\addplot [line width=0.48pt, color1, mark=square*, mark size=3, mark options={solid}]
table {%
0 3705
0.05 3537
0.075 1076
0.1 992
0.15 727
0.2 782
};
\addlegendentry{SA-PPO}
\addplot [line width=0.48pt, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 3291
0.05 1878
0.075 1772
0.1 1268
0.15 961
0.2 926
};
\addlegendentry{ATLA-PPO}
\addplot [line width=0.48pt, color3, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0 3449
0.05 1972
0.075 1529
0.1 1181
0.15 884
0.2 892
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.48pt, color4, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 3616
0.05 2964
0.075 2990
0.1 2544
0.15 2590
0.2 1636
};
\addlegendentry{\ourppo (Ours)}
\end{axis}

\end{tikzpicture}


==> figures/trade-off/halfcheetah.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.65]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.372549019607843,0.619607843137255,0.627450980392157}
\definecolor{color2}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color3}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color4}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color5}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}
\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.7)},
  anchor=north west,
  draw=none,
  fill=white
},
tick align=outside,
x grid style={color=white},
xlabel={Natural Rewards (Performance)},
xmajorgrids,
% xmajorticks=false,
xmin=2000, xmax=8000,
xtick style={color=white!15!black},
y grid style={color=white},
ylabel={Worst-case Rewards (Robustness)},
ymajorgrids,
% ymajorticks=false,
ymin=-500, ymax=5000,
ytick style={color=white!15!black}
]
\addplot [draw=color1, fill=color1, mark=pentagon*, mark size=3.2, mark options={solid}, only marks]
table{%
x  y
3632 2512
3632 2512
};
\addlegendentry{SA-PPO}
\addplot [draw=color2, fill=color2, mark=diamond*, mark size=3.5, mark options={solid}, only marks]
table{%
x  y
6157 2576
6157 2576
};
\addlegendentry{ATLA-PPO}
\addplot [draw=color3, fill=color3, mark=*, mark size=2.9, mark options={solid}, only marks]
table{%
x  y
6289 3840
6289 3840
};
\addlegendentry{PA-ATLA-PPO}
\addplot [draw=color4, fill=color4, mark=triangle*, mark size=3.3, only marks]
table{%
x  y
4683 2074
4683 2074
};
\addlegendentry{RADIAL-PPO}
\addplot [draw=color5, fill=color5, mark=asterisk, mark size=3.2, only marks]
table{%
x  y
5872 4258
5982 4095
6595 3094
6688 2422 
5527 4334
6746 1958
6761 1875 
6209 4059
6887 1660
7008 1172
};
\addlegendentry{\ourppo (Ours)}
\end{axis}

\end{tikzpicture}


==> figures/trade-off/hopper.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.65]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.372549019607843,0.619607843137255,0.627450980392157}
\definecolor{color2}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color3}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color4}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color5}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.8)},
  anchor=north west,
  draw=none,
  fill=white
},
tick align=outside,
x grid style={color=white},
xlabel={Natural Rewards (Performance)},
xmajorgrids,
% xmajorticks=false,
xmin=3100, xmax=3900,
xtick style={color=white!15!black},
y grid style={color=white},
ylabel={Worst-case Rewards (Robustness)},
ymajorgrids,
% ymajorticks=false,
ymin=400, ymax=2900,
ytick style={color=white!15!black}
]
\addplot [draw=color1, fill=color1, mark=pentagon*, mark size=3.2, mark options={solid}, only marks]
table{%
x  y
3705 856
3705 856
};
\addlegendentry{SA-PPO}
\addplot [draw=color2, fill=color2, mark=diamond*, mark size=3.5, mark options={solid}, only marks]
table{%
x  y
3291 1232
3291 1232
};
\addlegendentry{ATLA-PPO}
\addplot [draw=color3, fill=color3, mark=*, mark size=2.9, mark options={solid}, only marks]
table{%
x  y
3449 2521
3449 2521
};
\addlegendentry{PA-ATLA-PPO}
\addplot [draw=color4, fill=color4, mark=triangle*, mark size=3.3, only marks]
table{%
x  y
3687 1036
3687 1036
};
\addlegendentry{RADIAL-PPO}
\addplot [draw=color5, fill=color5, mark=asterisk, mark size=3.2, only marks]
table{%
x  y
3616 2579
3322 2688
3478 2634
3565 2603
3641 1999
3663 1935
3685 1765
3697 1505
3711 1040
3738 590
};
\addlegendentry{\ourppo (Ours)}
\end{axis}

\end{tikzpicture}


==> figures/trade-off/walker.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.65]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.372549019607843,0.619607843137255,0.627450980392157}
\definecolor{color2}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color3}{rgb}{0.576470588235294,0.43921568627451,0.858823529411765}
\definecolor{color4}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color5}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}


\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.7)},
  anchor=north west,
  draw=none,
  fill=white
},
tick align=outside,
x grid style={white},
xlabel={Natural Rewards (Performance)},
xmajorgrids,
% xmajorticks=false,
xmin=2000, xmax=5000,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Worst-case Rewards (Robustness)},
ymajorgrids,
% ymajorticks=false,
ymin=500, ymax=3000,
ytick style={color=white!15!black}
]
\addplot [draw=color1, fill=color1, mark=pentagon*, mark size=3.2, mark options={solid}, only marks]
table{%
x  y
4487 1042
4487 1042
};
\addlegendentry{SA-PPO}
\addplot [draw=color2, fill=color2, mark=diamond*, mark size=3.5, mark options={solid}, only marks]
table{%
x  y
3842 1224
3842 1224
};
\addlegendentry{ATLA-PPO}
\addplot [draw=color3, fill=color3, mark=*, mark size=2.9, mark options={solid}, only marks]
table{%
x  y
4178 2248
4178 2248
};
\addlegendentry{PA-ATLA-PPO}
\addplot [draw=color4, fill=color4, mark=triangle*, mark size=3.3, only marks]
table{%
x  y
2143 674
2143 674
};
\addlegendentry{RADIAL-PPO}
\addplot [draw=color5, fill=color5, mark=asterisk, mark size=3.2, only marks]
table{%
x  y
4076 2722
4252 2226
4452 1673
4148 2612
4525 1617
3282 2791
4586 1011
4288 2120
3700 2788
4496 1514
};
\addlegendentry{\ourppo (Ours)}
\end{axis}

\end{tikzpicture}


==> figures/walker_eps/eps_pa.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.65]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color2}{rgb}{0.0980392156862745,0.0980392156862745,0.43921568627451}
\definecolor{color3}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color4}{rgb}{0.8,0.270588235294118,0}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.47,0.97)},
  anchor=north west,
  draw=none,
  fill=color0
},
tick align=outside,
x grid style={white},
xlabel={Epsilon of PA-AD attacker},
xmajorgrids,
% xmajorticks=false,
xmin=-0.015, xmax=0.315,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Average episode rewards},
ymajorgrids,
% ymajorticks=false,
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
xticklabels={, 0.00, ,0.10, ,0.20,  ,0.30,  },
% ymajorticks=false,
ymin=0, ymax=5000,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,4548)
--(axis cs:0,4426)
--(axis cs:0.05,2275)
--(axis cs:0.1,1383)
--(axis cs:0.15,689)
--(axis cs:0.2,192)
--(axis cs:0.25,368)
--(axis cs:0.3,171)
--(axis cs:0.3,803)
--(axis cs:0.3,803)
--(axis cs:0.25,616)
--(axis cs:0.2,1092)
--(axis cs:0.15,1395)
--(axis cs:0.1,1621)
--(axis cs:0.05,3863)
--(axis cs:0,4548)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,4317)
--(axis cs:0,3367)
--(axis cs:0.05,2971)
--(axis cs:0.1,3017)
--(axis cs:0.15,454)
--(axis cs:0.2,783)
--(axis cs:0.25,285)
--(axis cs:0.3,174)
--(axis cs:0.3,1168)
--(axis cs:0.3,1168)
--(axis cs:0.25,1463)
--(axis cs:0.2,1487)
--(axis cs:0.15,1994)
--(axis cs:0.1,4213)
--(axis cs:0.05,4379)
--(axis cs:0,4317)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,4707)
--(axis cs:0,3649)
--(axis cs:0.05,3270)
--(axis cs:0.1,3615)
--(axis cs:0.15,2117)
--(axis cs:0.2,1857)
--(axis cs:0.25,607)
--(axis cs:0.3,286)
--(axis cs:0.3,1092)
--(axis cs:0.3,1092)
--(axis cs:0.25,1531)
--(axis cs:0.2,2293)
--(axis cs:0.15,2379)
--(axis cs:0.1,4081)
--(axis cs:0.05,4340)
--(axis cs:0,4707)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2, line width=0.12pt]
(axis cs:0,4571)
--(axis cs:0,3581)
--(axis cs:0.05,3244)
--(axis cs:0.1,3623)
--(axis cs:0.15,2370)
--(axis cs:0.2,2412)
--(axis cs:0.25,1156)
--(axis cs:0.3,88)
--(axis cs:0.3,1360)
--(axis cs:0.3,1360)
--(axis cs:0.25,1504)
--(axis cs:0.2,2978)
--(axis cs:0.15,3074)
--(axis cs:0.1,4141)
--(axis cs:0.05,4374)
--(axis cs:0,4571)
--cycle;

\addplot [line width=0.48pt, color1, mark=square*, mark size=3, mark options={solid}]
table {%
0 4487
0.05 3069
0.1 1502
0.15 1042
0.2 642
0.25 492
0.3 487
};
\addlegendentry{SA-PPO}
\addplot [line width=0.48pt, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 3842
0.05 3675
0.1 3615
0.15 1224
0.2 1135
0.25 874
0.3 671
};
\addlegendentry{ATLA-PPO}
\addplot [line width=0.48pt, color3, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0 4178
0.05 3805
0.1 3848
0.15 2248
0.2 2075
0.25 1069
0.3 689
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.48pt, color4, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 4076
0.05 3809
0.1 3882
0.15 2722
0.2 2695
0.25 1330
0.3 724
};
\addlegendentry{\ourppo(Ours)}
\end{axis}

\end{tikzpicture}


==> figures/walker_eps/eps_rs.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.65]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color2}{rgb}{0.0980392156862745,0.0980392156862745,0.43921568627451}
\definecolor{color3}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color4}{rgb}{0.8,0.270588235294118,0}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.47,0.97)},
  anchor=north west,
  draw=none,
  fill=color0
},
tick align=outside,
x grid style={white},
xlabel={Epsilon of Robust Sarsa attacker},
xmajorgrids,
% xmajorticks=false,
xmin=-0.015, xmax=0.315,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Average episode rewards},
ymajorgrids,
% ymajorticks=false,
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
xticklabels={, 0.00, ,0.10, ,0.20,  ,0.30,  },
% ymajorticks=false,
ymin=0, ymax=6500,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,4548)
--(axis cs:0,4426)
--(axis cs:0.05,3106)
--(axis cs:0.1,3349)
--(axis cs:0.15,3670)
--(axis cs:0.2,309)
--(axis cs:0.25,299)
--(axis cs:0.3,282)
--(axis cs:0.3,686)
--(axis cs:0.3,686)
--(axis cs:0.25,597)
--(axis cs:0.2,621)
--(axis cs:0.15,3946)
--(axis cs:0.1,4409)
--(axis cs:0.05,5334)
--(axis cs:0,4548)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,4317)
--(axis cs:0,3367)
--(axis cs:0.05,3238)
--(axis cs:0.1,2688)
--(axis cs:0.15,2945)
--(axis cs:0.2,683)
--(axis cs:0.25,676)
--(axis cs:0.3,424)
--(axis cs:0.3,758)
--(axis cs:0.3,758)
--(axis cs:0.25,864)
--(axis cs:0.2,1085)
--(axis cs:0.15,3533)
--(axis cs:0.1,4216)
--(axis cs:0.05,4592)
--(axis cs:0,4317)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,4707)
--(axis cs:0,3649)
--(axis cs:0.05,3833)
--(axis cs:0.1,3811)
--(axis cs:0.15,3659)
--(axis cs:0.2,1441)
--(axis cs:0.25,771)
--(axis cs:0.3,1005)
--(axis cs:0.3,1679)
--(axis cs:0.3,1679)
--(axis cs:0.25,2239)
--(axis cs:0.2,2505)
--(axis cs:0.15,4273)
--(axis cs:0.1,4163)
--(axis cs:0.05,4203)
--(axis cs:0,4707)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2, line width=0.12pt]
(axis cs:0,4571)
--(axis cs:0,3581)
--(axis cs:0.05,4382)
--(axis cs:0.1,3727)
--(axis cs:0.15,3769)
--(axis cs:0.2,2192)
--(axis cs:0.25,1675)
--(axis cs:0.3,898)
--(axis cs:0.3,2586)
--(axis cs:0.3,2586)
--(axis cs:0.25,3159)
--(axis cs:0.2,3410)
--(axis cs:0.15,4401)
--(axis cs:0.1,4989)
--(axis cs:0.05,5012)
--(axis cs:0,4571)
--cycle;

\addplot [line width=0.48pt, color1, mark=square*, mark size=3, mark options={solid}]
table {%
0 4487
0.05 4220
0.1 3879
0.15 3808
0.2 465
0.25 448
0.3 484
};
\addlegendentry{SA-PPO}
\addplot [line width=0.48pt, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 3842
0.05 3915
0.1 3452
0.15 3239
0.2 884
0.25 770
0.3 591
};
\addlegendentry{ATLA-PPO}
\addplot [line width=0.48pt, color3, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0 4178
0.05 4018
0.1 3987
0.15 3966
0.2 1973
0.25 1505
0.3 1342
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.48pt, color4, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 4076
0.05 4697
0.1 4358
0.15 4093
0.2 2801
0.25 2417
0.3 1742
};
\addlegendentry{\ourppo (Ours)}
\end{axis}

\end{tikzpicture}


==> figures/walker_eps/eps_sa.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.65]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color2}{rgb}{0.0980392156862745,0.0980392156862745,0.43921568627451}
\definecolor{color3}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color4}{rgb}{0.8,0.270588235294118,0}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.47,0.97)},
  anchor=north west,
  draw=none,
  fill=color0
},
tick align=outside,
x grid style={white},
xlabel={Epsilon of SA-RL attacker},
xmajorgrids,
% xmajorticks=false,
xmin=-0.015, xmax=0.315,
xtick style={color=white!15!black},
y grid style={white},
ylabel={Average episode rewards},
ymajorgrids,
% ymajorticks=false,
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
xticklabels={, 0.00, ,0.10, ,0.20,  ,0.30,  },
% ymajorticks=false,
ymin=0, ymax=6000,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0,4548)
--(axis cs:0,4426)
--(axis cs:0.05,2125)
--(axis cs:0.1,2074)
--(axis cs:0.15,2572)
--(axis cs:0.2,984)
--(axis cs:0.25,894)
--(axis cs:0.3,849)
--(axis cs:0.3,1491)
--(axis cs:0.3,1491)
--(axis cs:0.25,1126)
--(axis cs:0.2,1292)
--(axis cs:0.15,3244)
--(axis cs:0.1,3842)
--(axis cs:0.05,4363)
--(axis cs:0,4548)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0,4317)
--(axis cs:0,3367)
--(axis cs:0.05,3026)
--(axis cs:0.1,3254)
--(axis cs:0.15,2956)
--(axis cs:0.2,1830)
--(axis cs:0.25,1164)
--(axis cs:0.3,934)
--(axis cs:0.3,1520)
--(axis cs:0.3,1520)
--(axis cs:0.25,2996)
--(axis cs:0.2,3222)
--(axis cs:0.15,4370)
--(axis cs:0.1,4212)
--(axis cs:0.05,4510)
--(axis cs:0,4317)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0,4707)
--(axis cs:0,3649)
--(axis cs:0.05,3215)
--(axis cs:0.1,3553)
--(axis cs:0.15,3272)
--(axis cs:0.2,2107)
--(axis cs:0.25,1580)
--(axis cs:0.3,533)
--(axis cs:0.3,1801)
--(axis cs:0.3,1801)
--(axis cs:0.25,2758)
--(axis cs:0.2,2811)
--(axis cs:0.15,3628)
--(axis cs:0.1,4149)
--(axis cs:0.05,4655)
--(axis cs:0,4707)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2, line width=0.12pt]
(axis cs:0,4571)
--(axis cs:0,3581)
--(axis cs:0.05,3161)
--(axis cs:0.1,3256)
--(axis cs:0.15,3399)
--(axis cs:0.2,2312)
--(axis cs:0.25,1388)
--(axis cs:0.3,689)
--(axis cs:0.3,2021)
--(axis cs:0.3,2021)
--(axis cs:0.25,2872)
--(axis cs:0.2,3678)
--(axis cs:0.15,4125)
--(axis cs:0.1,4506)
--(axis cs:0.05,4705)
--(axis cs:0,4571)
--cycle;

\addplot [line width=0.48pt, color1, mark=square*, mark size=3, mark options={solid}]
table {%
0 4487
0.05 3244
0.1 2958
0.15 2908
0.2 1138
0.25 1010
0.3 1170
};
\addlegendentry{SA-PPO}
\addplot [line width=0.48pt, color2, mark=*, mark size=3, mark options={solid}]
table {%
0 3842
0.05 3768
0.1 3733
0.15 3663
0.2 2526
0.25 2080
0.3 1227
};
\addlegendentry{ATLA-PPO}
\addplot [line width=0.48pt, color3, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0 4178
0.05 3935
0.1 3851
0.15 3450
0.2 2459
0.25 2169
0.3 1167
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.48pt, color4, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 4076
0.05 3933
0.1 3881
0.15 3770
0.2 2995
0.25 2130
0.3 1355
};
\addlegendentry{\ourppo (Ours)}
\end{axis}

\end{tikzpicture}

